Optimal Constructions for DNA Self-Assembly of $k$-Regular Graphs

Within biology, it is of interest to construct DNA complexes of a certain shape. These complexes can be represented through graph theory, using edges to model strands of DNA joined at junctions, represented by vertices. Because guided construction is inefficient, design strategies for DNA self-assembly are desirable. In the flexible tile model, branched DNA molecules are referred to as tiles, each consisting of flexible unpaired cohesive ends with the ability to form bond-edges. We thus consider the minimum number of tile and bond-edge types necessary to construct a graph $G$ (i.e. a target structure) without allowing the formation of graphs of lesser order, or nonisomorphic graphs of equal order. We emphasize the concept of (un)swappable graphs, establishing lower bounds for unswappable graphs. We also introduce a method of establishing upper bounds via vertex covers. We apply both of these methods to prove new bounds on rook's graphs and Kneser graphs.

==> images/tikz.tex <==
\documentclass{article}
\usepackage[utf8]{inputenc}
\usepackage{graphicx}
\usepackage{float}
\usepackage{amsthm}
\usepackage{amssymb}
\usepackage{amsmath}
\usepackage{minted}
\usepackage{algorithm}
\usepackage{algpseudocode}
\usepackage{url}
\usepackage{mathrsfs}
\usepackage{hyperref}
\usepackage{animate}
\usepackage{tikz}
\usepackage{newpxtext}
\usepackage{transparent}






\usepackage{array}   % for \newcolumntype macro

\usepackage[margin=1in]{geometry}
\theoremstyle{definition}
\newtheorem{theorem}{Theorem}[section]
\newtheorem{proposition}{Proposition}[section]
% \newtheorem*{theorem*}{Theorem}
\newtheorem{lemma}{Lemma}[section]
% \newtheorem*{lemma*}[theorem]{Lemma}
\newcounter{conj}
\newtheorem{corollary}{Corollary}[theorem]
% \newtheorem{statement}[theorem]{Statement}
\newtheorem{conjecture}{Conjecture}[conj]
\newtheorem{definition}{Definition}[section]
\newtheorem{fact}{Fact}
\newcommand{\st}{\text{ such that }}
\newcommand{\cs}{\text{, }}
\newcommand{\also}{\text{ and }}
\newcolumntype{L}{>{$}l<{$}}
\newcolumntype{R}{>{$}r<{$}}
\newcolumntype{C}{>{$}c<{$}}
\newcommand{\zz}{\mathbb{Z}}
\newcommand{\rr}{\mathbb{R}}


\newcommand{\lisa}[1]{{\color{blue} \sf $\heartsuit $ Lisa: [#1]}}
\newcommand{\xingyi}[1]{{\color{orange} \sf $\star $ Xingyi: [#1]}}
\newcommand{\michael}[1]{{\color{violet} \sf $\diamond $ Michael: [#1]}}
\newcommand{\michaela}[1]{{\color{magenta} \sf $\pi $ Michaela: [#1]}}
\newcommand{\ethan}[1]{{\color{brown} \sf $\clubsuit$ Ethan: [#1]}}


\title{Summer@ICERM 2023 Project 1}
\author{Lisa Baek, Ethan Bove, Michael Cho, Xingyi Zhang}




\begin{document}

\maketitle



\begin{figure}
    \centering
    \label{fig:enter-label}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,206); %set diagram left start at 0, and has height of 206

%Straight Lines [id:da8042089906121956] 
\draw    (420,11.5) -- (420,190.5) ;
\draw [shift={(420,102.4)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8609383353015458] 
\draw    (241,191) -- (420,190.5) ;
\draw [shift={(331.9,190.75)}, rotate = 179.84] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9383632995855795] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (241,191) -- (331.25,176.54) ;
\draw [shift={(283.26,184.23)}, rotate = 350.9] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7558950101313568] 
\draw    (384.13,154.63) -- (420,190.5) ;
\draw [shift={(403.06,173.56)}, rotate = 225] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7854806150710303] 
\draw    (331.25,176.54) -- (420,190.5) ;
\draw [shift={(377.01,183.74)}, rotate = 188.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9066557737779104] 
\draw    (406.04,101.75) -- (420,190.5) ;
\draw [shift={(413.24,147.51)}, rotate = 261.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8931646075391839] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (420,11.5) -- (406.04,101.75) ;
\draw [shift={(412.81,58.01)}, rotate = 278.79] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da04391229502135818] 
\draw    (384.13,48.86) -- (371.34,84.5) ;
\draw [shift={(378.72,63.95)}, rotate = 109.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da34195181358138327] 
\draw    (278.36,154.63) -- (331.25,176.54) ;
\draw [shift={(302.13,164.48)}, rotate = 22.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da10184994649359935] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (331.25,176.54) -- (384.13,154.63) ;
\draw [shift={(355.01,166.7)}, rotate = 337.5] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da05390742436469287] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (406.04,101.75) -- (384.13,154.63) ;
\draw [shift={(394.55,129.48)}, rotate = 292.5] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8564743756430351] 
\draw    (384.13,48.86) -- (406.04,101.75) ;
\draw [shift={(393.98,72.63)}, rotate = 67.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da2582382655646942] 
\draw    (278.36,154.63) -- (315.09,142.29) ;
\draw [shift={(293.98,149.39)}, rotate = 341.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7789975843446562] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (348.49,141.85) -- (384.13,154.63) ;
\draw [shift={(367.63,148.71)}, rotate = 199.74] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9426774162249723] 
\draw    (241,11.5) -- (420,11.5) ;
\draw [shift={(327.6,11.5)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9572881993526916] 
\draw    (241,11.5) -- (241,191) ;
\draw [shift={(241,98.35)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9821832220522233] 
\draw    (241,11.5) -- (278.36,48.86) ;
\draw [shift={(257.63,28.13)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5508397432323731] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (420,11.5) -- (331.25,26.96) ;
\draw [shift={(378.48,18.73)}, rotate = 170.12] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da04614719942236545] 
\draw    (241,11.5) -- (331.25,26.96) ;
\draw [shift={(283.27,18.74)}, rotate = 9.72] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da2805884383521893] 
\draw    (384.13,48.86) -- (420,11.5) ;
\draw [shift={(400.06,32.27)}, rotate = 313.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da39672702708093177] 
\draw    (242.99,13.49) -- (256.46,101.75) ;
\draw [shift={(249.94,59.01)}, rotate = 261.33] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da878657043890553] 
\draw    (278.36,154.63) -- (241,191) ;
\draw [shift={(261.76,170.79)}, rotate = 135.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da2385841244840079] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ]   (256.46,101.75) -- (241,191) ;
\draw [shift={(249.22,143.52)}, rotate = 99.83] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da04322772242759454] 
\draw    (278.36,48.86) -- (290.7,85.59) ;
\draw [shift={(284.98,68.55)}, rotate = 251.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da3354730506372092] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (278.36,48.86) -- (314,61.65) ;
\draw [shift={(293.45,54.28)}, rotate = 19.74] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8604269309582868] 
\draw    (384.13,48.86) -- (347.41,61.2) ;
\draw [shift={(368.52,54.11)}, rotate = 161.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9742225093691215] 
\draw    (278.36,154.63) -- (291.15,118.99) ;
\draw [shift={(283.78,139.54)}, rotate = 289.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da1480810464478839] 
\draw    (331.25,26.96) -- (384.13,48.86) ;
\draw [shift={(358.98,38.45)}, rotate = 202.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da014824339574377898] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (278.36,48.86) -- (331.25,26.96) ;
\draw [shift={(306.1,37.37)}, rotate = 157.5] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da11070127768842442] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (278.36,48.86) -- (256.46,101.75) ;
\draw [shift={(268.52,72.63)}, rotate = 112.5] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da16895667835027184] 
\draw    (256.46,101.75) -- (278.36,154.63) ;
\draw [shift={(267.95,129.48)}, rotate = 247.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da116248140728477] 
\draw    (371.79,117.91) -- (384.13,154.63) ;
\draw [shift={(377.04,133.52)}, rotate = 71.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da2484285541297957] 
\draw    (256.46,101.75) -- (290.7,85.59) ;
\draw [shift={(274.85,93.07)}, rotate = 154.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5036803303656032] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (331.25,26.96) -- (347.41,61.2) ;
\draw [shift={(339.93,45.35)}, rotate = 244.74] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9194851648099538] 
\draw    (371.79,117.91) -- (406.04,101.75) ;
\draw [shift={(386.29,111.07)}, rotate = 334.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9045315524876241] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (315.09,142.29) -- (331.25,176.54) ;
\draw [shift={(321.93,156.79)}, rotate = 64.74] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da663684419222206] 
\draw    (290.7,85.59) -- (291.15,118.99) ;
\draw [shift={(290.89,99.39)}, rotate = 89.23] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da687834844419539] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (291.15,118.99) -- (315.09,142.29) ;
\draw [shift={(304.12,131.62)}, rotate = 224.23] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8011149352642233] 
\draw    (290.7,85.59) -- (314,61.65) ;
\draw [shift={(300.33,75.7)}, rotate = 314.23] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8786560909442385] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (314,61.65) -- (347.41,61.2) ;
\draw [shift={(327.81,61.47)}, rotate = 359.23] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5087390799862135] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (347.41,61.2) -- (371.34,84.5) ;
\draw [shift={(357.3,70.83)}, rotate = 44.23] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da24371515341917127] 
\draw    (371.34,84.5) -- (371.79,117.91) ;
\draw [shift={(371.59,102.61)}, rotate = 269.23] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8023032475599103] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (315.09,142.29) -- (348.49,141.85) ;
\draw [shift={(333.19,142.05)}, rotate = 179.23] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da32403935650105375] 
\draw    (348.49,141.85) -- (371.79,117.91) ;
\draw [shift={(361.12,128.87)}, rotate = 134.23] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5980071103245901] 
\draw    (290.7,85.59) -- (312.61,92.67) ;
\draw [shift={(298.9,88.24)}, rotate = 17.92] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da09161905909914414] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (314,61.65) -- (312.61,92.67) ;
\draw [shift={(313.24,78.56)}, rotate = 272.58] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da29151073691313245] 
\draw    (314,61.65) -- (340.32,83.11) ;
\draw [shift={(328.25,73.26)}, rotate = 219.19] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da522671387536557] 
\draw    (347.41,61.2) -- (340.32,83.11) ;
\draw [shift={(343.43,73.49)}, rotate = 287.92] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9902468687567283] 
\draw    (371.34,84.5) -- (340.32,83.11) ;
\draw [shift={(354.44,83.74)}, rotate = 2.58] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da42044330585456624] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (371.34,84.5) -- (349.89,110.82) ;
\draw [shift={(362.45,95.42)}, rotate = 129.19] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4750681444959388] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (349.89,110.82) -- (348.49,141.85) ;
\draw [shift={(349.32,123.44)}, rotate = 92.58] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da30953835086848724] 
\draw    (322.17,120.39) -- (348.49,141.85) ;
\draw [shift={(333.08,129.28)}, rotate = 39.19] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da35116537914060864] 
\draw    (322.17,120.39) -- (315.09,142.29) ;
\draw [shift={(319.52,128.58)}, rotate = 107.92] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8474531083281838] 
\draw    (349.89,110.82) -- (371.79,117.91) ;
\draw [shift={(362.17,114.8)}, rotate = 197.92] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da10320455685339214] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (312.61,92.67) -- (291.15,118.99) ;
\draw [shift={(301,106.92)}, rotate = 309.19] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7535577448535449] 
\draw    (322.17,120.39) -- (291.15,118.99) ;
\draw [shift={(309.56,119.82)}, rotate = 182.58] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9514422636539954] 
\draw    (312.61,92.67) -- (322.17,120.39) ;
\draw [shift={(316.44,103.79)}, rotate = 70.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8348472028309044] 
\draw    (312.61,92.67) -- (340.32,83.11) ;
\draw [shift={(327.79,87.43)}, rotate = 160.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7297460047080853] 
\draw    (340.32,83.11) -- (349.89,110.82) ;
\draw [shift={(344.16,94.23)}, rotate = 70.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6137364777494891] 
\draw    (322.17,120.39) -- (349.89,110.82) ;
\draw [shift={(333.29,116.55)}, rotate = 340.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;

\end{tikzpicture}
    \caption{Two Connected Vertex Cover of the Snub Cube}
\end{figure}

\begin{figure}
    \centering
    

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,165); %set diagram left start at 0, and has height of 165

%Straight Lines [id:da07632840823462095] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (329.77,10.52) -- (329.9,45.1) ;
\draw [shift={(329.85,32.21)}, rotate = 269.78] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da7393922168061025] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (255.7,64.99) -- (288.62,75.55) ;
\draw [shift={(266.54,68.47)}, rotate = 17.78] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da7135191567200605] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (371.62,74.94) -- (404.46,64.13) ;
\draw [shift={(392.22,68.16)}, rotate = 161.78] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da885160400072841] 
\draw [line width=1.5]    (304.83,124.22) -- (284.61,152.27) ;
\draw [shift={(298.17,133.46)}, rotate = 125.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da9058330847351561] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (356.12,123.84) -- (376.55,151.74) ;
\draw [shift={(362.85,133.03)}, rotate = 53.78] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da16114808104446565] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (288.62,75.55) -- (356.12,123.84) ;
\draw [shift={(325.95,102.26)}, rotate = 215.58] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da376271762731631] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (288.62,75.55) -- (371.62,74.94) ;
\draw [shift={(334.52,75.22)}, rotate = 179.58] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da16925246356257917] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (304.83,124.22) -- (371.62,74.94) ;
\draw [shift={(333.47,103.08)}, rotate = 323.58] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da7587864359458434] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (329.9,45.1) -- (304.83,124.22) ;
\draw [shift={(316.03,88.85)}, rotate = 287.58] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da38217809799751934] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (329.9,45.1) -- (356.12,123.84) ;
\draw [shift={(344.4,88.65)}, rotate = 251.58] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da16924009927070904] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (255.7,64.99) -- (284.61,152.27) ;
\draw [shift={(268.3,103.03)}, rotate = 71.67] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da19183427079402615] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (255.7,64.99) -- (329.77,10.52) ;
\draw [shift={(287.98,41.25)}, rotate = 323.67] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da7852688641361389] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (329.77,10.52) -- (404.46,64.13) ;
\draw [shift={(370.69,39.89)}, rotate = 215.67] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da83882510464877] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (284.61,152.27) -- (376.55,151.74) ;
\draw [shift={(324.68,152.04)}, rotate = 359.67] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da7874771905027522] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (404.46,64.13) -- (376.55,151.74) ;
\draw [shift={(392.3,102.32)}, rotate = 107.67] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
\end{tikzpicture}

    \caption{Optimal Pot for Petersen Graph}
    \label{fig:enter-label}
\end{figure}

\begin{figure}
    \centering
    

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,179); %set diagram left start at 0, and has height of 179

%Straight Lines [id:da6979654986237922] 
\draw    (238.47,67.93) -- (270.56,117.6) ;
\draw [shift={(255.27,93.94)}, rotate = 237.14] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6671959239085457] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (238.47,67.93) -- (293.03,48.47) ;
\draw [shift={(267.07,57.73)}, rotate = 160.37] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da37625824874254454] 
\draw    (330.36,2.6) -- (293.03,48.47) ;
\draw [shift={(313.52,23.29)}, rotate = 129.14] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da44559503439051684] 
\draw    (330.36,2.6) -- (365.72,48.48) ;
\draw [shift={(346.27,23.25)}, rotate = 52.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da062257847867245086] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (420.88,69.81) -- (365.72,48.48) ;
\draw [shift={(396.01,60.19)}, rotate = 201.14] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da07067183929165965] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (388.18,117.62) -- (420.88,69.81) ;
\draw [shift={(402.89,96.11)}, rotate = 304.37] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da21826736408069491] 
\draw    (272.2,175.51) -- (270.56,117.6) ;
\draw [shift={(271.34,145.16)}, rotate = 88.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5846876182707894] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (272.2,175.51) -- (329.36,160.34) ;
\draw [shift={(297.98,168.67)}, rotate = 345.14] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da1092775941724109] 
\draw    (329.36,160.34) -- (384.94,176.67) ;
\draw [shift={(358.49,168.9)}, rotate = 196.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da741931735769916] 
\draw    (384.94,176.67) -- (388.18,117.62) ;
\draw [shift={(386.4,150.04)}, rotate = 273.14] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7566532411417661] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (293.03,48.47) -- (294.28,73.01) ;
\draw [shift={(293.73,62.14)}, rotate = 267.08] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6867261616561318] 
\draw    (293.03,48.47) -- (315.97,57.26) ;
\draw [shift={(305.81,53.36)}, rotate = 200.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da045348736792469646] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (342.77,57.26) -- (365.72,48.48) ;
\draw [shift={(355.56,52.37)}, rotate = 159.08] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9471313215216941] 
\draw    (364.46,73.01) -- (365.72,48.48) ;
\draw [shift={(364.94,63.64)}, rotate = 272.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da3006086657046949] 
\draw    (270.56,117.6) -- (294.28,124) ;
\draw [shift={(279.62,120.04)}, rotate = 15.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6122737584821232] 
\draw    (270.56,117.6) -- (286,98.5) ;
\draw [shift={(276.45,110.31)}, rotate = 308.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da22532868326250743] 
\draw    (315.97,139.75) -- (329.36,160.34) ;
\draw [shift={(321.08,147.61)}, rotate = 56.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da34709000611711205] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (329.36,160.34) -- (342.77,139.75) ;
\draw [shift={(334.48,152.48)}, rotate = 303.08] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da41196324596347655] 
\draw    (364.46,124) -- (388.18,117.62) ;
\draw [shift={(373.52,121.56)}, rotate = 344.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8027016385096966] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (372.74,98.5) -- (388.18,117.62) ;
\draw [shift={(378.64,105.81)}, rotate = 51.08] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da95858407811848] 
\draw    (315.97,57.26) -- (330.07,71.13) ;
\draw [shift={(320.95,62.16)}, rotate = 44.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9313560609734823] 
\draw    (315.97,57.26) -- (342.77,57.26) ;
\draw [shift={(326.47,57.26)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8921320942254187] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (342.77,57.26) -- (330.07,71.13) ;
\draw [shift={(338.38,62.05)}, rotate = 132.49] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da3792400897902244] 
\draw    (342.77,57.26) -- (364.46,73.01) ;
\draw [shift={(354.75,65.96)}, rotate = 216] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da3765427249942024] 
\draw    (364.46,73.01) -- (372.74,98.5) ;
\draw [shift={(367.7,83)}, rotate = 72] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9509315299760506] 
\draw    (372.74,98.5) -- (364.46,124) ;
\draw [shift={(368.17,112.58)}, rotate = 288] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8652127180388784] 
\draw    (342.77,139.75) -- (364.46,124) ;
\draw [shift={(354.75,131.05)}, rotate = 144] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da3977662494523557] 
\draw    (315.97,139.75) -- (342.77,139.75) ;
\draw [shift={(326.47,139.75)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da46579505505881125] 
\draw    (294.28,124) -- (315.97,139.75) ;
\draw [shift={(306.26,132.7)}, rotate = 216] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da42159014856042853] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (286,98.5) -- (294.28,124) ;
\draw [shift={(290.57,112.58)}, rotate = 252] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9756518799390359] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (286.5,98.5) -- (294.78,73.01) ;
\draw [shift={(289.74,88.52)}, rotate = 288] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4018810669253101] 
\draw    (294.28,73.01) -- (315.97,57.26) ;
\draw [shift={(306.26,64.31)}, rotate = 144] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5885733405746181] 
\draw    (286,98.5) -- (303.55,89.38) ;
\draw [shift={(296.01,93.3)}, rotate = 152.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7239238531751178] 
\draw    (294.28,73.01) -- (303.55,89.38) ;
\draw [shift={(299.6,82.41)}, rotate = 240.49] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da27764887717160813] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (294.78,124) -- (313.21,120.24) ;
\draw [shift={(305.37,121.84)}, rotate = 168.49] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6858900835874624] 
\draw    (312.71,120.24) -- (315.97,139.75) ;
\draw [shift={(314.57,131.38)}, rotate = 260.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4244633089341203] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (342.77,139.75) -- (344.9,121.06) ;
\draw [shift={(343.51,133.29)}, rotate = 276.49] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6648787988505431] 
\draw    (344.9,121.06) -- (364.46,124) ;
\draw [shift={(356.06,122.74)}, rotate = 188.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7000300545952305] 
\draw    (355.62,90.71) -- (364.46,73.01) ;
\draw [shift={(360.67,80.61)}, rotate = 116.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da2342440057912829] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (372.74,98.5) -- (355.62,90.71) ;
\draw [shift={(362.91,94.03)}, rotate = 24.49] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5497636704020321] 
\draw    (303.55,89.38) -- (320.98,86.66) ;
\draw [shift={(309.4,88.47)}, rotate = 351.15] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6181068263515765] 
\draw    (303.55,89.38) -- (315.52,102.82) ;
\draw [shift={(307.6,93.94)}, rotate = 48.32] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da49925207411128114] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (312.71,120.24) -- (315.52,102.82) ;
\draw [shift={(314.34,110.15)}, rotate = 99.15] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4843203936927145] 
\draw    (329.2,113.01) -- (312.71,120.24) ;
\draw [shift={(323.61,115.46)}, rotate = 156.32] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9673579590742745] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (320.98,86.66) -- (330.07,71.13) ;
\draw [shift={(326.23,77.69)}, rotate = 120.32] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da07531908882556393] 
\draw    (330.07,71.13) -- (338.04,86.87) ;
\draw [shift={(334.68,80.25)}, rotate = 243.15] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da39153652041660525] 
\draw    (338.04,86.87) -- (355.62,90.71) ;
\draw [shift={(344,88.17)}, rotate = 12.32] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da3182520072025561] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (343.12,103.15) -- (355.62,90.71) ;
\draw [shift={(347.31,98.97)}, rotate = 315.15] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7896423920506974] 
\draw    (329.2,113.01) -- (344.9,121.06) ;
\draw [shift={(334.47,115.72)}, rotate = 27.15] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8383372914914953] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (343.12,103.15) -- (344.9,121.06) ;
\draw [shift={(344.14,113.5)}, rotate = 264.32] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da21670066824439682] 
\draw    (338.04,86.87) -- (343.12,103.15) ;
\draw [shift={(339.71,92.24)}, rotate = 72.68] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9058658874630134] 
\draw    (320.98,86.66) -- (338.04,86.87) ;
\draw [shift={(330.91,86.78)}, rotate = 180.68] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4983864422625579] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (315.52,102.82) -- (320.98,86.66) ;
\draw [shift={(318.7,93.42)}, rotate = 108.68] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6924475017824756] 
\draw    (315.52,102.82) -- (329.2,113.01) ;
\draw [shift={(323.48,108.75)}, rotate = 216.68] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9426919540115095] 
\draw    (329.2,113.01) -- (343.12,103.15) ;
\draw [shift={(333.79,109.76)}, rotate = 324.68] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da13085826691474045] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (238.47,67.93) -- (272.2,175.51) ;
\draw [shift={(254.47,118.95)}, rotate = 72.59] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5623882908272113] 
\draw    (238.47,67.93) -- (330.36,2.6) ;
\draw [shift={(285.55,34.46)}, rotate = 144.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da14408561072830373] 
\draw    (330.36,2.6) -- (420.88,69.81) ;
\draw [shift={(373.29,34.48)}, rotate = 36.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da24626695752399108] 
\draw    (384.94,176.67) -- (420.88,69.81) ;
\draw [shift={(401.98,125.99)}, rotate = 288.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6722926501395308] 
\draw    (272.2,175.51) -- (384.94,176.67) ;
\draw [shift={(329.97,176.1)}, rotate = 180.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\end{tikzpicture}

    \caption{Optimal pot of the Icosadodecahedron}
    \label{fig:enter-label}
\end{figure}

\begin{figure}
    \centering
    

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,179); %set diagram left start at 0, and has height of 179

%Straight Lines [id:da8690164929210971] 
\draw    (245.5,4) -- (271.28,88.62) ;
\draw [shift={(257.55,43.53)}, rotate = 73.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da536859949724563] 
\draw    (245.5,4) -- (330.88,29.78) ;
\draw [shift={(285.42,16.05)}, rotate = 16.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5979632382795805] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (415.5,4) -- (330.88,29.78) ;
\draw [shift={(371.85,17.3)}, rotate = 343.06] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4408594373828554] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (389.72,89.38) -- (415.5,4) ;
\draw [shift={(403.01,45.35)}, rotate = 106.8] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8578071515638221] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (271.28,88.62) -- (245.5,174) ;
\draw [shift={(257.99,132.65)}, rotate = 286.8] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8238122022880492] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (245.5,174) -- (330.12,148.22) ;
\draw [shift={(289.15,160.7)}, rotate = 163.06] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da39432800302748294] 
\draw    (330.12,148.22) -- (415.5,174) ;
\draw [shift={(374.15,161.51)}, rotate = 196.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4197236997250482] 
\draw    (389.72,89.38) -- (415.5,174) ;
\draw [shift={(403.02,133.03)}, rotate = 253.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da17483327653441605] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (271.28,88.62) -- (311.88,70.38) ;
\draw [shift={(288.93,80.69)}, rotate = 335.8] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da436371901015284] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (330.88,29.78) -- (311.88,70.38) ;
\draw [shift={(320.79,51.35)}, rotate = 295.09] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8934764054876365] 
\draw    (330.88,29.78) -- (349.13,70.38) ;
\draw [shift={(340.58,51.36)}, rotate = 245.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4597742503871989] 
\draw    (349.13,70.38) -- (389.72,89.38) ;
\draw [shift={(366.8,78.65)}, rotate = 25.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4106852395854399] 
\draw    (311.88,107.63) -- (330.12,148.22) ;
\draw [shift={(319.81,125.28)}, rotate = 65.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da2910030243127164] 
\draw    (271.28,88.62) -- (311.88,107.63) ;
\draw [shift={(292.85,98.71)}, rotate = 205.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da22188499687068908] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (330.12,148.22) -- (349.13,107.63) ;
\draw [shift={(340.21,126.65)}, rotate = 115.09] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7152811695466836] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (349.13,107.63) -- (389.72,89.38) ;
\draw [shift={(370.7,97.93)}, rotate = 155.8] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9114404441312334] 
\draw    (245.5,4) -- (415.5,4) ;
\draw [shift={(327.6,4)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7389673740502902] 
\draw    (245.5,4) -- (245.5,174) ;
\draw [shift={(245.5,86.1)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8637451371641904] 
\draw    (245.5,174) -- (415.5,174) ;
\draw [shift={(331.9,174)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da22948911444931697] 
\draw    (415.5,4) -- (415.5,174) ;
\draw [shift={(415.5,90.4)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da07921342845301615] 
\draw    (311.88,70.38) -- (349.13,70.38) ;
\draw [shift={(331.9,70.38)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8798059412295474] 
\draw    (311.88,107.63) -- (349.13,107.63) ;
\draw [shift={(327.6,107.63)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7812541585269912] 
\draw    (311.88,70.38) -- (311.88,107.63) ;
\draw [shift={(311.88,90.4)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da1221270943068824] 
\draw    (349.13,70.38) -- (349.13,107.63) ;
\draw [shift={(349.13,86.1)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;

\end{tikzpicture}

    \caption{Optimal Pot for the Cuboctahedron}
    \label{fig:enter-label}
\end{figure}

\begin{figure}
    \centering
    

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,311); %set diagram left start at 0, and has height of 311

%Straight Lines [id:da8160994440669167] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (188.33,47.33) -- (188.33,94.67) ;
%Straight Lines [id:da10944600682855432] 
\draw    (234.33,47.33) -- (234.33,94.67) ;
%Straight Lines [id:da4151352532178829] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (281.67,47.33) -- (281.67,94.67) ;
%Straight Lines [id:da8938027110754134] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (329,47.33) -- (329,94.67) ;
%Straight Lines [id:da9932489920535905] 
\draw    (375.67,47.33) -- (375.67,94.67) ;
%Straight Lines [id:da5073743590448139] 
\draw    (423,47.33) -- (423,94.67) ;
%Straight Lines [id:da03900962618796755] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (469.67,47.33) -- (469.67,94.67) ;
%Straight Lines [id:da7122131876169508] 
\draw    (517,47.33) -- (517,94.67) ;
%Straight Lines [id:da4137449088290537] 
\draw    (188.33,94.67) -- (234.33,47.33) ;
%Straight Lines [id:da6141639236674787] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (235.67,94.67) -- (281.67,47.33) ;
%Straight Lines [id:da7442705276663786] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (281.67,94.67) -- (327.67,47.33) ;
%Straight Lines [id:da1655748177906251] 
\draw    (329.67,94.67) -- (375.67,47.33) ;
%Straight Lines [id:da8547666353645864] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (377,94.67) -- (423,47.33) ;
%Straight Lines [id:da9197519371983727] 
\draw    (423.67,94.67) -- (469.67,47.33) ;
%Straight Lines [id:da36159678216830526] 
\draw    (471,94.67) -- (517,47.33) ;
%Straight Lines [id:da8492059516535633] 
\draw    (164,71.67) -- (188.33,47.33) ;
%Straight Lines [id:da13437266976935236] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (517,94.67) -- (541.33,70.33) ;
%Straight Lines [id:da8127474971457485] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (188.33,94.67) -- (234.33,94.67) ;
%Straight Lines [id:da7290437206142852] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (234.33,94.67) -- (281.67,94.67) ;
%Straight Lines [id:da9612634074302209] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (281.67,94.67) -- (329,94.67) ;
%Straight Lines [id:da26471972736442995] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (328.33,94.67) -- (375.67,94.67) ;
%Straight Lines [id:da948256579590099] 
\draw    (377,94.67) -- (424.33,94.67) ;
%Straight Lines [id:da9978248174259896] 
\draw    (423,94.67) -- (470.33,94.67) ;
%Straight Lines [id:da6795900512532749] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (469.67,94.67) -- (517,94.67) ;
%Straight Lines [id:da1331876729350292] 
\draw    (517,94.67) -- (540.33,94.33) ;
%Straight Lines [id:da5377597935018634] 
\draw    (165,95) -- (188.33,94.67) ;
%Straight Lines [id:da7651967593411308] 
\draw    (469.67,47.33) -- (517,47.33) ;
%Straight Lines [id:da9760379415922449] 
\draw    (234.33,47.33) -- (281.67,47.33) ;
%Straight Lines [id:da8456339287765327] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (281.67,47.33) -- (329,47.33) ;
%Straight Lines [id:da4896842864182267] 
\draw    (329,47.33) -- (376.33,47.33) ;
%Straight Lines [id:da2221643335567114] 
\draw    (375.67,47.33) -- (423,47.33) ;
%Straight Lines [id:da6555665479533803] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (423,47.33) -- (470.33,47.33) ;
%Straight Lines [id:da9164235668067204] 
\draw    (187,47.33) -- (234.33,47.33) ;
%Straight Lines [id:da5567888214722938] 
\draw    (187.67,141.33) -- (187.67,188.67) ;
%Straight Lines [id:da6557890797234827] 
\draw    (233.67,141.33) -- (233.67,188.67) ;
%Straight Lines [id:da4783918052554226] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (281,141.33) -- (281,188.67) ;
%Straight Lines [id:da6894426857635922] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (328.33,141.33) -- (328.33,188.67) ;
%Straight Lines [id:da7422173563557217] 
\draw    (375,141.33) -- (375,188.67) ;
%Straight Lines [id:da7366619943263846] 
\draw    (422.33,141.33) -- (422.33,188.67) ;
%Straight Lines [id:da5015174760326879] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (469,142) -- (469,189.33) ;
%Straight Lines [id:da6569104887853787] 
\draw    (516.33,141.33) -- (516.33,188.67) ;
%Straight Lines [id:da6134518036906462] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (187.67,188.67) -- (233.67,141.33) ;
%Straight Lines [id:da23691368546518898] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (235,188.67) -- (281,141.33) ;
%Straight Lines [id:da6362974659013618] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (281,188.67) -- (327,141.33) ;
%Straight Lines [id:da439829341534141] 
\draw    (329,188.67) -- (375,141.33) ;
%Straight Lines [id:da2891553158310656] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (376.33,188.67) -- (422.33,141.33) ;
%Straight Lines [id:da15256608909156122] 
\draw    (423,188.67) -- (469,141.33) ;
%Straight Lines [id:da3959045448913341] 
\draw    (470.33,188.67) -- (516.33,141.33) ;
%Straight Lines [id:da816279956436192] 
\draw    (163.33,165.67) -- (187.67,141.33) ;
%Straight Lines [id:da9846779451440373] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (516.33,188.67) -- (540.67,164.33) ;
%Straight Lines [id:da6409227293769881] 
\draw    (187.67,188.67) -- (233.67,188.67) ;
%Straight Lines [id:da1176967947414278] 
\draw    (233.67,188.67) -- (281,188.67) ;
%Straight Lines [id:da4787913265766903] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (281,188.67) -- (328.33,188.67) ;
%Straight Lines [id:da5449968498281419] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (327.67,188.67) -- (375,188.67) ;
%Straight Lines [id:da05261075328125053] 
\draw    (376.33,188.67) -- (423.67,188.67) ;
%Straight Lines [id:da19042846108757905] 
\draw    (422.33,188.67) -- (469.67,188.67) ;
%Straight Lines [id:da6482994073283186] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (469,188.67) -- (516.33,188.67) ;
%Straight Lines [id:da3387832361971541] 
\draw    (516.33,188.67) -- (539.67,188.33) ;
%Straight Lines [id:da05295884551424712] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (164.33,189) -- (187.67,188.67) ;
%Straight Lines [id:da29900575789954886] 
\draw    (469,141.33) -- (516.33,141.33) ;
%Straight Lines [id:da31531656614543646] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (233.67,141.33) -- (281,141.33) ;
%Straight Lines [id:da1190229664997986] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (281,141.33) -- (328.33,141.33) ;
%Straight Lines [id:da9912216304806529] 
\draw    (328.33,141.33) -- (375.67,141.33) ;
%Straight Lines [id:da6908760459151049] 
\draw    (375,141.33) -- (422.33,141.33) ;
%Straight Lines [id:da7034553256970679] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (422.33,141.33) -- (469.67,141.33) ;
%Straight Lines [id:da23135641214829672] 
\draw    (186.33,141.33) -- (233.67,141.33) ;
%Straight Lines [id:da2927134242562335] 
\draw    (188.33,234.67) -- (188.33,282) ;
%Straight Lines [id:da3954956350723666] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (234.33,234.67) -- (234.33,282) ;
%Straight Lines [id:da7262716992928602] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (281.67,234.67) -- (281.67,282) ;
%Straight Lines [id:da16288053494853605] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (329,234.67) -- (329,282) ;
%Straight Lines [id:da018694708398682147] 
\draw    (375.67,234.67) -- (375.67,282) ;
%Straight Lines [id:da36080842518687883] 
\draw    (423,234.67) -- (423,282) ;
%Straight Lines [id:da9678147655618317] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (469.67,235.33) -- (469.67,282.67) ;
%Straight Lines [id:da12836188602389131] 
\draw    (517,234.67) -- (517,282) ;
%Straight Lines [id:da13664936548956153] 
\draw    (188.33,282) -- (234.33,234.67) ;
%Straight Lines [id:da7403495011979728] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (235.67,282) -- (281.67,234.67) ;
%Straight Lines [id:da2613717091316303] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (281.67,282) -- (327.67,234.67) ;
%Straight Lines [id:da5257048689766122] 
\draw    (329.67,282) -- (375.67,234.67) ;
%Straight Lines [id:da7910906146158945] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (377,282) -- (423,234.67) ;
%Straight Lines [id:da2134556149636846] 
\draw    (423.67,282) -- (469.67,234.67) ;
%Straight Lines [id:da9439818922135068] 
\draw    (471,282) -- (517,234.67) ;
%Straight Lines [id:da23337042178082368] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (164,259) -- (188.33,234.67) ;
%Straight Lines [id:da9863416210689773] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (517,282) -- (541.33,257.67) ;
%Straight Lines [id:da43610926373085146] 
\draw    (188.33,282) -- (234.33,282) ;
%Straight Lines [id:da19538255088428924] 
\draw    (234.33,282) -- (281.67,282) ;
%Straight Lines [id:da9982046644039821] 
\draw    (281.67,282) -- (329,282) ;
%Straight Lines [id:da17231379522564239] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (328.33,282) -- (375.67,282) ;
%Straight Lines [id:da8366491821222672] 
\draw    (377,282) -- (424.33,282) ;
%Straight Lines [id:da41559655235063353] 
\draw    (423,282) -- (470.33,282) ;
%Straight Lines [id:da43693051653257475] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (469.67,282) -- (517,282) ;
%Straight Lines [id:da15935017795170903] 
\draw    (517,282) -- (540.33,281.67) ;
%Straight Lines [id:da051991258920558225] 
\draw    (165,282.33) -- (188.33,282) ;
%Straight Lines [id:da4608457463283362] 
\draw    (469.67,234.67) -- (517,234.67) ;
%Straight Lines [id:da9003800893147178] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (234.33,234.67) -- (281.67,234.67) ;
%Straight Lines [id:da32324263512963025] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (281.67,234.67) -- (329,234.67) ;
%Straight Lines [id:da40261564575259934] 
\draw    (329,234.67) -- (376.33,234.67) ;
%Straight Lines [id:da5026853929706598] 
\draw    (375.67,234.67) -- (423,234.67) ;
%Straight Lines [id:da5401820456445556] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (423,234.67) -- (470.33,234.67) ;
%Straight Lines [id:da6522792187122641] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (187,234.67) -- (234.33,234.67) ;
%Straight Lines [id:da9809269554061077] 
\draw    (517,47.33) -- (540.33,47) ;
%Straight Lines [id:da6302324162196606] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (165,47.67) -- (188.33,47.33) ;
%Straight Lines [id:da6218353111745447] 
\draw    (163.67,235) -- (187,234.67) ;
%Straight Lines [id:da20469799944329803] 
\draw    (517,234.67) -- (540.33,234.33) ;
%Straight Lines [id:da7936085830566788] 
\draw    (163,141.67) -- (186.33,141.33) ;
%Straight Lines [id:da416128246040427] 
\draw    (516.33,141.33) -- (539.67,141) ;

% Text Node
\draw (172.67,26) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small $\displaystyle n-2$}};
% Text Node
\draw (137.33,63) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (539.33,61) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (218,26.67) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle n-1$};
% Text Node
\draw (276.67,26) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle n$};
% Text Node
\draw (324,27.67) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle 1$};
% Text Node
\draw (371.33,27) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle 2$};
% Text Node
\draw (418,27.67) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle 3$};
% Text Node
\draw (464.67,27.67) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle 4$};
% Text Node
\draw (512,28.33) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle 5$};
% Text Node
\draw (136,87.67) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle 1$};
% Text Node
\draw (135.33,41) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle 2$};
% Text Node
\draw (135.33,181) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle 1$};
% Text Node
\draw (134.67,134.33) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle 2$};
% Text Node
\draw (136,275.67) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle 1$};
% Text Node
\draw (135.33,229) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle 2$};
% Text Node
\draw (13.33,62.67) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle n\equiv 0\: \ \bmod 3$};
% Text Node
\draw (14,158) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle n\equiv 1\: \ \bmod 3$};
% Text Node
\draw (15.33,254) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle n\equiv 2\: \ \bmod 3$};
% Text Node
\draw (136.67,157) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (538.67,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (137.33,250.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (539.33,248.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};

\end{tikzpicture}
    \caption{Construction for Antiprism graphs}
    \label{fig:enter-label}
\end{figure}





\begin{figure}
    \centering


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Regular Polygon [id:dp9501575173778909] 
\draw   (223.05,176.86) -- (188.88,211.62) -- (140.14,212.05) -- (105.38,177.88) -- (104.95,129.14) -- (139.12,94.38) -- (187.86,93.95) -- (222.62,128.12) -- cycle ;
%Straight Lines [id:da45411726418958365] 
\draw    (127.21,63.25) -- (139.12,94.38) ;
%Straight Lines [id:da3544363722880899] 
\draw    (74.52,115.55) -- (104.95,129.14) ;
%Straight Lines [id:da9259890277457241] 
\draw    (201.45,63.52) -- (187.86,93.95) ;
%Straight Lines [id:da5717617500578234] 
\draw    (74.25,189.79) -- (105.38,177.88) ;
%Straight Lines [id:da7175479232295139] 
\draw    (222.62,128.12) -- (253.75,116.21) ;
%Straight Lines [id:da0865549715960321] 
\draw    (223.05,176.86) -- (253.48,190.45) ;
%Straight Lines [id:da9553750382265551] 
\draw    (140.14,212.05) -- (126.55,242.48) ;
%Straight Lines [id:da9178896270329129] 
\draw    (188.88,211.62) -- (200.79,242.75) ;
%Straight Lines [id:da4580632191405489] 
\draw    (74.52,115.55) -- (127.21,63.25) ;
%Straight Lines [id:da34649168844040634] 
\draw    (127.21,63.25) -- (201.45,63.52) ;
%Straight Lines [id:da16637854700783383] 
\draw    (201.45,63.52) -- (253.75,116.21) ;
%Straight Lines [id:da8025127609660943] 
\draw    (74.25,189.79) -- (126.55,242.48) ;
%Straight Lines [id:da9604963080614339] 
\draw    (126.55,242.48) -- (200.79,242.75) ;
%Straight Lines [id:da30205514336473804] 
\draw    (200.79,242.75) -- (253.48,190.45) ;
%Curve Lines [id:da7955890928057088] 
\draw    (74.25,189.79) .. controls (75,313.49) and (254,311.49) .. (253.48,190.45) ;
%Curve Lines [id:da8768314533092141] 
\draw    (74.52,115.55) .. controls (75,-5.51) and (253,-18.51) .. (253.75,116.21) ;
%Straight Lines [id:da6495579385373711] 
\draw    (402.21,51.25) -- (414.12,82.38) ;
%Straight Lines [id:da9050318516586822] 
\draw    (349.52,103.55) -- (379.95,117.14) ;
%Straight Lines [id:da641231167069904] 
\draw    (476.45,51.52) -- (462.86,81.95) ;
%Straight Lines [id:da2545399678606013] 
\draw    (349.25,177.79) -- (380.38,165.88) ;
%Straight Lines [id:da5264549720077667] 
\draw    (497.62,116.12) -- (528.75,104.21) ;
%Straight Lines [id:da37327094021478135] 
\draw    (498.05,164.86) -- (528.48,178.45) ;
%Straight Lines [id:da9492836195554664] 
\draw    (415.14,200.05) -- (401.55,230.48) ;
%Straight Lines [id:da02320011401531219] 
\draw    (463.88,199.62) -- (475.79,230.75) ;
%Straight Lines [id:da8292551202436742] 
\draw    (349.52,103.55) -- (402.21,51.25) ;
%Straight Lines [id:da8846305849968956] 
\draw    (402.21,51.25) -- (476.45,51.52) ;
%Straight Lines [id:da6235922172755886] 
\draw    (476.45,51.52) -- (528.75,104.21) ;
%Straight Lines [id:da5632107173918692] 
\draw    (349.25,177.79) -- (401.55,230.48) ;
%Straight Lines [id:da9660344090137769] 
\draw    (401.55,230.48) -- (475.79,230.75) ;
%Straight Lines [id:da41139352982589883] 
\draw    (475.79,230.75) -- (528.48,178.45) ;
%Curve Lines [id:da06332570973839236] 
\draw    (380.38,165.88) .. controls (381.13,289.58) and (529,299.49) .. (528.48,178.45) ;
%Curve Lines [id:da6578395148082739] 
\draw    (379.95,117.14) .. controls (380.43,-3.92) and (528,-30.51) .. (528.75,104.21) ;
%Straight Lines [id:da0597409809087992] 
\draw    (379.95,117.14) -- (414.12,82.38) ;
%Straight Lines [id:da8337977175749873] 
\draw    (463.88,199.62) -- (498.05,164.86) ;
%Straight Lines [id:da8983630107055849] 
\draw    (414.12,82.38) -- (462.86,81.95) ;
%Straight Lines [id:da20463866832644517] 
\draw    (415.14,200.05) -- (463.88,199.62) ;
%Straight Lines [id:da819508438103014] 
\draw    (462.86,81.95) -- (497.62,116.12) ;
%Straight Lines [id:da37849607467780455] 
\draw    (380.38,165.88) -- (415.14,200.05) ;
%Straight Lines [id:da19296305854483586] 
\draw    (497.62,116.12) -- (498.05,164.86) ;
%Straight Lines [id:da9061581451032887] 
\draw    (349.52,103.55) -- (349.25,177.79) ;

% Text Node
\draw (57,172.4) node [anchor=north west][inner sep=0.75pt]    {$v_{1}$};
% Text Node
\draw (56,108.4) node [anchor=north west][inner sep=0.75pt]    {$v_{2}$};
% Text Node
\draw (110,121.4) node [anchor=north west][inner sep=0.75pt]    {$u_{2}$};
% Text Node
\draw (110,165.4) node [anchor=north west][inner sep=0.75pt]    {$u_{1}$};
% Text Node
\draw (197,122.4) node [anchor=north west][inner sep=0.75pt]    {$u_{i}$};
% Text Node
\draw (193,162.4) node [anchor=north west][inner sep=0.75pt]    {$u_{i+1}$};
% Text Node
\draw (260,114.4) node [anchor=north west][inner sep=0.75pt]    {$v_{i}$};
% Text Node
\draw (257,181.4) node [anchor=north west][inner sep=0.75pt]    {$v_{i+1}$};
% Text Node
\draw (332,160.4) node [anchor=north west][inner sep=0.75pt]    {$v_{1}$};
% Text Node
\draw (331,96.4) node [anchor=north west][inner sep=0.75pt]    {$v_{2}$};
% Text Node
\draw (385,109.4) node [anchor=north west][inner sep=0.75pt]    {$u_{2}$};
% Text Node
\draw (385,153.4) node [anchor=north west][inner sep=0.75pt]    {$u_{1}$};
% Text Node
\draw (472,110.4) node [anchor=north west][inner sep=0.75pt]    {$u_{i}$};
% Text Node
\draw (468,150.4) node [anchor=north west][inner sep=0.75pt]    {$u_{i+1}$};
% Text Node
\draw (535,102.4) node [anchor=north west][inner sep=0.75pt]    {$v_{i}$};
% Text Node
\draw (532,169.4) node [anchor=north west][inner sep=0.75pt]    {$v_{i+1}$};


\end{tikzpicture}
    \caption{reconnection for for same direction }
\end{figure}

\begin{figure}
    \centering
    

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,944); %set diagram left start at 0, and has height of 944

%Straight Lines [id:da6530550295861688] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (85.74,7.8) -- (85.83,39.2) ;
\draw [shift={(85.78,20.6)}, rotate = 89.83] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7876098407708452] 
\draw [line width=0.75]    (40.11,116.89) -- (12.24,132.67) ;
%Straight Lines [id:da356510902657037] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (159.99,132.24) -- (132.03,116.62) ;
\draw [shift={(144.79,123.75)}, rotate = 29.19] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8283824058964335] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (132.03,116.62) -- (107.25,90.87) ;
\draw [shift={(118.67,102.74)}, rotate = 46.1] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da07070429497520259] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (96.65,108.82) -- (132.03,116.62) ;
\draw [shift={(115.7,113.02)}, rotate = 192.43] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4655289282781596] 
\draw [line width=0.75]    (40.11,116.89) -- (75.39,108.85) ;
%Straight Lines [id:da2630059897804] 
\draw [line width=0.75]    (40.11,116.89) -- (64.73,90.93) ;
%Straight Lines [id:da5746646706931549] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (75.34,72.98) -- (85.83,39.2) ;
\draw [shift={(81,54.76)}, rotate = 107.26] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8877958297082058] 
\draw [line width=0.75]    (96.59,72.95) -- (85.83,39.2) ;
%Straight Lines [id:da6457906761372567] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (159.99,132.24) -- (85.74,7.8) ;
\draw [shift={(122.15,68.82)}, rotate = 59.18] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7271854859953852] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (12.24,132.67) -- (85.74,7.8) ;
\draw [shift={(47.52,72.73)}, rotate = 300.48] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da22289361360500615] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (12.24,132.67) -- (159.99,132.24) ;
\draw [shift={(87.52,132.45)}, rotate = 179.83] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da08488197187727309] 
\draw [line width=0.75]    (107.25,90.87) -- (96.59,72.95) ;
%Straight Lines [id:da02602066570399164] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (75.39,108.85) -- (64.73,90.93) ;
\draw [shift={(69.35,98.69)}, rotate = 59.27] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8357779713807891] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (96.65,108.82) -- (75.39,108.85) ;
\draw [shift={(84.62,108.84)}, rotate = 359.92] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da1016742928695451] 
\draw [line width=0.75]    (96.59,72.95) -- (75.34,72.98) ;
%Straight Lines [id:da2669075185671299] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (107.25,90.87) -- (96.65,108.82) ;
\draw [shift={(101.23,101.05)}, rotate = 300.57] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4087652223964242] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (75.34,72.98) -- (64.73,90.93) ;
\draw [shift={(71.51,79.46)}, rotate = 120.57] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4233035622403223] 
\draw    (180.88,10.35) -- (180.88,129.82) ;
%Straight Lines [id:da12269828080134637] 
\draw    (302.43,10.35) -- (302.43,129.82) ;
%Straight Lines [id:da262736700690249] 
\draw    (180.88,10.35) -- (302.43,10.35) ;
%Straight Lines [id:da14234918000011798] 
\draw    (180.88,129.82) -- (302.43,129.82) ;
%Shape: Rectangle [id:dp0837756927360962] 
\draw   (227.36,55.6) -- (256.4,55.74) -- (256.26,84.28) -- (227.22,84.13) -- cycle ;
%Straight Lines [id:da1803733255624611] 
\draw    (180.88,10.35) -- (196.76,69.76) ;
%Straight Lines [id:da7651302779580542] 
\draw    (286.55,70.41) -- (302.43,129.82) ;
%Straight Lines [id:da5198867809455963] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (302.43,10.84) -- (286.55,70.91) ;
\draw [shift={(294.14,42.23)}, rotate = 284.81] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da669879547185287] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (196.76,70.25) -- (180.88,130.32) ;
\draw [shift={(189.56,97.48)}, rotate = 104.81] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da14229000081738263] 
\draw    (180.88,10.35) -- (241.99,25.66) ;
%Straight Lines [id:da3724580781000235] 
\draw    (241.33,114.51) -- (302.43,129.82) ;
%Straight Lines [id:da155042452978865] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (180.88,129.82) -- (241.33,114.51) ;
\draw [shift={(208.29,122.88)}, rotate = 345.79] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da12516526546708784] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (241.99,26.16) -- (302.43,10.84) ;
\draw [shift={(273.57,18.16)}, rotate = 165.79] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6946171179450196] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (227.36,56.09) -- (196.76,70.25) ;
\draw [shift={(214.69,61.96)}, rotate = 155.16] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8471985204286165] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (286.86,70.61) -- (256.26,84.77) ;
\draw [shift={(270.29,78.28)}, rotate = 335.16] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da2551971862062814] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (256.26,84.28) -- (241.33,114.51) ;
\draw [shift={(248.17,100.65)}, rotate = 296.28] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da31140456630762703] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (241.99,26.16) -- (227.36,56.09) ;
\draw [shift={(235.95,38.52)}, rotate = 116.04] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4049363626495526] 
\draw    (286.55,70.41) -- (256.4,55.74) ;
%Straight Lines [id:da08974149772351625] 
\draw    (227.22,84.14) -- (197.06,69.46) ;
%Straight Lines [id:da30647948344617126] 
\draw    (256.4,55.74) -- (241.99,25.66) ;
%Straight Lines [id:da010978859972190058] 
\draw    (241.63,114.21) -- (227.22,84.14) ;
%Straight Lines [id:da17939802518619974] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (331.91,10.35) -- (349.17,27.01) ;
\draw [shift={(341.55,19.65)}, rotate = 223.99] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6793976221846489] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (438.17,112.92) -- (455.43,129.58) ;
\draw [shift={(447.8,122.22)}, rotate = 223.99] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da3768091054931244] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (455.43,10.35) -- (438.17,27.01) ;
\draw [shift={(445.79,19.65)}, rotate = 316.01] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5974377791467806] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (349.17,112.92) -- (331.91,129.58) ;
\draw [shift={(339.54,122.22)}, rotate = 316.01] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9965994393687154] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (455.43,129.58) -- (331.91,129.58) ;
\draw [shift={(392.27,129.58)}, rotate = 360] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da828273737732204] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (455.43,10.35) -- (331.91,10.35) ;
\draw [shift={(396.57,10.35)}, rotate = 180] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da0170319301336872] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (455.43,10.35) -- (455.43,129.58) ;
\draw [shift={(455.43,71.36)}, rotate = 270] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da03973565738487128] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (331.91,10.35) -- (331.91,129.58) ;
\draw [shift={(331.91,67.06)}, rotate = 90] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7077463545701024] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (349.17,27.01) -- (355.7,54.12) ;
\draw [shift={(352.76,41.93)}, rotate = 256.47] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5867549372907008] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (431.64,85.8) -- (438.17,112.92) ;
\draw [shift={(435.23,100.72)}, rotate = 256.47] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5759459363370063] 
\draw [line width=0.75]    (438.17,27.01) -- (432.13,55.24) ;
%Straight Lines [id:da15466357900852712] 
\draw [line width=0.75]    (355.22,84.68) -- (349.17,112.92) ;
%Straight Lines [id:da5829879203080359] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (377.26,106.62) -- (349.17,112.92) ;
\draw [shift={(361.85,110.07)}, rotate = 347.37] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da369530787806885] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (438.17,27.01) -- (410.08,33.31) ;
\draw [shift={(422.76,30.47)}, rotate = 347.37] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8541679461732661] 
\draw [line width=0.75]    (408.92,107.08) -- (438.17,112.92) ;
%Straight Lines [id:da6822973688105769] 
\draw [line width=0.75]    (349.17,27.01) -- (378.42,32.84) ;
%Straight Lines [id:da55677187188378] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (373.92,50.89) -- (355.7,54.12) ;
\draw [shift={(367.66,52)}, rotate = 169.95] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da1679232171127829] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (431.64,85.8) -- (413.43,89.03) ;
\draw [shift={(425.39,86.91)}, rotate = 169.95] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da01929791295966199] 
\draw [line width=0.75]    (432.13,55.24) -- (413.43,50.89) ;
%Straight Lines [id:da7018790979127474] 
\draw [line width=0.75]    (373.92,89.03) -- (355.22,84.68) ;
%Straight Lines [id:da10658307936626432] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (373.92,89.03) -- (377.26,106.62) ;
\draw [shift={(375.85,99.2)}, rotate = 259.23] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9585895973744603] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (410.08,33.31) -- (413.43,50.89) ;
\draw [shift={(412.01,43.48)}, rotate = 259.23] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7367856887625266] 
\draw [line width=0.75]    (378.42,32.84) -- (373.92,50.89) ;
%Straight Lines [id:da07304684598200928] 
\draw [line width=0.75]    (413.43,89.03) -- (408.92,107.08) ;
%Straight Lines [id:da04919202752580709] 
\draw [line width=0.75]    (408.92,107.08) -- (377.26,106.62) ;
%Straight Lines [id:da6957729664769212] 
\draw [line width=0.75]    (410.08,33.31) -- (378.42,32.84) ;
%Straight Lines [id:da5188557181283002] 
\draw [line width=0.75]    (432.13,55.24) -- (431.64,85.8) ;
%Straight Lines [id:da6245456529717701] 
\draw [line width=0.75]    (355.7,54.12) -- (355.22,84.68) ;
%Straight Lines [id:da8912627692775841] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (373.92,50.89) -- (385.38,61.96) ;
\draw [shift={(380.65,57.4)}, rotate = 223.99] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da26331486955192673] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (401.97,77.97) -- (413.43,89.03) ;
\draw [shift={(408.7,84.47)}, rotate = 223.99] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7868737495474312] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (413.43,50.89) -- (401.97,61.96) ;
\draw [shift={(406.69,57.4)}, rotate = 316.01] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da20740875555370697] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (385.38,77.97) -- (373.92,89.03) ;
\draw [shift={(378.64,84.47)}, rotate = 316.01] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5049188719896263] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (385.38,61.96) -- (385.38,77.97) ;
\draw [shift={(385.38,67.06)}, rotate = 90] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da3213796495098524] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (402.35,61.96) -- (402.35,77.97) ;
\draw [shift={(402.35,71.36)}, rotate = 270] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8105970753905509] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (401.97,61.96) -- (385.38,61.96) ;
\draw [shift={(396.57,61.96)}, rotate = 180] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da46244524961392797] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (402.35,77.97) -- (385.76,77.97) ;
\draw [shift={(392.65,77.97)}, rotate = 360] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da37599910081954446] 
\draw [line width=0.75]    (483.5,9.86) -- (501.46,51.21) ;
%Straight Lines [id:da49941736050531826] 
\draw [line width=0.75]    (587.43,87.49) -- (605.4,128.84) ;
%Straight Lines [id:da44036786344790113] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (483.09,9.86) -- (526.79,26.86) ;
\draw [shift={(506.25,18.86)}, rotate = 201.26] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6658492035875103] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (561.7,111.85) -- (605.4,128.84) ;
\draw [shift={(584.86,120.85)}, rotate = 201.26] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4569657660126525] 
\draw [line width=0.75]    (563.03,27.39) -- (605.4,9.86) ;
%Straight Lines [id:da8651285189987299] 
\draw [line width=0.75]    (483.5,128.84) -- (525.86,111.31) ;
%Straight Lines [id:da6354270033364864] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (483.5,128.84) -- (500.91,86.19) ;
\draw [shift={(492.73,106.22)}, rotate = 112.21] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da2292688216023986] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (587.58,52.51) -- (605,9.86) ;
\draw [shift={(596.82,29.89)}, rotate = 112.21] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da547222504415108] 
\draw [line width=0.75]    (527.19,26.86) -- (563.03,27.39) ;
%Straight Lines [id:da5490536960588317] 
\draw [line width=0.75]    (525.86,111.31) -- (561.7,111.85) ;
%Straight Lines [id:da4810846427868878] 
\draw [line width=0.75]    (500.91,86.19) -- (525.86,111.31) ;
%Straight Lines [id:da99713397439839] 
\draw [line width=0.75]    (563.03,27.39) -- (587.99,52.51) ;
%Straight Lines [id:da07348425250517998] 
\draw [line width=0.75]    (501.46,51.21) -- (527.19,26.86) ;
%Straight Lines [id:da1928243473365132] 
\draw [line width=0.75]    (561.7,111.85) -- (587.43,87.49) ;
%Straight Lines [id:da5872600925023208] 
\draw [line width=0.75]    (587.43,87.49) -- (587.99,52.51) ;
%Straight Lines [id:da6270941530877925] 
\draw [line width=0.75]    (500.91,86.19) -- (501.46,51.21) ;
%Straight Lines [id:da03693810089918048] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (605,128.84) -- (605,9.86) ;
\draw [shift={(605,67.95)}, rotate = 90] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5149263339983097] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (483.5,128.84) -- (483.5,9.86) ;
\draw [shift={(483.5,72.25)}, rotate = 270] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da082476690286998] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (483.5,128.84) -- (605.4,128.84) ;
\draw [shift={(545.85,128.84)}, rotate = 180] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da903689794983584] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (483.5,9.86) -- (605.4,9.86) ;
\draw [shift={(541.55,9.86)}, rotate = 0] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da3726534457587831] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (526.79,26.86) -- (533.13,43.2) ;
\draw [shift={(530.46,36.34)}, rotate = 248.82] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6151583368288838] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (555.37,95.5) -- (561.7,111.85) ;
\draw [shift={(559.04,104.98)}, rotate = 248.82] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5562503694004493] 
\draw [line width=0.75]    (571.11,80.3) -- (587.43,87.49) ;
%Straight Lines [id:da13637664260196725] 
\draw [line width=0.75]    (501.46,51.21) -- (517.78,58.4) ;
%Straight Lines [id:da8765522599752853] 
\draw [line width=0.75]    (555.67,43.32) -- (563.03,27.39) ;
%Straight Lines [id:da6950717510125584] 
\draw [line width=0.75]    (525.86,111.31) -- (533.23,95.38) ;
%Straight Lines [id:da016218702169241705] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (570.83,58.69) -- (587.58,52.51) ;
\draw [shift={(580.52,55.11)}, rotate = 159.74] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da2454459122436794] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (500.91,86.19) -- (517.66,80.01) ;
\draw [shift={(510.6,82.62)}, rotate = 159.74] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da2614402138256098] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (533.63,95.38) -- (555.77,95.5) ;
\draw [shift={(541.8,95.42)}, rotate = 0.31] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9515919162141482] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (533.13,43.2) -- (555.27,43.32) ;
\draw [shift={(545.6,43.27)}, rotate = 180.31] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da023548569270403164] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (517.38,58.4) -- (533.13,43.2) ;
\draw [shift={(526.26,49.83)}, rotate = 136.01] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4167990233689629] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (555.37,95.5) -- (571.11,80.3) ;
\draw [shift={(561.15,89.91)}, rotate = 316.01] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da828823294770511] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (570.71,80.3) -- (570.83,58.69) ;
\draw [shift={(570.76,72.4)}, rotate = 270.33] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7650179254251113] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (517.66,80.01) -- (517.78,58.4) ;
\draw [shift={(517.73,67.8)}, rotate = 90.33] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da2235479572837995] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (533.23,95.38) -- (517.66,80.01) ;
\draw [shift={(524.45,86.71)}, rotate = 44.63] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9491338767553243] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (570.83,58.69) -- (555.27,43.32) ;
\draw [shift={(565.11,53.05)}, rotate = 224.63] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7969633377027747] 
\draw [line width=0.75]    (533.53,43.2) -- (535.83,60.94) ;
%Straight Lines [id:da4447887312308707] 
\draw [line width=0.75]    (552.8,77.5) -- (555.1,95.24) ;
%Straight Lines [id:da35032581000777197] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (555.27,43.32) -- (552.4,60.94) ;
\draw [shift={(553.61,53.51)}, rotate = 279.24] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7130742813447046] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (535.83,77.5) -- (532.96,95.11) ;
\draw [shift={(534.17,87.69)}, rotate = 279.24] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da0633673663730483] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (552.4,60.94) -- (570.83,58.69) ;
\draw [shift={(563.01,59.64)}, rotate = 173.06] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8686891164814299] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (517.66,80.01) -- (536.09,77.77) ;
\draw [shift={(528.27,78.72)}, rotate = 173.06] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da045863124497313335] 
\draw [line width=0.75]    (552.8,77.5) -- (571.11,80.3) ;
%Straight Lines [id:da4564313446299111] 
\draw [line width=0.75]    (517.78,58.4) -- (536.09,61.2) ;
%Straight Lines [id:da3150142653648318] 
\draw [line width=0.75]    (535.83,60.94) -- (552.8,60.94) ;
%Straight Lines [id:da8720144011316417] 
\draw [line width=0.75]    (535.83,77.5) -- (552.8,77.5) ;
%Straight Lines [id:da3165300928827286] 
\draw [line width=0.75]    (535.83,77.5) -- (535.83,60.94) ;
%Straight Lines [id:da8626476912221923] 
\draw [line width=0.75]    (552.8,77.5) -- (552.8,60.94) ;
%Straight Lines [id:da21340504008167138] 
\draw [line width=0.75]    (77,211.77) -- (109.93,169.97) ;
%Straight Lines [id:da05895624806876287] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (164.89,270.83) -- (197.4,227.82) ;
\draw [shift={(181.99,248.21)}, rotate = 127.09] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5479107750389463] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (57.26,323.71) -- (110.51,307.77) ;
\draw [shift={(85.23,315.34)}, rotate = 163.34] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da35896025257660025] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (23.32,229.94) -- (77,212.79) ;
\draw [shift={(47.4,222.24)}, rotate = 342.28] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9419973075890149] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (144.18,211.81) -- (197.4,227.82) ;
\draw [shift={(168.01,218.98)}, rotate = 16.74] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7595949660588448] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (110.51,307.26) -- (121.94,286.84) ;
\draw [shift={(116.91,295.83)}, rotate = 119.23] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da581399995609589] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (80.75,235.51) -- (77,212.79) ;
\draw [shift={(78.64,222.77)}, rotate = 80.62] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da3972974061454304] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (164.89,270.83) -- (147.39,254.49) ;
\draw [shift={(158.26,264.64)}, rotate = 223.05] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8937205177086274] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (144.18,211.81) -- (121.94,222.13) ;
\draw [shift={(131.79,217.56)}, rotate = 335.11] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8826352807440403] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (80.75,275.5) -- (73.71,255.5) ;
\draw [shift={(76.77,264.18)}, rotate = 70.62] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da45050590784174904] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (73.71,255.5) -- (80.75,235.51) ;
\draw [shift={(77.7,244.19)}, rotate = 109.38] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9867316997733988] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (96.9,271.96) -- (80.75,274.99) ;
\draw [shift={(87.45,273.73)}, rotate = 349.35] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8054387876751676] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (121.94,222.13) -- (110.81,233.35) ;
\draw [shift={(115.39,228.74)}, rotate = 314.77] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da22227371218782221] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (132.4,248.18) -- (147.39,254.49) ;
\draw [shift={(141.19,251.87)}, rotate = 202.82] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6131078499075437] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (123.8,271.72) -- (121.94,286.84) ;
\draw [shift={(123.22,276.4)}, rotate = 97.03] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da1493341336770151] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (123.8,271.72) -- (122.29,258.04) ;
\draw [shift={(122.89,263.49)}, rotate = 83.71] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da3870981753987126] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (103.32,245.24) -- (110.81,233.35) ;
\draw [shift={(105.52,241.75)}, rotate = 302.21] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da21207934031719478] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (122.29,258.04) -- (132.4,248.18) ;
\draw [shift={(128.35,252.13)}, rotate = 135.68] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da21394042837879956] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (96.9,271.45) -- (98.79,257.98) ;
\draw [shift={(98.04,263.33)}, rotate = 98.01] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4991837088440201] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (98.79,257.98) -- (103.32,245.24) ;
\draw [shift={(100.08,254.34)}, rotate = 289.55] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da07274611308119194] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (23.32,229.43) -- (57.26,323.71) ;
\draw [shift={(40.77,277.88)}, rotate = 250.2] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4159227643033392] 
\draw [line width=0.75]    (164.85,322.52) -- (110.51,307.26) ;
%Straight Lines [id:da9975832139738696] 
\draw [line width=0.75]    (164.89,270.83) -- (164.85,322.52) ;
%Straight Lines [id:da37070403061494606] 
\draw [line width=0.75]    (109.93,169.97) -- (144.18,211.81) ;
%Straight Lines [id:da2927224540187836] 
\draw [line width=0.75]    (23.32,228.92) -- (56.19,270.76) ;
%Straight Lines [id:da7104931631679752] 
\draw [line width=0.75]    (57.26,323.2) -- (56.19,270.76) ;
%Straight Lines [id:da9090757480379712] 
\draw [line width=0.75]    (56.19,270.76) -- (73.71,254.49) ;
%Straight Lines [id:da8025412038708228] 
\draw [line width=0.75]    (144.18,211.81) -- (140.36,234.49) ;
%Straight Lines [id:da4602959529138493] 
\draw [line width=0.75]    (164.89,270.83) -- (140.36,274.48) ;
%Straight Lines [id:da031758986660212374] 
\draw [line width=0.75]    (110.51,307.26) -- (99.17,286.84) ;
%Straight Lines [id:da571435086307253] 
\draw [line width=0.75]    (80.75,274.48) -- (56.19,270.76) ;
%Straight Lines [id:da6284596000518679] 
\draw [line width=0.75]    (77,211.77) -- (99.17,222.13) ;
%Straight Lines [id:da5985020006125943] 
\draw [line width=0.75]    (99.17,286.84) -- (80.75,274.48) ;
%Straight Lines [id:da9017791594655216] 
\draw [line width=0.75]    (140.36,234.49) -- (121.94,222.13) ;
%Straight Lines [id:da2178736069094902] 
\draw [line width=0.75]    (147.39,254.49) -- (140.36,234.49) ;
%Straight Lines [id:da29219765766436434] 
\draw [line width=0.75]    (140.36,274.48) -- (147.39,254.49) ;
%Straight Lines [id:da08318655577102074] 
\draw [line width=0.75]    (121.94,286.84) -- (140.36,274.48) ;
%Straight Lines [id:da7497072072767557] 
\draw [line width=0.75]    (80.75,234.49) -- (99.17,222.13) ;
%Straight Lines [id:da9041996364804628] 
\draw [line width=0.75]    (99.17,222.13) -- (121.94,222.13) ;
%Straight Lines [id:da3002100085428978] 
\draw [line width=0.75]    (99.17,286.84) -- (121.94,286.84) ;
%Straight Lines [id:da869803721565529] 
\draw [line width=0.75]    (99.17,222.13) -- (110.81,233.35) ;
%Straight Lines [id:da788108033915474] 
\draw [line width=0.75]    (96.9,271.45) -- (99.17,286.84) ;
%Straight Lines [id:da8804986430374568] 
\draw [line width=0.75]    (110.52,265.9) -- (96.9,271.45) ;
%Straight Lines [id:da37406462031424215] 
\draw [line width=0.75]    (73.71,254.49) -- (88.87,247.73) ;
%Straight Lines [id:da28428136856404973] 
\draw [line width=0.75]    (88.87,247.73) -- (80.75,234.49) ;
%Straight Lines [id:da7378226127000413] 
\draw [line width=0.75]    (140.36,234.49) -- (132.4,248.18) ;
%Straight Lines [id:da3806154231263126] 
\draw [line width=0.75]    (140.36,274.48) -- (123.8,271.72) ;
%Straight Lines [id:da20041989482555378] 
\draw [line width=0.75]    (123.8,271.72) -- (110.52,265.9) ;
%Straight Lines [id:da13531833170171836] 
\draw [line width=0.75]    (98.79,257.98) -- (88.87,247.73) ;
%Straight Lines [id:da4123496377819236] 
\draw [line width=0.75]    (117.84,245.27) -- (110.81,233.35) ;
%Straight Lines [id:da7213659228305891] 
\draw [line width=0.75]    (103.32,245.24) -- (88.87,247.73) ;
%Straight Lines [id:da16121363285118906] 
\draw [line width=0.75]    (132.4,248.18) -- (117.84,245.27) ;
%Straight Lines [id:da11722952869000336] 
\draw [line width=0.75]    (103.32,245.24) -- (117.84,245.27) ;
%Straight Lines [id:da24327111663402934] 
\draw [line width=0.75]    (110.52,265.9) -- (122.29,258.04) ;
%Straight Lines [id:da7003100602929635] 
\draw [line width=0.75]    (98.79,257.98) -- (110.52,265.9) ;
%Straight Lines [id:da6648800555655314] 
\draw [line width=0.75]    (117.84,245.27) -- (122.29,258.04) ;
%Straight Lines [id:da21064486197212506] 
\draw [line width=0.75]    (197.4,227.82) -- (164.85,322.52) ;
%Straight Lines [id:da6797935002832358] 
\draw [line width=0.75]    (164.85,322.52) -- (57.41,323.01) ;
%Straight Lines [id:da8224562748329407] 
\draw [line width=0.75]    (109.93,169.97) -- (23.71,228.8) ;
%Straight Lines [id:da7075875744608813] 
\draw [line width=0.75]    (197.4,227.82) -- (109.93,169.97) ;
%Straight Lines [id:da8629811097367692] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (275.92,167.76) -- (290.78,184.1) ;
%Straight Lines [id:da28913142332943775] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (328.25,307.37) -- (343.11,323.71) ;
%Straight Lines [id:da46593891162659795] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (374.17,263.08) -- (390.96,278.17) ;
\draw [shift={(380.41,268.69)}, rotate = 41.95] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6801281661605432] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (228.07,213.3) -- (244.85,228.39) ;
\draw [shift={(237.5,221.78)}, rotate = 221.95] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7548740023706011] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (374.01,227.83) -- (391.1,213.63) ;
\draw [shift={(380.32,222.58)}, rotate = 320.29] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da14686397217765634] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (227.93,277.84) -- (245.02,263.64) ;
\draw [shift={(237.55,269.85)}, rotate = 140.29] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da3060438237136911] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (275.58,323.57) -- (291.36,307.53) ;
\draw [shift={(281.44,317.62)}, rotate = 314.54] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8888798394720476] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (327.66,183.94) -- (343.45,167.9) ;
\draw [shift={(336.54,174.92)}, rotate = 134.54] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da32226276382217667] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (244.85,228.39) -- (245.02,263.64) ;
\draw [shift={(244.94,247.42)}, rotate = 269.73] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da13886279728959838] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (374.01,227.83) -- (374.17,263.08) ;
\draw [shift={(374.08,242.56)}, rotate = 89.73] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da1857605420472379] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (328.25,307.37) -- (291.36,307.53) ;
\draw [shift={(308.41,307.46)}, rotate = 359.75] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da25819591344706105] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (327.66,183.94) -- (290.78,184.1) ;
\draw [shift={(312.12,184.01)}, rotate = 179.75] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6793764533877853] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (244.85,228.39) -- (264.16,221.2) ;
%Straight Lines [id:da689363762519736] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (354.87,270.27) -- (374.17,263.08) ;
%Straight Lines [id:da3564358086711601] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (328.25,307.37) -- (336.13,288.55) ;
\draw [shift={(331.07,300.63)}, rotate = 292.73] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4381144770549432] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (282.89,202.92) -- (290.78,184.1) ;
\draw [shift={(287.37,192.22)}, rotate = 112.73] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da12305929725676101] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (335.18,202.39) -- (327.66,183.94) ;
%Straight Lines [id:da8649682639046283] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (291.36,307.53) -- (283.84,289.08) ;
%Straight Lines [id:da3452139621109571] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (374.01,227.83) -- (354.31,220.29) ;
\draw [shift={(362.85,223.56)}, rotate = 20.94] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da49109792361863325] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (264.71,271.18) -- (245.02,263.64) ;
\draw [shift={(257.57,268.45)}, rotate = 200.94] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da44244054921134435] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (335.18,202.39) -- (354.31,220.29) ;
%Straight Lines [id:da9735218238854544] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (264.71,271.18) -- (283.84,289.08) ;
%Straight Lines [id:da7380169874915847] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (354.87,270.27) -- (336.13,288.55) ;
%Straight Lines [id:da17464893003488813] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (282.89,202.92) -- (264.16,221.2) ;
%Straight Lines [id:da5278257239928812] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (264.16,221.2) -- (280.98,229.34) ;
%Straight Lines [id:da8103559486798257] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (338.05,262.13) -- (354.87,270.27) ;
%Straight Lines [id:da11232129702301763] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (326.94,272.84) -- (336.13,288.55) ;
\draw [shift={(332.25,281.91)}, rotate = 239.66] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da469263275888131] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (282.89,202.92) -- (292.08,218.63) ;
\draw [shift={(286.02,208.27)}, rotate = 59.66] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8064183791028139] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (292.36,273.01) -- (283.84,289.08) ;
%Straight Lines [id:da8904793661329484] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (335.18,202.39) -- (326.67,218.46) ;
%Straight Lines [id:da987751581404642] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (354.31,220.29) -- (337.88,229.08) ;
\draw [shift={(344.86,225.35)}, rotate = 331.88] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da20650984904005254] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (281.15,262.39) -- (264.71,271.18) ;
\draw [shift={(275.49,265.42)}, rotate = 151.88] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da3540553537380251] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (292.36,273.01) -- (281.15,262.39) ;
\draw [shift={(288.86,269.69)}, rotate = 223.42] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8085327895873682] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (337.88,229.08) -- (326.67,218.46) ;
\draw [shift={(331.26,222.81)}, rotate = 43.42] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da316708656633224] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (326.94,272.84) -- (338.05,262.13) ;
\draw [shift={(330.41,269.5)}, rotate = 316.02] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da3980116816447381] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (280.98,229.34) -- (292.08,218.63) ;
\draw [shift={(287.54,223.01)}, rotate = 136.02] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da3203022950484127] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (315.42,223.69) -- (326.67,218.46) ;
\draw [shift={(318.41,222.3)}, rotate = 335.07] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da08197368723520082] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (292.36,273.01) -- (303.6,267.78) ;
\draw [shift={(299.25,269.8)}, rotate = 155.07] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da837625691401507] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (281.66,262.39) -- (287.17,252.13) ;
%Straight Lines [id:da6428665397690936] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (332.37,239.34) -- (337.88,229.08) ;
%Straight Lines [id:da03045266364599053] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (326.94,272.84) -- (316.2,267.57) ;
%Straight Lines [id:da6696662941072418] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (338.05,262.13) -- (332.58,251.38) ;
\draw [shift={(336.63,259.34)}, rotate = 243.02] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da3558528384847037] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (286.45,240.09) -- (280.98,229.34) ;
\draw [shift={(283.08,233.47)}, rotate = 63.02] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5299382767918475] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (302.82,223.9) -- (292.08,218.63) ;
%Straight Lines [id:da8423658661013704] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (287.17,252.13) -- (286.96,240.09) ;
%Straight Lines [id:da7672413086521024] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (332.58,251.38) -- (332.37,239.34) ;
%Straight Lines [id:da7764383354370299] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (303.6,267.78) -- (316.2,267.57) ;
%Straight Lines [id:da5133767732221264] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (302.82,223.9) -- (315.42,223.69) ;
%Straight Lines [id:da5116889212916491] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (286.45,240.09) -- (297.1,241) ;
\draw [shift={(288.88,240.3)}, rotate = 4.88] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5386351982331052] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (321.93,250.47) -- (332.58,251.38) ;
\draw [shift={(328.65,251.05)}, rotate = 184.88] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da41135351468170667] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (321.8,240.7) -- (332.37,239.34) ;
%Straight Lines [id:da11296534364864197] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (287.17,252.13) -- (297.74,250.77) ;
%Straight Lines [id:da7794628973058944] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (303.6,267.78) -- (304.56,257.6) ;
\draw [shift={(304.21,261.29)}, rotate = 95.34] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da3492683766416991] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (314.47,233.87) -- (315.42,223.69) ;
\draw [shift={(314.68,231.67)}, rotate = 275.34] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da653166267283839] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (316.2,267.57) -- (314.78,257.47) ;
%Straight Lines [id:da6859655761060055] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (304.24,234) -- (302.82,223.9) ;
%Straight Lines [id:da5643190857256597] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (297.1,241) -- (304.24,234) ;
\draw [shift={(298.6,239.53)}, rotate = 315.57] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da216926817034365] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (314.78,257.47) -- (321.93,250.47) ;
\draw [shift={(319.36,252.99)}, rotate = 135.57] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9807355836648839] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (304.56,257.6) -- (297.23,250.77) ;
\draw [shift={(303.01,256.16)}, rotate = 222.97] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da07918975914862902] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (321.8,240.7) -- (314.47,233.87) ;
\draw [shift={(317.11,236.33)}, rotate = 42.97] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6468863835590652] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (321.93,250.47) -- (321.8,240.7) ;
\draw [shift={(321.84,244.18)}, rotate = 89.24] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da19478946924663543] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (297.23,250.77) -- (297.1,241) ;
\draw [shift={(297.2,248.79)}, rotate = 269.24] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9614768486443628] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (314.78,257.47) -- (304.56,257.6) ;
\draw [shift={(312.57,257.5)}, rotate = 179.3] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da27348166796655704] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (314.98,233.87) -- (304.75,234) ;
\draw [shift={(308.47,233.95)}, rotate = 359.3] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9642160269272131] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (343.45,167.9) -- (275.92,167.76) ;
%Straight Lines [id:da5062114229721411] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (343.11,323.71) -- (275.58,323.57) ;
%Straight Lines [id:da3757709373957372] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (275.92,167.76) -- (228.07,213.3) ;
%Straight Lines [id:da43302280432443463] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (390.96,278.17) -- (343.11,323.71) ;
%Straight Lines [id:da9101078389590467] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (391.1,213.63) -- (390.96,278.17) ;
\draw [shift={(391.03,247.3)}, rotate = 270.13] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da24883791505603292] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (228.07,213.3) -- (227.93,277.84) ;
\draw [shift={(228,242.67)}, rotate = 90.13] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da30221207163897734] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (227.93,277.84) -- (275.58,323.57) ;
\draw [shift={(249.66,298.7)}, rotate = 43.82] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5482008451231823] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (343.45,167.9) -- (391.1,213.63) ;
\draw [shift={(368.28,191.73)}, rotate = 223.82] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da13669229378768621] 
\draw    (439.42,364.58) -- (476.22,399.42) ;
%Straight Lines [id:da7326567104238426] 
\draw    (562.17,485.5) -- (598.97,520.34) ;
%Straight Lines [id:da07155925553682785] 
\draw    (563.28,400.5) -- (598.97,364.58) ;
%Straight Lines [id:da08071502925167362] 
\draw    (439.42,520.34) -- (475.11,484.41) ;
%Straight Lines [id:da47491222593058] 
\draw    (457.63,441.69) -- (439.42,364.58) ;
%Straight Lines [id:da7845118818506072] 
\draw    (598.97,520.34) -- (580.76,443.22) ;
%Straight Lines [id:da15587146143926156] 
\draw    (439.42,364.58) -- (519.98,382.36) ;
%Straight Lines [id:da8777042699579873] 
\draw    (518.41,502.56) -- (598.97,520.34) ;
%Straight Lines [id:da9278551539491882] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (519.98,382.36) -- (598.97,364.58) ;
\draw [shift={(560.84,373.16)}, rotate = 167.32] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da023600225912538297] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (438.75,520.34) -- (517.75,502.56) ;
\draw [shift={(475.42,512.08)}, rotate = 347.32] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da08175277680955495] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (439.42,520.34) -- (457.63,441.69) ;
\draw [shift={(448.84,479.65)}, rotate = 103.04] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da1288868422155287] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (580.76,443.22) -- (598.97,364.58) ;
\draw [shift={(589.21,406.73)}, rotate = 283.04] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da46741882140461466] 
\draw    (439.42,364.58) -- (439.42,520.34) ;
%Straight Lines [id:da5860923236986566] 
\draw    (598.97,364.58) -- (598.97,520.34) ;
%Straight Lines [id:da5167811391462693] 
\draw    (439.42,364.58) -- (598.97,364.58) ;
%Straight Lines [id:da6166519595373026] 
\draw    (439.42,520.34) -- (598.97,520.34) ;
%Straight Lines [id:da764925104691532] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (476.22,399.42) -- (506.35,412.95) ;
\draw [shift={(492.56,406.76)}, rotate = 204.18] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8781211072389601] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (532.04,471.97) -- (562.17,485.5) ;
\draw [shift={(548.38,479.31)}, rotate = 204.18] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8179489311217096] 
\draw    (488.74,430.46) -- (476.22,399.42) ;
%Straight Lines [id:da5761675400831139] 
\draw    (549.43,429.92) -- (563.28,400.5) ;
%Straight Lines [id:da22328597083795976] 
\draw    (475.11,484.41) -- (488.97,455) ;
%Straight Lines [id:da33381450135945134] 
\draw    (531.49,412.73) -- (563.28,400.5) ;
%Straight Lines [id:da32930805909591676] 
\draw    (475.11,484.41) -- (506.9,472.19) ;
%Straight Lines [id:da9216495653534822] 
\draw    (562.17,485.5) -- (549.65,454.46) ;
%Straight Lines [id:da9292766239268309] 
\draw    (457.63,441.69) -- (488.74,430.46) ;
%Straight Lines [id:da11844314275073797] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (506.9,472.19) -- (518.41,502.56) ;
\draw [shift={(513.15,488.68)}, rotate = 249.24] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7242186417884529] 
\draw    (549.65,454.46) -- (580.76,443.22) ;
%Straight Lines [id:da5988246493378668] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (531.49,412.73) -- (519.98,382.36) ;
\draw [shift={(526.76,400.25)}, rotate = 249.24] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4870515300527698] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (504.32,435.6) -- (506.35,412.95) ;
\draw [shift={(505.08,427.16)}, rotate = 275.12] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6180466990259024] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (532.04,471.97) -- (534.07,449.32) ;
\draw [shift={(533.18,459.25)}, rotate = 95.12] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5642031966577417] 
\draw    (534.07,449.32) -- (549.65,454.46) ;
%Straight Lines [id:da33581809498715853] 
\draw    (488.74,430.46) -- (504.32,435.6) ;
%Straight Lines [id:da9735644146209448] 
\draw    (526.22,427.94) -- (549.43,429.92) ;
%Straight Lines [id:da22887070026760425] 
\draw    (506.9,472.19) -- (512.17,456.98) ;
%Straight Lines [id:da8254778464290997] 
\draw    (526.22,427.94) -- (531.49,412.73) ;
%Straight Lines [id:da6481063720711493] 
\draw    (488.97,455) -- (512.17,456.98) ;
%Straight Lines [id:da22868088455680402] 
\draw    (512.17,456.98) -- (532.04,471.97) ;
%Straight Lines [id:da8599431828004869] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (534.07,449.32) -- (549.43,429.92) ;
\draw [shift={(542.62,438.52)}, rotate = 128.37] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da3862523456608957] 
\draw    (526.22,427.94) -- (506.35,412.95) ;
%Straight Lines [id:da2758625633726097] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (504.32,435.6) -- (488.97,455) ;
\draw [shift={(495.78,446.4)}, rotate = 308.37] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8348802272271874] 
\draw    (488.74,430.46) -- (488.97,455) ;
%Straight Lines [id:da13416691938768732] 
\draw    (549.43,429.92) -- (549.65,454.46) ;
%Straight Lines [id:da5904405567654414] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (532.04,471.97) -- (506.9,472.19) ;
\draw [shift={(522.37,472.05)}, rotate = 179.49] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da3849894813923709] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (531.49,412.73) -- (506.35,412.95) ;
\draw [shift={(517.52,412.85)}, rotate = 359.49] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da28856369688312244] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (549.43,429.92) -- (531.49,412.73) ;
\draw [shift={(539.45,420.35)}, rotate = 43.79] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9851980020250632] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (506.9,472.19) -- (488.97,455) ;
\draw [shift={(500.03,465.6)}, rotate = 223.79] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7783411083140022] 
\draw    (549.65,454.46) -- (532.04,471.97) ;
%Straight Lines [id:da5429695474242893] 
\draw    (506.35,412.95) -- (488.74,430.46) ;
%Straight Lines [id:da05441013056523758] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (475.55,399.42) -- (456.97,441.69) ;
\draw [shift={(467.43,417.9)}, rotate = 113.73] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4659732513384358] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (580.76,443.22) -- (562.17,485.5) ;
\draw [shift={(570.9,465.64)}, rotate = 293.73] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8022058866821968] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (562.17,485.5) -- (518.41,502.56) ;
\draw [shift={(538.99,494.54)}, rotate = 338.7] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da1304157504162653] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (519.32,382.36) -- (475.55,399.42) ;
\draw [shift={(500.14,389.84)}, rotate = 158.7] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da17590090689203763] 
\draw    (563.28,400.5) -- (519.98,382.36) ;
%Straight Lines [id:da23926713371043395] 
\draw    (580.76,443.22) -- (563.28,400.5) ;
%Straight Lines [id:da2216769647649357] 
\draw    (475.11,484.41) -- (457.63,441.69) ;
%Straight Lines [id:da7445864357914309] 
\draw    (518.41,502.56) -- (475.11,484.41) ;
%Straight Lines [id:da8182819296349257] 
\draw    (534.07,449.32) -- (512.17,456.98) ;
%Straight Lines [id:da8153576549896924] 
\draw    (526.22,427.94) -- (504.32,435.6) ;
%Straight Lines [id:da5040761832106568] 
\draw    (504.32,435.6) -- (512.17,456.98) ;
%Straight Lines [id:da47299065098495996] 
\draw    (526.22,427.94) -- (534.07,449.32) ;
%Straight Lines [id:da8936888856157708] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (157.81,505.88) -- (160.82,520.34) ;
%Straight Lines [id:da16383079396074973] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (75.6,505.9) -- (72.56,520.34) ;
\draw [shift={(74.68,510.28)}, rotate = 101.9] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da23174571544918332] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (204.96,445.22) -- (190.72,449.85) ;
\draw [shift={(200.6,446.64)}, rotate = 162] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5775387890078261] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (160.82,370.1) -- (149.59,379.89) ;
%Straight Lines [id:da6037987703910013] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (72.56,370.61) -- (83.76,380.42) ;
\draw [shift={(75.97,373.6)}, rotate = 41.21] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da258960043546121] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (28.42,445.22) -- (42.67,449.89) ;
%Straight Lines [id:da8261809401907285] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (157.81,505.88) -- (171.19,476) ;
%Straight Lines [id:da9761165865513881] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (171.19,476) -- (190.72,449.85) ;
\draw [shift={(181.79,461.8)}, rotate = 126.75] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da595887029045618] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (116.57,383.45) -- (149.59,379.89) ;
\draw [shift={(130.2,381.98)}, rotate = 353.84] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6625036937024098] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (83.76,380.42) -- (116.57,383.96) ;
\draw [shift={(97.28,381.88)}, rotate = 6.16] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da969955895726839] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (62.32,476.21) -- (75.6,505.9) ;
\draw [shift={(69.53,492.33)}, rotate = 245.9] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da2381518395295361] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (42.67,449.89) -- (62.32,476.21) ;
%Straight Lines [id:da5887669706745535] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (103.29,503.08) -- (75.6,505.9) ;
\draw [shift={(92.33,504.2)}, rotate = 174.19] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6941107641896542] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (157.81,505.88) -- (130.49,502.99) ;
%Straight Lines [id:da33565741167313834] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (130.49,502.99) -- (103.29,503.08) ;
\draw [shift={(119.79,503.03)}, rotate = 179.81] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7011261392070214] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (174.39,427.69) -- (190.72,449.85) ;
%Straight Lines [id:da3162033215092226] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (160.71,404.59) -- (174.39,427.69) ;
%Straight Lines [id:da9569299330298564] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (149.59,379.89) -- (160.71,404.59) ;
\draw [shift={(153.96,389.6)}, rotate = 65.77] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7364188547040789] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (72.4,405.39) -- (58.88,428.59) ;
\draw [shift={(64.93,418.2)}, rotate = 300.24] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da01827470064958847] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (83.76,380.42) -- (72.4,405.39) ;
\draw [shift={(77.5,394.18)}, rotate = 294.46] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8250418208153321] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (58.88,428.08) -- (42.67,449.89) ;
%Straight Lines [id:da5871845790125518] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (79.59,466.83) -- (62.32,476.71) ;
\draw [shift={(69.74,472.47)}, rotate = 330.22] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da1984536341055958] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (153.83,466.24) -- (171.19,476) ;
\draw [shift={(163.73,471.81)}, rotate = 209.35] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8370637476607454] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (116.65,403.1) -- (116.57,383.45) ;
\draw [shift={(116.62,396.18)}, rotate = 269.78] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da05118667037271196] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (144.21,412.93) -- (160.71,404.59) ;
\draw [shift={(153.71,408.13)}, rotate = 153.19] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5051539363393509] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (158.9,437.86) -- (174.39,427.69) ;
%Straight Lines [id:da12641449835723662] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (103.29,503.08) -- (102.07,484.82) ;
%Straight Lines [id:da6793097317751735] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (130.49,502.99) -- (131.39,484.79) ;
\draw [shift={(131.01,492.49)}, rotate = 92.84] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9829364372898464] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (74.47,438.46) -- (58.88,428.59) ;
\draw [shift={(69.12,435.07)}, rotate = 212.33] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da21667163129569045] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (89.1,412.98) -- (72.4,404.88) ;
%Straight Lines [id:da4227396999171946] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (86.88,429.22) -- (74.47,438.46) ;
\draw [shift={(83,432.11)}, rotate = 143.35] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da014065664651770726] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (153.83,466.24) -- (138.96,470.75) ;
%Straight Lines [id:da3152483995459956] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (104.65,413.75) -- (89.1,412.98) ;
%Straight Lines [id:da8162292856024911] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (128.06,413.51) -- (116.65,403.1) ;
%Straight Lines [id:da9828832726307553] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (146.14,428.11) -- (144.21,412.93) ;
\draw [shift={(145,419.13)}, rotate = 82.75] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da2830551132137964] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (150.45,450.71) -- (158.9,437.86) ;
\draw [shift={(155.44,443.12)}, rotate = 123.33] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9613353339704769] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (94.97,471.2) -- (102.07,484.82) ;
%Straight Lines [id:da05655928705284996] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (117.05,478.84) -- (131.39,484.79) ;
\draw [shift={(121.54,480.7)}, rotate = 22.51] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da10100124857116621] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (79.59,466.83) -- (83.06,451.91) ;
\draw [shift={(81.64,458.01)}, rotate = 103.09] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4493287078342101] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (89.1,412.98) -- (86.88,428.71) ;
%Straight Lines [id:da8350619967580499] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (116.65,403.1) -- (104.65,413.75) ;
\draw [shift={(109.6,409.35)}, rotate = 318.4] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da1401343965519708] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (144.21,412.93) -- (128.06,413.51) ;
%Straight Lines [id:da6467181833403388] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (158.9,437.86) -- (146.14,428.11) ;
\draw [shift={(151.41,432.13)}, rotate = 37.42] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4024777269661357] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (153.83,466.24) -- (150.45,450.71) ;
\draw [shift={(152.76,461.31)}, rotate = 257.69] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da0354997867570408] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (138.96,470.75) -- (131.39,484.79) ;
%Straight Lines [id:da5227669383357247] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (117.05,478.84) -- (102.07,484.82) ;
%Straight Lines [id:da8396606865404173] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (94.97,471.2) -- (79.59,466.32) ;
\draw [shift={(85.95,468.34)}, rotate = 17.61] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9231626686892562] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (83.06,451.91) -- (74.47,438.46) ;
\draw [shift={(78.01,444.01)}, rotate = 57.45] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9308103122346767] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (86.88,428.71) -- (96.78,433.43) ;
\draw [shift={(93.09,431.68)}, rotate = 205.5] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7326823144920138] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (139.02,451.56) -- (150.45,450.71) ;
\draw [shift={(146.13,451.03)}, rotate = 175.74] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5523075874601322] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (133.81,460.67) -- (138.96,470.75) ;
%Straight Lines [id:da4216750101330229] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (117.16,468.19) -- (117.05,478.84) ;
\draw [shift={(117.13,470.61)}, rotate = 90.58] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6105591630822194] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (99.94,461.05) -- (94.97,471.2) ;
\draw [shift={(96.84,467.38)}, rotate = 296.06] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6293559477826214] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (94.51,452.07) -- (83.06,451.4) ;
%Straight Lines [id:da09409441299509469] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (146.14,428.11) -- (137.03,434.17) ;
\draw [shift={(140.42,431.91)}, rotate = 326.35] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9118031637633006] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (128.06,413.51) -- (121.75,422.92) ;
%Straight Lines [id:da8355686835035394] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (104.65,413.75) -- (111.11,423.04) ;
\draw [shift={(108.68,419.55)}, rotate = 235.2] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da09080030568762809] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (121.75,422.92) -- (111.11,423.04) ;
\draw [shift={(119.33,422.95)}, rotate = 179.35] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9169775435694811] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (139.02,451.56) -- (133.81,460.67) ;
\draw [shift={(137.86,453.6)}, rotate = 119.77] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4374237742645579] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (94.51,452.07) -- (99.94,461.05) ;
%Straight Lines [id:da6989259979029159] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (123.46,460.73) -- (117.16,468.19) ;
\draw [shift={(122.18,462.25)}, rotate = 130.22] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5326539675220179] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (109.67,460.63) -- (117.16,468.19) ;
\draw [shift={(114.4,465.4)}, rotate = 225.29] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da2944758468402948] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (133.78,443.49) -- (139.02,451.56) ;
%Straight Lines [id:da9589534058529783] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (123.46,460.73) -- (133.81,460.67) ;
\draw [shift={(130.04,460.69)}, rotate = 179.64] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da14706654647537598] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (99.32,460.69) -- (109.67,460.63) ;
\draw [shift={(101.6,460.68)}, rotate = 359.64] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da2716621855798853] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (133.78,443.49) -- (137.03,434.17) ;
%Straight Lines [id:da11362212767544744] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (137.03,434.17) -- (126.98,431.7) ;
\draw [shift={(130.65,432.6)}, rotate = 13.78] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da683327193581778] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (126.98,431.7) -- (121.75,422.92) ;
\draw [shift={(125.85,429.8)}, rotate = 239.2] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7913258641144423] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (106.62,431.54) -- (111.11,423.04) ;
\draw [shift={(109.52,426.06)}, rotate = 117.87] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da741800886397475] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (96.78,433.43) -- (106.62,431.54) ;
\draw [shift={(103.07,432.23)}, rotate = 169.13] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da18925777403993282] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (94.51,452.07) -- (99.63,443.22) ;
%Straight Lines [id:da3600688957242564] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (99.63,443.22) -- (96.78,433.43) ;
\draw [shift={(97.81,436.99)}, rotate = 73.74] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8301434185600156] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (106.62,431.54) -- (112.25,437.66) ;
%Straight Lines [id:da8245468566837673] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (121.13,452.78) -- (123.46,460.73) ;
\draw [shift={(121.48,453.97)}, rotate = 73.68] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da48690002933425647] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (126.98,431.7) -- (121.13,437.66) ;
\draw [shift={(123.07,435.68)}, rotate = 314.45] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4153237072205942] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (112.25,452.78) -- (109.67,460.63) ;
\draw [shift={(110.53,458.03)}, rotate = 288.18] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6052160915435749] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (107.81,445.22) -- (99.63,443.22) ;
\draw [shift={(102.36,443.89)}, rotate = 13.71] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da38831085890337946] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (133.78,443.49) -- (125.57,445.22) ;
%Straight Lines [id:da001353737839828728] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (121.13,437.66) -- (112.25,437.66) ;
%Straight Lines [id:da3548889429854485] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (121.13,452.78) -- (112.25,452.78) ;
\draw [shift={(115.29,452.78)}, rotate = 360] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8132907798013331] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (125.57,445.22) -- (121.13,452.78) ;
\draw [shift={(122.64,450.2)}, rotate = 300.44] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da09465391320312477] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (112.25,437.66) -- (107.81,445.22) ;
%Straight Lines [id:da19540047368589164] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (107.81,445.22) -- (112.25,452.78) ;
\draw [shift={(108.56,446.5)}, rotate = 59.56] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8733178329114974] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (121.13,437.66) -- (125.57,445.22) ;
\draw [shift={(124.06,442.65)}, rotate = 239.56] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da15218875342113902] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (160.82,370.1) -- (204.96,445.22) ;
%Straight Lines [id:da558657224465166] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (28.42,445.22) -- (72.56,520.34) ;
\draw [shift={(51.2,483.99)}, rotate = 239.56] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da47862509202807546] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (72.56,370.61) -- (28.42,445.73) ;
\draw [shift={(49.78,409.38)}, rotate = 300.44] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7014974080070597] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (204.96,445.22) -- (160.82,520.34) ;
\draw [shift={(182.18,483.99)}, rotate = 300.44] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7550542393457937] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (160.82,520.34) -- (72.56,520.34) ;
\draw [shift={(115.29,520.34)}, rotate = 360] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da926744058672355] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (160.82,370.1) -- (72.56,370.1) ;
%Straight Lines [id:da3125102051384563] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (427.01,213.66) -- (442.84,245.45) ;
\draw [shift={(435.55,230.81)}, rotate = 243.52] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5785948837604067] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (577.54,245.92) -- (593.37,277.7) ;
\draw [shift={(584.17,259.21)}, rotate = 63.52] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da2185913268105797] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (592.95,212.71) -- (577.54,245.92) ;
\draw [shift={(584.66,230.58)}, rotate = 294.89] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da09646388672052963] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (544.05,167.03) -- (510.44,182) ;
%Straight Lines [id:da40297893082235436] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (509.94,309.37) -- (476.33,324.34) ;
%Straight Lines [id:da8220568513099054] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (510.44,182) -- (475.31,167.42) ;
\draw [shift={(491.58,174.17)}, rotate = 22.53] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da15595752872376378] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (545.07,323.94) -- (509.94,309.37) ;
\draw [shift={(530.18,317.77)}, rotate = 202.53] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4521122603389336] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (427.43,278.66) -- (442.84,245.45) ;
\draw [shift={(435.72,260.78)}, rotate = 114.89] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da02559737249398153] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (442.84,245.45) -- (465.4,245.53) ;
\draw [shift={(455.52,245.49)}, rotate = 180.2] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6715187872044945] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (554.97,245.84) -- (577.54,245.92) ;
\draw [shift={(563.36,245.87)}, rotate = 0.2] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da021582324470890146] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (509.94,309.37) -- (510.03,288.03) ;
\draw [shift={(509.97,301.6)}, rotate = 270.22] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5744365739535455] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (510.35,203.34) -- (510.44,182) ;
\draw [shift={(510.4,191.27)}, rotate = 90.22] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da07305854756044461] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (500.78,224.57) -- (510.35,203.34) ;
\draw [shift={(506.14,212.68)}, rotate = 114.27] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da28345737288572237] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (510.03,288.03) -- (519.6,266.8) ;
\draw [shift={(515.39,276.14)}, rotate = 114.27] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5206953135479617] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (532.63,254.32) -- (554.97,245.84) ;
%Straight Lines [id:da35749561635080185] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (465.4,245.53) -- (487.75,237.04) ;
%Straight Lines [id:da5883670190083552] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (532.52,236.79) -- (554.97,245.84) ;
\draw [shift={(541.06,240.23)}, rotate = 21.96] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da11815939244885021] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (465.4,245.53) -- (487.86,254.58) ;
\draw [shift={(477.93,250.58)}, rotate = 201.96] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8852931754706765] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (510.35,203.34) -- (519.33,224.46) ;
\draw [shift={(513.71,211.23)}, rotate = 66.99] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da3485476549962405] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (501.05,266.91) -- (510.03,288.03) ;
\draw [shift={(506.09,278.76)}, rotate = 246.99] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4777422853912139] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (487.86,254.58) -- (501.05,266.91) ;
\draw [shift={(495.48,261.7)}, rotate = 223.05] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9577041670476287] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (519.33,224.46) -- (532.52,236.79) ;
\draw [shift={(523.8,228.64)}, rotate = 43.05] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da11422176024038677] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (544.05,167.03) -- (592.95,212.71) ;
%Straight Lines [id:da19690578478773202] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (427.43,278.66) -- (476.33,324.34) ;
%Straight Lines [id:da37926154301457116] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (593.37,277.7) -- (545.07,323.94) ;
\draw [shift={(571.31,298.82)}, rotate = 136.25] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7361621777710374] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (475.31,167.42) -- (427.01,213.66) ;
\draw [shift={(450.15,191.51)}, rotate = 316.25] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7850884299727434] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (500.78,224.57) -- (487.75,237.04) ;
%Straight Lines [id:da6559043915039107] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (532.63,254.32) -- (519.6,266.8) ;
%Straight Lines [id:da5087703378742812] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (592.95,212.71) -- (593.37,277.7) ;
\draw [shift={(593.14,242.3)}, rotate = 89.63] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da18999744460622447] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (427.01,213.66) -- (427.43,278.66) ;
\draw [shift={(427.23,247.56)}, rotate = 269.63] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8599957743237951] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (545.07,323.94) -- (476.33,324.34) ;
%Straight Lines [id:da6114538237512219] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (544.05,167.03) -- (475.31,167.42) ;
%Straight Lines [id:da9231634945404257] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (519.33,224.46) -- (500.78,224.57) ;
\draw [shift={(508.65,224.52)}, rotate = 359.67] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6888472738287306] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (519.6,266.8) -- (501.05,266.91) ;
\draw [shift={(508.93,266.86)}, rotate = 359.67] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da49138809823404506] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (487.75,237.04) -- (487.86,254.58) ;
%Straight Lines [id:da40724094483312245] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (532.52,236.79) -- (532.63,254.32) ;
%Straight Lines [id:da7440751081239829] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (382.74,493.11) -- (340.08,523.28) ;
\draw [shift={(360.27,509.01)}, rotate = 324.73] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7634686028440145] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (343.4,485.1) -- (351.08,494.36) ;
%Straight Lines [id:da05401163587989677] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (340.08,365.32) -- (287.35,365.32) ;
%Straight Lines [id:da2887334261523695] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (313.71,393.86) -- (313.71,382.43) ;
\draw [shift={(313.71,391.04)}, rotate = 270] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da3894356673335413] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (244.69,395.48) -- (228.39,444.3) ;
\draw [shift={(236.1,421.22)}, rotate = 288.46] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da014149566077734654] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (253.26,425.18) -- (263.66,428.71) ;
\draw [shift={(255.71,426.01)}, rotate = 18.76] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da11149352633156395] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (287.35,523.28) -- (244.69,493.11) ;
%Straight Lines [id:da424783283690088] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (362.23,428.71) -- (374.17,425.18) ;
\draw [shift={(369.54,426.55)}, rotate = 163.52] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5371558636970655] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (382.74,395.48) -- (399.04,444.3) ;
\draw [shift={(391.33,421.22)}, rotate = 251.54] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5519958028789451] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (228.39,444.3) -- (244.69,493.11) ;
%Straight Lines [id:da6355971873179993] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (282.48,485.1) -- (276.35,494.36) ;
\draw [shift={(281.02,487.31)}, rotate = 123.54] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da36941879308831926] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (340.08,365.32) -- (382.74,395.48) ;
%Straight Lines [id:da7065040212933782] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (287.35,365.32) -- (244.69,395.48) ;
\draw [shift={(268.39,378.73)}, rotate = 144.73] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5252656248502747] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (399.04,444.3) -- (382.74,493.11) ;
\draw [shift={(390.45,470.03)}, rotate = 288.46] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6475053538602826] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (340.08,523.28) -- (287.35,523.28) ;
\draw [shift={(312.31,523.28)}, rotate = 360] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7639974207275184] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (276.35,494.36) -- (244.69,493.11) ;
%Straight Lines [id:da6157183627514655] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (287.35,523.28) -- (276.35,494.36) ;
\draw [shift={(281.35,507.51)}, rotate = 69.18] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9461272564943235] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (340.08,523.28) -- (351.08,494.36) ;
\draw [shift={(346.08,507.51)}, rotate = 110.82] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da48815966552306644] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (351.08,494.36) -- (382.74,493.11) ;
\draw [shift={(368.31,493.68)}, rotate = 177.75] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da46733379058063873] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (374.17,425.18) -- (382.74,395.48) ;
\draw [shift={(378.85,408.99)}, rotate = 106.1] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da050776842815284384] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (399.04,444.3) -- (374.17,425.18) ;
\draw [shift={(388.9,436.51)}, rotate = 217.56] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da88956971135931] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (313.71,382.43) -- (287.35,365.32) ;
\draw [shift={(302.96,375.45)}, rotate = 212.98] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da840122368345567] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (308.6,434.05) -- (304.01,437.3) ;
\draw [shift={(305.16,436.48)}, rotate = 324.73] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da27060561717172327] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (253.26,425.18) -- (244.69,395.48) ;
\draw [shift={(248.58,408.99)}, rotate = 73.9] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da2567782196717021] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (253.26,425.18) -- (228.39,444.3) ;
\draw [shift={(239.71,435.59)}, rotate = 322.44] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da14748205301884387] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (313.71,382.43) -- (340.08,365.32) ;
%Straight Lines [id:da3426640274805357] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (302.92,451.06) -- (301.17,445.8) ;
\draw [shift={(302.96,451.18)}, rotate = 251.54] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da2796074403119446] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (316.03,456.31) -- (310.35,456.31) ;
\draw [shift={(311.79,456.31)}, rotate = 360] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6162034827970022] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (322.38,437.3) -- (317.79,434.05) ;
%Straight Lines [id:da716421687997743] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (325.22,445.8) -- (323.46,451.06) ;
%Straight Lines [id:da5765721468538181] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (308.6,406.53) -- (313.71,393.86) ;
\draw [shift={(310.07,402.89)}, rotate = 291.99] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da08579852480696193] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (317.79,406.53) -- (313.71,393.86) ;
\draw [shift={(315.32,398.86)}, rotate = 72.19] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4313684590210154] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (263.66,428.71) -- (277.12,428.79) ;
\draw [shift={(271.79,428.76)}, rotate = 180.35] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5113409727342568] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (263.66,428.71) -- (274.28,437.3) ;
\draw [shift={(266.71,431.18)}, rotate = 38.96] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9874446467734854] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (282.48,485.1) -- (286.3,473.32) ;
\draw [shift={(284.83,477.88)}, rotate = 107.96] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4490274250808346] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (282.48,485.1) -- (293.74,478.58) ;
%Straight Lines [id:da12550612450870613] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (332.65,478.58) -- (343.4,485.1) ;
%Straight Lines [id:da12966483267475404] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (340.08,473.32) -- (343.4,485.1) ;
%Straight Lines [id:da8714266857228701] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (349.27,428.79) -- (362.23,428.71) ;
\draw [shift={(357.15,428.75)}, rotate = 179.64] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da21942445916678777] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (352.11,437.3) -- (362.23,428.71) ;
%Straight Lines [id:da9345793763514627] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (304.01,437.3) -- (301.17,428.79) ;
\draw [shift={(302.14,431.72)}, rotate = 71.54] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da33044749682623165] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (308.6,434.05) -- (301.17,428.79) ;
\draw [shift={(307.25,433.1)}, rotate = 215.27] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da02534016856999388] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (302.92,451.06) -- (293.74,451.06) ;
%Straight Lines [id:da43028715102242243] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (301.17,445.8) -- (293.74,451.06) ;
%Straight Lines [id:da8130272293806531] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (325.22,428.79) -- (317.79,434.05) ;
%Straight Lines [id:da10087426371952857] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (325.22,428.79) -- (322.38,437.3) ;
\draw [shift={(324.72,430.3)}, rotate = 108.46] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da2595080787415598] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (332.65,451.06) -- (323.46,451.06) ;
%Straight Lines [id:da9321857342118773] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (325.22,445.8) -- (332.65,451.06) ;
\draw [shift={(326.57,446.76)}, rotate = 35.27] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6450339601942843] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (313.19,464.82) -- (310.35,456.31) ;
\draw [shift={(312.69,463.32)}, rotate = 251.54] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4010882588024087] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (316.03,456.31) -- (313.19,464.82) ;
\draw [shift={(315.53,457.82)}, rotate = 108.46] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da14921461313456308] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (317.79,434.05) -- (308.6,434.05) ;
%Straight Lines [id:da8688629413713393] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (304.01,437.3) -- (301.17,445.8) ;
\draw [shift={(302.14,442.88)}, rotate = 288.46] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8230457505787621] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (322.38,437.3) -- (325.22,445.8) ;
\draw [shift={(322.88,438.8)}, rotate = 71.54] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7662510615626603] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (310.35,456.31) -- (302.92,451.06) ;
\draw [shift={(309.01,455.36)}, rotate = 215.27] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da22767557800920368] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (323.46,451.06) -- (316.03,456.31) ;
%Straight Lines [id:da2600686237898453] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (349.27,428.79) -- (352.11,437.3) ;
%Straight Lines [id:da48098313993730346] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (332.65,478.58) -- (340.08,473.32) ;
\draw [shift={(337.51,475.14)}, rotate = 144.73] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8267648117992679] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (286.3,473.32) -- (293.74,478.58) ;
%Straight Lines [id:da7855035520951459] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (277.12,428.79) -- (274.28,437.3) ;
\draw [shift={(275.25,434.37)}, rotate = 288.46] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da14703765468645713] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (308.6,406.53) -- (317.79,406.53) ;
\draw [shift={(314.59,406.53)}, rotate = 180] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6739640534981277] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (317.79,406.53) -- (325.22,411.79) ;
%Straight Lines [id:da4633548258325797] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (341.84,423.54) -- (349.27,428.79) ;
\draw [shift={(346.69,426.98)}, rotate = 215.27] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5066472718704975] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (274.28,437.3) -- (277.12,445.8) ;
\draw [shift={(274.78,438.8)}, rotate = 71.54] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7545080436589342] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (277.12,428.79) -- (284.55,423.54) ;
%Straight Lines [id:da11355940882418802] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (301.17,411.79) -- (308.6,406.53) ;
\draw [shift={(302.52,410.83)}, rotate = 324.73] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da05974743678006722] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (283.46,464.82) -- (286.3,473.32) ;
\draw [shift={(283.97,466.32)}, rotate = 71.54] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da33068278757497693] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (293.74,478.58) -- (302.92,478.58) ;
%Straight Lines [id:da8545326596044005] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (323.46,478.58) -- (332.65,478.58) ;
\draw [shift={(329.46,478.58)}, rotate = 180] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da46511554413256895] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (349.27,445.8) -- (352.11,437.3) ;
%Straight Lines [id:da5819201735640038] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (340.08,473.32) -- (342.92,464.82) ;
\draw [shift={(341.94,467.74)}, rotate = 108.46] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9213721790402634] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (313.19,464.82) -- (313.33,472.86) ;
\draw [shift={(313.28,470.24)}, rotate = 269.03] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da13051728825325482] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (340.35,453.32) -- (332.65,451.06) ;
\draw [shift={(335.16,451.79)}, rotate = 16.35] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da12302241743708686] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (330.32,421.75) -- (325.22,428.79) ;
\draw [shift={(329.47,422.92)}, rotate = 125.9] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6109487574736743] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (297.11,423.26) -- (301.17,428.79) ;
\draw [shift={(299.97,427.15)}, rotate = 233.8] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da053629345558195096] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (293.74,451.06) -- (287.08,454.07) ;
%Straight Lines [id:da7380271168414432] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (284.55,423.54) -- (297.11,423.26) ;
%Straight Lines [id:da8405499935541842] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (297.11,423.26) -- (301.17,411.79) ;
\draw [shift={(298.17,420.26)}, rotate = 289.47] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8111614754477758] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (330.32,421.75) -- (325.22,411.79) ;
%Straight Lines [id:da5512730580052849] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (341.84,423.54) -- (330.32,421.75) ;
\draw [shift={(338.94,423.09)}, rotate = 188.82] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5275002445598356] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (349.27,445.8) -- (340.35,453.32) ;
\draw [shift={(343.74,450.46)}, rotate = 319.86] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da3998674659374706] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (342.92,464.82) -- (340.35,453.32) ;
\draw [shift={(341.33,457.7)}, rotate = 77.42] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6648462169775615] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (313.33,472.86) -- (302.92,478.58) ;
\draw [shift={(306.9,476.39)}, rotate = 331.21] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da30067640570573895] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (323.46,478.58) -- (313.33,472.86) ;
\draw [shift={(320.92,477.14)}, rotate = 209.43] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6839468823112216] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (287.08,454.07) -- (277.12,445.8) ;
\draw [shift={(281.02,449.04)}, rotate = 39.7] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8161547421512989] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (283.46,464.82) -- (287.08,454.07) ;
\draw [shift={(285.72,458.12)}, rotate = 108.57] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da2021710035512969] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (284.55,423.54) -- (301.17,411.79) ;
%Straight Lines [id:da5247982020803452] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (277.12,445.8) -- (283.46,464.82) ;
\draw [shift={(279.37,452.56)}, rotate = 71.54] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7594109140059992] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (302.92,478.58) -- (323.46,478.58) ;
\draw [shift={(314.59,478.58)}, rotate = 180] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da11685149084988722] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (342.92,464.82) -- (349.27,445.8) ;
\draw [shift={(346.54,453.98)}, rotate = 108.46] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7432549455054509] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (325.22,411.79) -- (341.84,423.54) ;
%Straight Lines [id:da11696643584003863] 
\draw    (381.1,569.13) -- (400.22,576.47) ;
%Straight Lines [id:da48846885946382845] 
\draw    (462.01,576.6) -- (480.5,569.13) ;
%Straight Lines [id:da14758566264541395] 
\draw    (400.22,576.47) -- (462.01,576.6) ;
%Straight Lines [id:da26123024248902915] 
\draw    (559.6,645.4) -- (560.92,625.56) ;
%Straight Lines [id:da11999076308045042] 
\draw    (591.63,716.88) -- (578.57,702.2) ;
%Straight Lines [id:da6163910336975493] 
\draw    (578.57,702.2) -- (559.6,645.4) ;
%Straight Lines [id:da32045016505662205] 
\draw    (560.92,808.19) -- (540.98,813.11) ;
%Straight Lines [id:da9329555188678822] 
\draw    (480.5,864.63) -- (490.91,848.09) ;
%Straight Lines [id:da335321654116032] 
\draw    (370.1,847.83) -- (381.1,864.63) ;
%Straight Lines [id:da7821798861207503] 
\draw    (540.98,813.11) -- (490.91,848.09) ;
%Straight Lines [id:da33492717535196714] 
\draw    (320.18,812.64) -- (370.1,847.83) ;
%Straight Lines [id:da9577494155062669] 
\draw    (300.68,808.19) -- (320.18,812.64) ;
%Straight Lines [id:da0007832798325781987] 
\draw    (269.97,716.88) -- (283.1,701.58) ;
%Straight Lines [id:da4256997825115587] 
\draw    (283.1,701.58) -- (302.33,644.85) ;
%Straight Lines [id:da49717462973623694] 
\draw    (300.68,625.56) -- (302.33,644.85) ;
%Straight Lines [id:da7487346735168041] 
\draw    (302.33,644.85) -- (337.12,628.48) ;
%Straight Lines [id:da08166072706093908] 
\draw    (540.98,813.11) -- (546.75,775.68) ;
%Straight Lines [id:da9629042585331] 
\draw    (560.37,735.2) -- (578.57,702.2) ;
%Straight Lines [id:da6401175566599917] 
\draw    (546.75,775.68) -- (560.37,735.2) ;
%Straight Lines [id:da7400132306792202] 
\draw    (524.52,628.53) -- (559.6,645.4) ;
%Straight Lines [id:da5765366019783698] 
\draw    (488.88,603.51) -- (524.52,628.53) ;
%Straight Lines [id:da0024497724498200313] 
\draw    (462.01,576.6) -- (488.88,603.51) ;
%Straight Lines [id:da9084119180816697] 
\draw    (400.22,576.47) -- (372.78,603.48) ;
%Straight Lines [id:da3725044389450851] 
\draw    (372.78,603.48) -- (337.12,628.48) ;
%Straight Lines [id:da5146632436981096] 
\draw    (301.22,735.14) -- (283.1,701.58) ;
%Straight Lines [id:da08547947252576882] 
\draw    (314.82,775.62) -- (301.22,735.14) ;
%Straight Lines [id:da7582004462458674] 
\draw    (320.18,812.64) -- (314.82,775.62) ;
%Straight Lines [id:da9645093833440419] 
\draw    (370.1,847.83) -- (408.74,841.56) ;
%Straight Lines [id:da7090877897383596] 
\draw    (408.74,841.56) -- (452.8,841.57) ;
%Straight Lines [id:da6569950484484013] 
\draw    (452.8,841.57) -- (490.91,848.09) ;
%Straight Lines [id:da7846191923214827] 
\draw    (372.78,603.48) -- (382.31,626.82) ;
%Straight Lines [id:da9322975344387254] 
\draw    (445.26,817.42) -- (452.8,841.57) ;
%Straight Lines [id:da10023015175088923] 
\draw    (415.23,817.27) -- (408.74,841.56) ;
%Straight Lines [id:da19494707303829628] 
\draw    (524.84,762.2) -- (546.75,775.68) ;
%Straight Lines [id:da06443979975227587] 
\draw    (534.27,734.66) -- (560.37,735.2) ;
%Straight Lines [id:da4938645809794844] 
\draw    (504.49,644.5) -- (524.52,628.53) ;
%Straight Lines [id:da4740251411190708] 
\draw    (480.29,627.32) -- (488.88,603.51) ;
%Straight Lines [id:da14163126212531063] 
\draw    (301.22,735.14) -- (327.14,733.6) ;
%Straight Lines [id:da9639631118009484] 
\draw    (314.82,775.62) -- (336.27,761.23) ;
%Straight Lines [id:da894627358534521] 
\draw    (336.27,761.23) -- (327.14,733.6) ;
%Straight Lines [id:da27995685693767514] 
\draw    (415.23,817.27) -- (445.26,817.42) ;
%Straight Lines [id:da37034654448935433] 
\draw    (524.84,762.2) -- (534.27,734.66) ;
%Straight Lines [id:da20344927042796468] 
\draw    (357.91,643.74) -- (337.12,628.48) ;
%Straight Lines [id:da6511685607993722] 
\draw    (382.31,626.82) -- (357.91,643.74) ;
%Straight Lines [id:da00420386516716742] 
\draw    (504.49,644.5) -- (480.29,627.32) ;
%Straight Lines [id:da5535578923678572] 
\draw    (382.31,626.82) -- (399.98,638.05) ;
%Straight Lines [id:da7350636946705249] 
\draw    (362.8,664.1) -- (357.91,643.74) ;
%Straight Lines [id:da6041087709565822] 
\draw    (461.75,638.1) -- (480.29,627.32) ;
%Straight Lines [id:da0562114906061737] 
\draw    (498.89,664.21) -- (504.49,644.5) ;
%Straight Lines [id:da1941568429778482] 
\draw    (517.93,720.96) -- (534.27,734.66) ;
%Straight Lines [id:da9448044067413504] 
\draw    (503.7,763.15) -- (524.84,762.2) ;
%Straight Lines [id:da7881741568841731] 
\draw    (445.26,817.42) -- (453.7,798.18) ;
%Straight Lines [id:da6510031962302671] 
\draw    (415.23,817.27) -- (407.77,798.15) ;
%Straight Lines [id:da41925668913190406] 
\draw    (336.27,761.23) -- (357.82,763.04) ;
%Straight Lines [id:da520532761113893] 
\draw    (327.14,733.6) -- (343.66,720.83) ;
%Straight Lines [id:da6964205933566279] 
\draw    (399.98,638.05) -- (420.83,643.29) ;
%Straight Lines [id:da00485220095443073] 
\draw    (441.41,643.38) -- (461.75,638.1) ;
%Straight Lines [id:da3183426717512152] 
\draw    (420.83,643.29) -- (441.41,643.38) ;
%Straight Lines [id:da9616478264465287] 
\draw    (506.45,703.91) -- (500.17,684.97) ;
%Straight Lines [id:da4217461108486624] 
\draw    (517.93,720.96) -- (506.45,703.91) ;
%Straight Lines [id:da026580763552722875] 
\draw    (453.7,798.18) -- (466.94,782.37) ;
%Straight Lines [id:da1942054464256453] 
\draw    (466.94,782.37) -- (483.65,770.74) ;
%Straight Lines [id:da058062580253407825] 
\draw    (483.65,770.74) -- (503.7,763.15) ;
%Straight Lines [id:da4862282588495217] 
\draw    (407.77,798.15) -- (394.09,782.07) ;
%Straight Lines [id:da2032653422453392] 
\draw    (394.09,782.07) -- (377.49,770.31) ;
%Straight Lines [id:da8185604335691254] 
\draw    (377.49,770.31) -- (357.82,763.04) ;
%Straight Lines [id:da5632302116932211] 
\draw    (355.27,703.3) -- (343.66,720.83) ;
%Straight Lines [id:da5909519004240487] 
\draw    (361.71,684.41) -- (355.27,703.3) ;
%Straight Lines [id:da10267056393758556] 
\draw    (362.8,664.1) -- (361.71,684.41) ;
%Straight Lines [id:da9539032546804824] 
\draw    (407.77,798.15) -- (421.59,784.92) ;
%Straight Lines [id:da6011794170427516] 
\draw    (453.7,798.18) -- (440.01,784.92) ;
%Straight Lines [id:da06291872160842726] 
\draw    (440.01,784.92) -- (421.59,784.92) ;
%Straight Lines [id:da7443148155993704] 
\draw    (494.95,746.36) -- (503.7,763.15) ;
%Straight Lines [id:da9804079925748492] 
\draw    (500.64,729.44) -- (494.95,746.36) ;
%Straight Lines [id:da905156092629138] 
\draw    (517.93,720.96) -- (500.64,729.44) ;
%Straight Lines [id:da6774918661474065] 
\draw    (498.89,664.21) -- (479.66,667.06) ;
%Straight Lines [id:da5739587359831038] 
\draw    (464.75,656.6) -- (479.66,667.06) ;
%Straight Lines [id:da8892400098189519] 
\draw    (461.75,638.1) -- (464.75,656.6) ;
%Straight Lines [id:da03486603202881877] 
\draw    (362.8,664.1) -- (381.94,667.06) ;
%Straight Lines [id:da982213385512088] 
\draw    (396.85,656.6) -- (399.98,638.05) ;
%Straight Lines [id:da018581028735616067] 
\draw    (381.94,667.06) -- (396.85,656.6) ;
%Straight Lines [id:da6743305116315006] 
\draw    (343.66,720.83) -- (360.96,729.44) ;
%Straight Lines [id:da5766310971213864] 
\draw    (366.65,746.36) -- (357.82,763.04) ;
%Straight Lines [id:da5560278526558877] 
\draw    (360.96,729.44) -- (366.65,746.36) ;
%Straight Lines [id:da3741709301255818] 
\draw    (378.05,683.25) -- (381.94,667.06) ;
%Straight Lines [id:da5503077942392842] 
\draw    (414.6,657.87) -- (396.85,656.6) ;
%Straight Lines [id:da8689460816576369] 
\draw    (464.75,656.6) -- (447.6,658.03) ;
%Straight Lines [id:da45327522168060996] 
\draw    (479.66,667.06) -- (483.89,683.76) ;
%Straight Lines [id:da4127822834249524] 
\draw    (500.64,729.44) -- (493.94,714.13) ;
%Straight Lines [id:da9680491585602256] 
\draw    (479.81,755.42) -- (494.95,746.36) ;
%Straight Lines [id:da039132783412899164] 
\draw    (440.01,784.92) -- (453.02,774.03) ;
%Straight Lines [id:da6806850822605717] 
\draw    (394.09,782.07) -- (408,773.81) ;
%Straight Lines [id:da8571537133171139] 
\draw    (377.49,770.31) -- (381.4,754.94) ;
%Straight Lines [id:da14399842263471174] 
\draw    (366.65,746.36) -- (381.4,754.94) ;
%Straight Lines [id:da2594853331659617] 
\draw    (360.96,729.44) -- (367.7,713.52) ;
%Straight Lines [id:da49947847119861866] 
\draw    (408,773.81) -- (421.59,784.92) ;
%Straight Lines [id:da14758405519325324] 
\draw    (483.89,683.76) -- (500.17,684.97) ;
%Straight Lines [id:da5538886279845141] 
\draw    (493.94,714.13) -- (506.45,703.91) ;
%Straight Lines [id:da6593469384990169] 
\draw    (479.81,755.42) -- (483.65,770.74) ;
%Straight Lines [id:da8976863328416871] 
\draw    (453.02,774.03) -- (466.94,782.37) ;
%Straight Lines [id:da671303856591329] 
\draw    (355.27,703.3) -- (367.7,713.52) ;
%Straight Lines [id:da016978894500041752] 
\draw    (378.05,683.25) -- (361.71,684.41) ;
%Straight Lines [id:da9240150763912147] 
\draw    (420.83,643.29) -- (414.6,657.87) ;
%Straight Lines [id:da3078138409626734] 
\draw    (441.41,643.38) -- (447.6,658.03) ;
%Straight Lines [id:da3703080399654013] 
\draw    (500.17,684.97) -- (498.89,664.21) ;
%Straight Lines [id:da04920650860122033] 
\draw    (438.25,669.33) -- (424.28,669.21) ;
%Straight Lines [id:da05988423386763708] 
\draw    (465.09,751.74) -- (453.7,759.57) ;
%Straight Lines [id:da1488955197025572] 
\draw    (475.72,696.15) -- (479.91,709.03) ;
%Straight Lines [id:da3128505318245136] 
\draw    (395.84,751.11) -- (407.07,759.15) ;
%Straight Lines [id:da7636959206016964] 
\draw    (386.29,695.34) -- (381.85,708.14) ;
%Straight Lines [id:da976370264958438] 
\draw    (483.89,683.76) -- (475.72,696.15) ;
%Straight Lines [id:da1689182600472534] 
\draw    (493.94,714.13) -- (479.91,709.03) ;
%Straight Lines [id:da9190522700268382] 
\draw    (479.81,755.42) -- (465.09,751.74) ;
%Straight Lines [id:da5433583610589547] 
\draw    (453.02,774.03) -- (453.7,759.57) ;
%Straight Lines [id:da0033888074115975275] 
\draw    (408,773.81) -- (407.07,759.15) ;
%Straight Lines [id:da7917676276821566] 
\draw    (381.4,754.94) -- (395.84,751.11) ;
%Straight Lines [id:da7080534096708655] 
\draw    (367.7,713.52) -- (381.85,708.14) ;
%Straight Lines [id:da15343348342299445] 
\draw    (386.29,695.34) -- (378.05,683.25) ;
%Straight Lines [id:da29085956161744475] 
\draw    (424.28,669.21) -- (414.6,657.87) ;
%Straight Lines [id:da30779983288336] 
\draw    (438.25,669.33) -- (447.6,658.03) ;
%Straight Lines [id:da7120221494572749] 
\draw    (463.12,700.01) -- (467.24,712.37) ;
%Straight Lines [id:da7224451603810549] 
\draw    (446.5,748.96) -- (457.4,741.36) ;
%Straight Lines [id:da3130727254623491] 
\draw    (414.91,748.88) -- (404.06,741.21) ;
%Straight Lines [id:da9649274497399636] 
\draw    (394.38,712.17) -- (398.57,699.83) ;
%Straight Lines [id:da22273023340038423] 
\draw    (424.18,681.97) -- (437.62,682.01) ;
%Straight Lines [id:da7722481543674753] 
\draw    (467.24,712.37) -- (479.91,709.03) ;
%Straight Lines [id:da6058584934492297] 
\draw    (463.12,700.01) -- (475.72,696.15) ;
%Straight Lines [id:da534055690332849] 
\draw    (457.4,741.36) -- (465.09,751.74) ;
%Straight Lines [id:da6652959259200335] 
\draw    (438.25,669.33) -- (437.62,682.01) ;
%Straight Lines [id:da6111162596299022] 
\draw    (424.81,669.3) -- (424.18,681.97) ;
%Straight Lines [id:da9017153759268879] 
\draw    (386.29,695.34) -- (398.57,699.83) ;
%Straight Lines [id:da4201508840414161] 
\draw    (381.85,708.14) -- (394.13,712.63) ;
%Straight Lines [id:da005520409061064102] 
\draw    (407.07,759.15) -- (414.91,748.88) ;
%Straight Lines [id:da13280836264542617] 
\draw    (395.84,751.11) -- (404.06,741.21) ;
%Straight Lines [id:da7093390920224243] 
\draw    (454.19,759.34) -- (446.5,748.96) ;
%Straight Lines [id:da05486066378141574] 
\draw    (451.77,698.4) -- (463.12,700.01) ;
%Straight Lines [id:da5678357085009047] 
\draw    (442.66,691.97) -- (451.77,698.4) ;
%Straight Lines [id:da31000075491201984] 
\draw    (437.62,682.01) -- (442.66,691.97) ;
%Straight Lines [id:da2674114231284066] 
\draw    (455.47,730.43) -- (457.4,741.36) ;
%Straight Lines [id:da8158101867626089] 
\draw    (458.98,720.08) -- (455.47,730.43) ;
%Straight Lines [id:da6001467765573734] 
\draw    (467.24,712.37) -- (458.98,720.08) ;
%Straight Lines [id:da6899888486821677] 
\draw    (425.08,743.73) -- (414.91,748.88) ;
%Straight Lines [id:da5940534701000226] 
\draw    (436.36,743.76) -- (425.08,743.73) ;
%Straight Lines [id:da8937544582840604] 
\draw    (436.36,743.76) -- (446.5,748.96) ;
%Straight Lines [id:da4142825709725919] 
\draw    (404.06,741.21) -- (406.05,730.29) ;
%Straight Lines [id:da09680743051902052] 
\draw    (402.6,719.92) -- (394.38,712.17) ;
%Straight Lines [id:da577875003759968] 
\draw    (406.05,730.29) -- (402.6,719.92) ;
%Straight Lines [id:da962052761312532] 
\draw    (398.57,699.83) -- (409.95,698.28) ;
%Straight Lines [id:da1700272923923285] 
\draw    (409.95,698.28) -- (419.09,691.91) ;
%Straight Lines [id:da07638833590635175] 
\draw    (419.09,691.91) -- (424.18,681.97) ;
%Straight Lines [id:da4014807188935643] 
\draw    (435.54,700.73) -- (442.66,691.97) ;
%Straight Lines [id:da3986010641162758] 
\draw    (444.65,707.16) -- (451.77,698.4) ;
%Straight Lines [id:da4881830793826232] 
\draw    (447.92,716.88) -- (458.98,720.08) ;
%Straight Lines [id:da07185721797232003] 
\draw    (444.65,726.59) -- (455.72,729.8) ;
%Straight Lines [id:da8397420311335879] 
\draw    (436.09,732.6) -- (436.36,743.76) ;
%Straight Lines [id:da9068975656818683] 
\draw    (425.51,732.6) -- (425.08,743.73) ;
%Straight Lines [id:da53297993104642] 
\draw    (416.95,726.59) -- (406.05,730.29) ;
%Straight Lines [id:da33615329411483197] 
\draw    (413.68,716.88) -- (402.6,719.92) ;
%Straight Lines [id:da818615205556513] 
\draw    (416.95,707.16) -- (409.95,698.28) ;
%Straight Lines [id:da7336989921988244] 
\draw    (425.51,701.15) -- (419.09,691.91) ;
%Straight Lines [id:da7180499208590787] 
\draw    (447.92,716.88) -- (444.65,726.59) ;
%Straight Lines [id:da5949823584591782] 
\draw    (416.95,707.16) -- (413.68,716.88) ;
%Straight Lines [id:da28764038073136233] 
\draw    (444.65,726.59) -- (436.09,732.6) ;
%Straight Lines [id:da2783075081193722] 
\draw    (425.51,701.15) -- (416.95,707.16) ;
%Straight Lines [id:da2502537139466918] 
\draw    (444.65,707.16) -- (447.92,716.88) ;
%Straight Lines [id:da6734599672642316] 
\draw    (413.68,716.88) -- (416.95,726.59) ;
%Straight Lines [id:da21637843319986705] 
\draw    (416.95,726.59) -- (425.51,732.6) ;
%Straight Lines [id:da05332989554885792] 
\draw    (425.51,732.6) -- (436.09,732.6) ;
%Straight Lines [id:da6054312736923941] 
\draw    (424.97,700.73) -- (435.54,700.73) ;
%Straight Lines [id:da4422347426526312] 
\draw    (435.54,700.73) -- (444.65,707.16) ;
%Straight Lines [id:da008276929070878403] 
\draw    (300.68,808.19) -- (381.1,864.63) ;
%Straight Lines [id:da448320628109695] 
\draw    (480.5,569.13) -- (560.92,625.56) ;
%Straight Lines [id:da3444459629080252] 
\draw    (300.68,808.19) -- (269.97,716.88) ;
%Straight Lines [id:da276665022704335] 
\draw    (591.63,716.88) -- (560.92,625.56) ;
%Straight Lines [id:da2821746276505286] 
\draw    (560.92,808.19) -- (591.63,716.88) ;
%Straight Lines [id:da32588450494621424] 
\draw    (269.97,716.88) -- (300.68,625.56) ;
%Straight Lines [id:da2732743465547931] 
\draw    (300.68,625.56) -- (381.1,569.13) ;
%Straight Lines [id:da4315844145098684] 
\draw    (480.5,864.63) -- (560.92,808.19) ;
%Straight Lines [id:da7527110479870789] 
\draw    (381.1,864.63) -- (480.5,864.63) ;
%Straight Lines [id:da9568497362665109] 
\draw    (381.1,569.13) -- (480.5,569.13) ;
%Straight Lines [id:da3369307900348153] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (48.57,620.43) -- (70.58,647.99) ;
%Straight Lines [id:da6868672667775457] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (155.57,707.95) -- (189.17,719.91) ;
%Straight Lines [id:da34841389984338966] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (188.04,685.05) -- (189.17,719.91) ;
\draw [shift={(188.51,699.58)}, rotate = 88.15] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da11701857069369859] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (222.53,620.67) -- (200.44,647.99) ;
%Straight Lines [id:da8099438602168041] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (222.53,620.67) -- (188.04,610.94) ;
\draw [shift={(208.08,616.59)}, rotate = 195.76] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da0756370732270577] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (135.64,559.19) -- (115.45,588.03) ;
%Straight Lines [id:da014320596904135785] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (135.64,559.19) -- (155.57,588.03) ;
\draw [shift={(146.4,574.76)}, rotate = 235.35] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da3780451343371327] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (48.57,620.43) -- (82.98,610.94) ;
\draw [shift={(62.98,616.46)}, rotate = 344.57] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8877201677178443] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (81.65,719.77) -- (115.45,707.95) ;
\draw [shift={(99.87,713.4)}, rotate = 160.73] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da3099885940848246] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (81.65,719.77) -- (82.98,685.05) ;
\draw [shift={(82.21,705.31)}, rotate = 272.2] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6279110967376951] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (70.58,647.99) -- (90.52,644.82) ;
%Straight Lines [id:da5450300445713805] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (82.98,685.05) -- (99.74,674.69) ;
\draw [shift={(88.9,681.4)}, rotate = 328.28] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6912222511094805] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (115.45,707.95) -- (118.5,688.57) ;
\draw [shift={(117.19,696.88)}, rotate = 98.95] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da1123919964332567] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (155.57,707.95) -- (150.61,689.27) ;
%Straight Lines [id:da39056048533139376] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (188.04,685.05) -- (169.99,676.24) ;
\draw [shift={(177.76,680.03)}, rotate = 26.03] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da016181764706275636] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (200.44,647.99) -- (180.61,646.81) ;
%Straight Lines [id:da19117740876124967] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (188.04,610.94) -- (173.83,624.88) ;
%Straight Lines [id:da9712484835015092] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (155.57,588.03) -- (148.29,605.98) ;
\draw [shift={(153.02,594.32)}, rotate = 112.1] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da46935220829196744] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (115.45,588.03) -- (124.71,605.46) ;
%Straight Lines [id:da8688006843098186] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (82.98,610.94) -- (98.31,623.21) ;
\draw [shift={(88.38,615.26)}, rotate = 38.7] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8574259866997536] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (99.74,674.69) -- (99.77,658.96) ;
%Straight Lines [id:da5804594240344416] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (99.77,658.96) -- (90.52,644.82) ;
%Straight Lines [id:da4357112797776508] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (118.5,688.57) -- (135.21,684.39) ;
%Straight Lines [id:da04944192978018047] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (150.61,689.27) -- (135.21,684.39) ;
%Straight Lines [id:da9680195548333974] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (150.61,689.27) -- (169.99,676.24) ;
\draw [shift={(161.46,681.98)}, rotate = 146.08] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6463795145996725] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (99.74,674.69) -- (118.5,688.57) ;
\draw [shift={(106.79,679.9)}, rotate = 36.49] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da3731133999198515] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (171.07,659.52) -- (169.99,676.24) ;
\draw [shift={(170.44,669.28)}, rotate = 273.67] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da747669729219135] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (180.61,646.81) -- (171.07,659.52) ;
\draw [shift={(175,654.28)}, rotate = 306.9] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da20444128881563994] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (173.83,624.88) -- (180.61,646.81) ;
%Straight Lines [id:da026890105486100824] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (157.79,618.72) -- (173.83,624.88) ;
%Straight Lines [id:da8663102311304427] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (148.29,605.98) -- (157.79,618.72) ;
\draw [shift={(153.87,613.47)}, rotate = 233.29] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7180893928454972] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (124.71,605.46) -- (148.29,605.98) ;
\draw [shift={(137.9,605.75)}, rotate = 181.26] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5605372066736287] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (98.31,623.21) -- (113.72,618.38) ;
\draw [shift={(107.35,620.38)}, rotate = 162.58] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8638195868274086] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (113.72,618.38) -- (124.71,605.46) ;
\draw [shift={(120.12,610.85)}, rotate = 130.39] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da07181087147547482] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (90.52,644.82) -- (98.31,623.21) ;
\draw [shift={(94.89,632.7)}, rotate = 109.83] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8910997115855162] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (103.89,637.99) -- (98.31,623.21) ;
\draw [shift={(100.6,629.29)}, rotate = 69.32] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da40071184230391266] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (103.89,637.99) -- (90.52,644.82) ;
\draw [shift={(95.95,642.04)}, rotate = 332.92] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da11679728302304015] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (115.94,674.11) -- (99.74,674.69) ;
%Straight Lines [id:da6924303519485888] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (115.94,674.11) -- (118.5,688.57) ;
%Straight Lines [id:da003769716397382661] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (155.04,674.14) -- (150.61,689.27) ;
\draw [shift={(152.43,683.05)}, rotate = 286.32] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da40727661269022253] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (155.04,674.14) -- (169.99,676.24) ;
\draw [shift={(159.64,674.79)}, rotate = 7.99] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da24401621090446213] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (167.15,638.04) -- (180.61,646.81) ;
\draw [shift={(175.05,643.19)}, rotate = 213.1] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4883940421055992] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (167.15,638.04) -- (173.83,624.88) ;
%Straight Lines [id:da09386543718402085] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (135.54,615.7) -- (148.29,605.98) ;
\draw [shift={(143.03,609.99)}, rotate = 142.69] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da35770323806120596] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (124.71,605.46) -- (135.54,615.7) ;
\draw [shift={(131.14,611.54)}, rotate = 223.38] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8073111238157937] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (157.79,618.72) -- (145.42,624.94) ;
%Straight Lines [id:da4117585403451627] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (157.79,618.72) -- (155.27,632) ;
\draw [shift={(156.27,626.74)}, rotate = 280.71] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da06602474634630395] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (171.07,659.52) -- (157.28,661.3) ;
\draw [shift={(167.05,660.04)}, rotate = 172.62] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da12622253311540188] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (161.15,650.02) -- (171.07,659.52) ;
%Straight Lines [id:da5300689595831107] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (129.2,672.21) -- (135.21,684.39) ;
%Straight Lines [id:da5729556331933479] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (141.45,672.3) -- (135.21,684.39) ;
%Straight Lines [id:da9801967069242923] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (113.54,660.99) -- (99.77,658.96) ;
%Straight Lines [id:da2571699812956749] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109.84,649.65) -- (99.77,658.96) ;
%Straight Lines [id:da07943996015409982] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (125.96,624.8) -- (113.72,618.38) ;
%Straight Lines [id:da08541348593697706] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (116,631.72) -- (113.72,618.38) ;
\draw [shift={(115.35,627.91)}, rotate = 260.32] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8424532218496572] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (113.54,660.99) -- (109.84,649.65) ;
\draw [shift={(111.26,653.99)}, rotate = 71.94] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da3529691212659505] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (129.2,672.21) -- (141.45,672.3) ;
\draw [shift={(132.42,672.23)}, rotate = 0.42] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da691124944531069] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (157.28,661.3) -- (161.15,650.02) ;
%Straight Lines [id:da6605134325339088] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (116,631.72) -- (125.96,624.8) ;
%Straight Lines [id:da582920736052523] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (145.42,624.94) -- (155.27,632) ;
%Straight Lines [id:da24094021390828613] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (167.15,638.04) -- (161.15,650.02) ;
%Straight Lines [id:da5702630548778356] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (129.2,672.21) -- (115.94,674.11) ;
%Straight Lines [id:da4253455105675241] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (135.54,615.7) -- (125.96,624.8) ;
%Straight Lines [id:da8257676579420321] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (135.54,615.7) -- (145.42,624.94) ;
%Straight Lines [id:da6847723800666616] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (155.27,632) -- (167.15,638.04) ;
\draw [shift={(162.46,635.66)}, rotate = 206.93] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4744896913483265] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (155.04,674.14) -- (157.28,661.3) ;
\draw [shift={(156.4,666.34)}, rotate = 99.9] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da10263130648575247] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (141.45,672.3) -- (155.04,674.14) ;
\draw [shift={(149.63,673.41)}, rotate = 187.72] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8555954360460836] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (113.54,660.99) -- (115.94,674.11) ;
%Straight Lines [id:da9054427326286585] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (103.89,637.99) -- (109.84,649.65) ;
\draw [shift={(105.55,641.24)}, rotate = 62.94] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da044137026910640254] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (116,631.72) -- (103.89,637.99) ;
\draw [shift={(108.7,635.5)}, rotate = 332.64] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da1403590214493986] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (117.86,647.99) -- (109.84,649.65) ;
%Straight Lines [id:da5983978144696265] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (121.23,658.07) -- (113.54,660.99) ;
\draw [shift={(116.08,660.02)}, rotate = 339.23] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9999204003918096] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (157.28,661.3) -- (149.79,658.07) ;
\draw [shift={(152.25,659.13)}, rotate = 23.37] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da22324411567549896] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (161.15,650.02) -- (153.16,647.99) ;
%Straight Lines [id:da15393553753617484] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (121.23,637.92) -- (116,631.72) ;
\draw [shift={(120.48,637.03)}, rotate = 229.84] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da15217390317779778] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (130.06,631.69) -- (125.96,624.8) ;
%Straight Lines [id:da0175421369499551] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (140.97,631.69) -- (145.42,624.94) ;
%Straight Lines [id:da00023752821562439408] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (149.79,637.92) -- (155.27,632) ;
\draw [shift={(153.48,633.94)}, rotate = 132.83] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9273304832598857] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (141.45,672.3) -- (140.97,664.3) ;
%Straight Lines [id:da8874809808832274] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (129.2,672.21) -- (130.06,664.3) ;
\draw [shift={(129.78,666.86)}, rotate = 96.17] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8974624777118623] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (140.49,641.43) -- (149.79,637.92) ;
\draw [shift={(146.45,639.18)}, rotate = 159.34] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da24889316841763054] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (121.23,658.07) -- (127.51,650.47) ;
\draw [shift={(122.52,656.5)}, rotate = 309.54] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da20894228622318622] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (130.06,664.3) -- (135.46,656.15) ;
\draw [shift={(133.53,659.06)}, rotate = 123.55] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9485435449058826] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (140.97,664.3) -- (135.46,656.15) ;
%Straight Lines [id:da35806138628510786] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (149.79,658.07) -- (143.48,650.56) ;
%Straight Lines [id:da5833910983694472] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (153.16,647.99) -- (143.48,650.56) ;
%Straight Lines [id:da992879890309158] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (140.97,631.69) -- (140.49,641.43) ;
\draw [shift={(140.66,637.96)}, rotate = 272.79] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da10377770005544185] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (130.06,631.69) -- (130.62,641.37) ;
%Straight Lines [id:da6215626577077569] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (121.23,637.92) -- (130.62,641.37) ;
%Straight Lines [id:da42925440167216156] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (117.86,647.99) -- (127.51,650.47) ;
%Straight Lines [id:da7632551424211309] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (82.98,610.94) -- (115.45,588.03) ;
%Straight Lines [id:da3577001043981991] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (155.57,707.95) -- (188.04,685.05) ;
%Straight Lines [id:da7585615342392296] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (188.04,685.05) -- (200.44,647.99) ;
%Straight Lines [id:da7630956596574168] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (70.58,647.99) -- (82.98,610.94) ;
%Straight Lines [id:da008979798832417174] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (155.57,588.03) -- (188.04,610.94) ;
\draw [shift={(172.95,600.29)}, rotate = 215.2] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da06746611759383536] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (82.98,685.05) -- (115.45,707.95) ;
\draw [shift={(100.36,697.31)}, rotate = 215.2] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da12112570369916553] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (115.45,707.95) -- (155.57,707.95) ;
%Straight Lines [id:da5403634924771947] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (82.98,685.05) -- (70.58,647.99) ;
%Straight Lines [id:da6009875594413892] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (200.44,647.99) -- (188.04,610.94) ;
%Straight Lines [id:da3459666125097298] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (155.57,588.03) -- (115.45,588.03) ;
%Straight Lines [id:da9462288857748173] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (48.57,620.43) -- (135.64,559.19) ;
\draw [shift={(89.73,591.48)}, rotate = 324.88] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7721841852194533] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (189.17,719.91) -- (222.53,620.67) ;
\draw [shift={(206.3,668.96)}, rotate = 108.58] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9749732976889678] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (222.53,620.67) -- (135.64,559.19) ;
\draw [shift={(177.94,589.12)}, rotate = 35.28] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9577014190471185] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (189.17,719.91) -- (81.65,719.77) ;
\draw [shift={(138.31,719.85)}, rotate = 180.08] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da23372569280267896] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (48.57,620.43) -- (81.65,719.77) ;
\draw [shift={(65.55,671.43)}, rotate = 251.58] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da47542222928993194] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (135.46,656.15) -- (127.51,650.47) ;
\draw [shift={(130.34,652.49)}, rotate = 35.56] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da21801429506716907] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (143.48,650.56) -- (135.46,656.15) ;
%Straight Lines [id:da6444718737742603] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (143.48,650.56) -- (140.49,641.43) ;
%Straight Lines [id:da4362691625079793] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (130.62,641.37) -- (140.49,641.43) ;
%Straight Lines [id:da5986953163941509] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (127.51,650.47) -- (130.62,641.37) ;
%Straight Lines [id:da5254942702267507] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (149.79,658.07) -- (140.97,664.3) ;
%Straight Lines [id:da12009680340355189] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (130.06,631.69) -- (121.23,637.92) ;
\draw [shift={(128.01,633.13)}, rotate = 144.8] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7651489208672066] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (149.79,637.92) -- (153.16,647.99) ;
\draw [shift={(150.56,640.21)}, rotate = 71.5] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6940010101316498] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (117.86,647.99) -- (121.23,658.07) ;
%Straight Lines [id:da731315945037728] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (130.06,631.69) -- (140.97,631.69) ;
\draw [shift={(136.91,631.69)}, rotate = 180] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da1500557870449657] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (121.23,658.07) -- (130.06,664.3) ;
\draw [shift={(126.79,661.99)}, rotate = 215.2] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da0036221284838426904] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (130.06,664.3) -- (140.97,664.3) ;
%Straight Lines [id:da08656682850825526] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (153.16,647.99) -- (149.79,658.07) ;
\draw [shift={(152.4,650.28)}, rotate = 108.5] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da33595815336786017] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (121.23,637.92) -- (117.86,647.99) ;
%Straight Lines [id:da44892199079619366] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (140.24,837.67) -- (142.82,828.06) ;
%Straight Lines [id:da33814370922308146] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (149.35,850.64) -- (159.47,850.08) ;
%Straight Lines [id:da23094488651848022] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (139.93,863.03) -- (143.6,872.29) ;
%Straight Lines [id:da8646924127023083] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (116.67,836.6) -- (125.2,842.26) ;
%Straight Lines [id:da10324024976364177] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (117.15,864) -- (125.01,857.71) ;
%Straight Lines [id:da6098359055756624] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (125.2,842.26) -- (126.09,824.21) ;
%Straight Lines [id:da9906315188445847] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (108.05,851.39) -- (125.2,842.26) ;
%Straight Lines [id:da27563383013320886] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (125.38,857.71) -- (108.42,851.39) ;
\draw [shift={(119.62,855.56)}, rotate = 200.44] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da32043730146965954] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (128.56,876.52) -- (125.01,857.71) ;
\draw [shift={(126.52,865.74)}, rotate = 79.3] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da2719204803493327] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (128.56,876.52) -- (139.93,862.66) ;
\draw [shift={(135.13,868.51)}, rotate = 129.37] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6354417452694019] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (139.93,862.66) -- (159.28,865.16) ;
\draw [shift={(150.99,864.09)}, rotate = 187.36] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4329987214471871] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (149.35,850.28) -- (159.28,865.16) ;
\draw [shift={(155.09,858.88)}, rotate = 236.29] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7031905019855647] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (157.75,833.01) -- (149.35,850.28) ;
\draw [shift={(152.93,842.9)}, rotate = 295.95] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8144042541424219] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (157.75,833.01) -- (140.24,837.67) ;
\draw [shift={(147.64,835.7)}, rotate = 345.1] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da3811816004702768] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (126.09,824.21) -- (140.24,837.67) ;
\draw [shift={(131.06,828.94)}, rotate = 43.56] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da27612435414925396] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (159.47,850.08) -- (157.75,833.38) ;
%Straight Lines [id:da495055598030254] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (143.6,872.29) -- (159.28,865.53) ;
%Straight Lines [id:da9370022825107676] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (128.56,876.89) -- (117.15,864.36) ;
%Straight Lines [id:da9923080724606257] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (108.05,851.39) -- (116.67,836.6) ;
\draw [shift={(110.9,846.5)}, rotate = 300.25] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da16239526508834823] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (142.82,828.06) -- (126.09,824.21) ;
%Straight Lines [id:da245868195495907] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (159.47,850.08) -- (167.16,820.99) ;
%Straight Lines [id:da34166839722471276] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (143.6,872.29) -- (174.2,870.48) ;
%Straight Lines [id:da48938501850126426] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (117.15,864.36) -- (128.37,892.33) ;
%Straight Lines [id:da1459447217120391] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (117.42,836.6) -- (93.75,855.98) ;
%Straight Lines [id:da8860391056071908] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (142.82,828.06) -- (116.99,811.6) ;
%Straight Lines [id:da14530800410525524] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (143.02,812.24) -- (116.99,811.24) ;
\draw [shift={(132.9,811.85)}, rotate = 182.22] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da24786007058390225] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (174.51,845.12) -- (167.16,820.62) ;
\draw [shift={(170.44,831.53)}, rotate = 73.3] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da11993348828921357] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (173.89,869.82) -- (152.71,884.53) ;
\draw [shift={(162.15,877.97)}, rotate = 325.21] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9550773900697656] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (107.74,876.38) -- (128.37,891.97) ;
\draw [shift={(115.74,882.43)}, rotate = 37.07] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da2829395097847518] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (102.12,831.64) -- (93.38,855.98) ;
%Straight Lines [id:da26199173880916526] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (178.04,808.31) -- (158.06,808.02) ;
%Straight Lines [id:da37622599824504555] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (178.21,823.76) -- (167.16,820.62) ;
\draw [shift={(175.48,822.98)}, rotate = 195.85] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5695985195063709] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (174.55,881.49) -- (174.58,870.11) ;
%Straight Lines [id:da8491760314977981] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (189.11,876.56) -- (183.62,857.73) ;
\draw [shift={(185.97,865.8)}, rotate = 73.75] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6135135690082816] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (126.92,908.65) -- (143.52,897.2) ;
%Straight Lines [id:da18922215146516574] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (117,896.06) -- (127.98,892.17) ;
\draw [shift={(123.81,893.65)}, rotate = 160.51] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6461057700662698] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (86.58,846.76) -- (93.38,855.98) ;
%Straight Lines [id:da4128272518149574] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (77.08,859.36) -- (92.81,871.43) ;
\draw [shift={(86.06,866.25)}, rotate = 217.51] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da473346198860632] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (108.32,797.75) -- (101.94,816.2) ;
\draw [shift={(104.68,808.3)}, rotate = 289.08] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da07033765433074834] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (123.25,802.71) -- (116.99,811.6) ;
%Straight Lines [id:da9242987072547346] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (123.25,802.71) -- (101.94,816.2) ;
%Straight Lines [id:da9557291316844243] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (158.06,808.02) -- (178.21,823.76) ;
%Straight Lines [id:da40684490654267225] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (183.99,857.73) -- (174.55,881.49) ;
%Straight Lines [id:da8303950168644592] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (117.38,896.06) -- (143.52,897.2) ;
%Straight Lines [id:da5381303082405] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (92.81,871.43) -- (86.21,846.76) ;
\draw [shift={(89.15,857.74)}, rotate = 75.01] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6923915055059784] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (143.02,812.61) -- (123.25,802.71) ;
%Straight Lines [id:da8193071974610009] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (174.51,844.75) -- (178.21,823.39) ;
\draw [shift={(175.87,836.93)}, rotate = 279.82] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da3858644972619363] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (152.71,884.53) -- (173.82,881.04) ;
%Straight Lines [id:da3649233496359845] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (107.74,876.02) -- (117.55,895.43) ;
\draw [shift={(111.34,883.13)}, rotate = 63.17] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7606406198371038] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (101.75,831.28) -- (86.21,846.4) ;
\draw [shift={(96.06,836.81)}, rotate = 135.79] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7713258688583642] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (158.06,808.02) -- (132.66,790.32) ;
%Straight Lines [id:da8741010241389884] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (183.99,857.73) -- (193.62,828.38) ;
%Straight Lines [id:da09532499445728893] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (175.05,897.22) -- (143.52,897.2) ;
%Straight Lines [id:da5213365866004471] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (102.99,900.72) -- (93.19,871.43) ;
%Straight Lines [id:da9868472077416961] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (76.81,834.36) -- (101.94,816.2) ;
%Straight Lines [id:da002436694361395375] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (76.81,834.36) -- (101.75,831.64) ;
%Straight Lines [id:da2777336515214823] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (132.66,789.95) -- (143.02,812.24) ;
\draw [shift={(136.62,798.47)}, rotate = 65.09] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8953879637378681] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (193.24,828.38) -- (174.51,845.12) ;
%Straight Lines [id:da058384379757159266] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (152.7,884.63) -- (174.67,897.22) ;
\draw [shift={(164.9,891.62)}, rotate = 209.82] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5265982658696879] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (108.11,876.38) -- (102.99,900.72) ;
%Straight Lines [id:da23378189834334395] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (76.81,834.36) -- (108.32,797.75) ;
%Straight Lines [id:da7880900450220438] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (132.66,790.32) -- (178.04,808.31) ;
\draw [shift={(156.65,799.83)}, rotate = 201.63] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da44912534993089315] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (193.24,828.38) -- (189.11,876.56) ;
%Straight Lines [id:da6668126664840506] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (126.54,908.28) -- (174.67,896.85) ;
\draw [shift={(147.78,903.23)}, rotate = 346.64] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6479685891771809] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (102.99,900.72) -- (77.45,859.36) ;
%Straight Lines [id:da32398895809740136] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (61.88,839.29) -- (108.32,797.75) ;
\draw [shift={(86.14,817.59)}, rotate = 138.19] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5047815396257191] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (178.04,808.31) -- (123.56,777.71) ;
\draw [shift={(149.58,792.33)}, rotate = 29.32] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7906507373005782] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (202.37,815.79) -- (189.11,876.56) ;
\draw [shift={(195.44,847.54)}, rotate = 282.31] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da3961293912613193] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (126.54,908.65) -- (189.94,901.91) ;
\draw [shift={(159.63,905.13)}, rotate = 173.93] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da06072755183261824] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (77.08,859.36) -- (102.79,916.17) ;
\draw [shift={(88.74,885.12)}, rotate = 65.65] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da10655253456997493] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (62.04,854.74) -- (102.79,916.17) ;
%Straight Lines [id:da8530384072444288] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (189.94,901.91) -- (117.27,921.44) ;
%Straight Lines [id:da6888735822828609] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (202.37,815.79) -- (198.5,888.96) ;
%Straight Lines [id:da43073094100494025] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (123.56,777.71) -- (192.98,803.39) ;
%Straight Lines [id:da42334815230880873] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (108.52,782.31) -- (61.88,839.29) ;
%Straight Lines [id:da2713017795774768] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (135.94,752.87) -- (192.98,803.39) ;
%Straight Lines [id:da034266010773075006] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (230.28,820.07) -- (198.5,888.96) ;
%Straight Lines [id:da8158288735061145] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (194.9,929.57) -- (117.27,921.44) ;
%Straight Lines [id:da7018762136317886] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (62.04,854.74) -- (77.64,928.79) ;
%Straight Lines [id:da9031639714993491] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (108.52,782.31) -- (41.61,820.07) ;
%Straight Lines [id:da6070121303180698] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (41.61,820.07) -- (62.04,854.74) ;
%Straight Lines [id:da9529656840701755] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (41.61,820.07) -- (61.88,839.29) ;
\draw [shift={(52.76,830.64)}, rotate = 223.48] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7287846589483657] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (108.52,782.31) -- (135.94,752.87) ;
%Straight Lines [id:da8384836464007825] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (123.56,777.71) -- (135.94,752.87) ;
\draw [shift={(130.38,764.04)}, rotate = 116.5] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4388516081669318] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (192.98,803.39) -- (230.28,820.07) ;
%Straight Lines [id:da5856871842725155] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (202.37,815.79) -- (230.28,820.07) ;
\draw [shift={(213.46,817.49)}, rotate = 8.71] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4505000817089775] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (199.21,889.12) -- (194.9,929.57) ;
%Straight Lines [id:da5695330460748158] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (189.94,901.91) -- (194.9,929.57) ;
\draw [shift={(192.67,917.12)}, rotate = 259.85] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6885630278171109] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (76.45,929.57) -- (102,916.75) ;
\draw [shift={(90.48,922.53)}, rotate = 153.35] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8234175384317073] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (76.45,929.94) -- (117.27,921.81) ;
%Straight Lines [id:da11920362526648476] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (174.34,844.65) -- (183.44,857.26) ;
\draw [shift={(179.71,852.09)}, rotate = 234.16] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da3123566525639505] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (159.1,864.69) -- (174.02,869.64) ;
\draw [shift={(167.89,867.61)}, rotate = 198.36] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5357849413333104] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (159.29,849.61) -- (174.34,845.02) ;
%Straight Lines [id:da1398098343440224] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (174.02,869.27) -- (183.44,856.89) ;
\draw [shift={(176.98,865.39)}, rotate = 307.25] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da061086612405534035] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (159.1,865.06) -- (159.29,849.61) ;
%Straight Lines [id:da2907895325205663] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (140.24,837.3) -- (149.35,849.91) ;
\draw [shift={(143.1,841.26)}, rotate = 54.16] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6816325093043691] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (125.01,857.34) -- (139.93,862.29) ;
\draw [shift={(133.8,860.26)}, rotate = 198.36] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4143653286798459] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (125.2,841.9) -- (140.24,837.3) ;
%Straight Lines [id:da1055797315509408] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (139.93,862.29) -- (149.35,849.91) ;
\draw [shift={(145.49,854.99)}, rotate = 127.25] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da27377619920769924] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (125.01,857.34) -- (125.2,841.9) ;
%Straight Lines [id:da5307401245514476] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (143.24,872.2) -- (152.34,884.8) ;
%Straight Lines [id:da29669625043708003] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (127.99,892.07) -- (143.15,897.1) ;
%Straight Lines [id:da6011367243747971] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (128.2,876.79) -- (143.24,872.2) ;
%Straight Lines [id:da13912510199142103] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (143.15,897.1) -- (152.71,884.53) ;
%Straight Lines [id:da5894426315139762] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (128,891.87) -- (128.2,876.42) ;
\draw [shift={(128.12,882.75)}, rotate = 90.71] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6093813374031174] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (188.95,876.6) -- (198.05,889.21) ;
%Straight Lines [id:da43019049091742234] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (174.04,896.92) -- (189.2,901.95) ;
\draw [shift={(182.95,899.88)}, rotate = 198.35] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da2093127703799389] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (174.28,881.2) -- (189.32,876.6) ;
%Straight Lines [id:da6665385892103717] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (189.2,901.95) -- (198.76,889.38) ;
%Straight Lines [id:da10947865396386791] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (174.42,896.92) -- (174.61,881.24) ;
%Straight Lines [id:da17989344553219055] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (193.07,803.88) -- (202.17,816.48) ;
%Straight Lines [id:da3601323879448719] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (177.83,823.92) -- (192.76,828.87) ;
%Straight Lines [id:da07933502199677034] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (178.03,808.47) -- (193.07,803.88) ;
%Straight Lines [id:da17047588706649397] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (192.76,828.87) -- (202.17,816.48) ;
%Straight Lines [id:da8038905794398379] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (177.83,823.55) -- (178.03,808.1) ;
\draw [shift={(177.89,818.73)}, rotate = 270.71] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da22778068302464471] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (117.01,811.96) -- (126.12,824.56) ;
\draw [shift={(122.38,819.4)}, rotate = 234.16] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7150612177977895] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (101.78,832) -- (116.7,836.95) ;
\draw [shift={(106.49,833.56)}, rotate = 18.36] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5933179979372447] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (101.97,816.55) -- (117.01,811.96) ;
\draw [shift={(110.83,813.85)}, rotate = 163.02] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9504532607916705] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (116.7,836.95) -- (126.12,824.56) ;
\draw [shift={(119.65,833.07)}, rotate = 307.25] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4331951189497394] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (101.78,832) -- (101.97,816.55) ;
\draw [shift={(101.89,822.87)}, rotate = 90.71] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da17642089007974038] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (157.85,808.28) -- (166.96,820.89) ;
%Straight Lines [id:da3470205194798599] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (142.61,828.32) -- (157.54,833.28) ;
%Straight Lines [id:da2816465189216313] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (142.81,812.88) -- (157.85,808.28) ;
%Straight Lines [id:da48213320022244166] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (157.54,833.28) -- (166.96,820.89) ;
\draw [shift={(160.49,829.39)}, rotate = 307.25] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4157770094546842] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (142.61,828.32) -- (142.81,812.88) ;
%Straight Lines [id:da14908483215399282] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (108.02,851.63) -- (117.12,864.23) ;
%Straight Lines [id:da4709112890262941] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (92.78,871.3) -- (107.71,876.25) ;
\draw [shift={(97.49,872.86)}, rotate = 18.36] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9692401469364427] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (93.35,856.22) -- (108.39,851.63) ;
%Straight Lines [id:da07755858612491129] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (107.71,876.99) -- (117.12,864.6) ;
%Straight Lines [id:da29774578277211705] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (93.16,871.67) -- (93.35,856.22) ;
%Straight Lines [id:da6424655893847591] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (123.01,777.8) -- (132.11,790.4) ;
\draw [shift={(128.38,785.24)}, rotate = 234.16] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da20885275174558893] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (107.77,797.84) -- (122.7,802.79) ;
%Straight Lines [id:da2921061347169558] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (107.96,782.39) -- (123.01,777.8) ;
%Straight Lines [id:da19551197334116455] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (122.7,802.79) -- (132.11,790.4) ;
%Straight Lines [id:da30239966028654774] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (107.77,797.84) -- (107.96,782.39) ;
%Straight Lines [id:da9664139188859782] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (77.3,834.36) -- (86.4,846.97) ;
%Straight Lines [id:da2729562520632933] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (62.06,854.4) -- (76.99,859.36) ;
%Straight Lines [id:da45538613483020773] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (62.25,838.96) -- (77.3,834.36) ;
%Straight Lines [id:da9831968298068094] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (76.99,859.36) -- (86.4,846.97) ;
\draw [shift={(82.54,852.05)}, rotate = 127.25] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9635235637249142] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (62.06,854.4) -- (62.25,838.96) ;
%Straight Lines [id:da5865325458531379] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (117.21,895.6) -- (126.45,908.4) ;
\draw [shift={(120.13,899.65)}, rotate = 54.16] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4587870938642562] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (101.73,916.69) -- (116.89,921.72) ;
%Straight Lines [id:da3784213679421502] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (102.31,900.63) -- (117.59,895.97) ;
%Straight Lines [id:da8007333099084966] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (116.89,921.35) -- (126.45,908.77) ;
%Straight Lines [id:da7194758747703434] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (102.11,916.32) -- (102.31,900.63) ;
%Straight Lines [id:da42993034183127965] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (135.94,752.87) -- (230.28,820.07) ;
\draw [shift={(184.25,787.28)}, rotate = 215.46] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5661976667220727] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (135.94,752.87) -- (41.61,820.07) ;
\draw [shift={(91.14,784.79)}, rotate = 144.54] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da15182385972034007] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (41.61,820.07) -- (77.64,928.79) ;
\draw [shift={(58.71,871.67)}, rotate = 71.66] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9221990528655977] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (194.25,928.79) -- (230.28,820.07) ;
\draw [shift={(211.35,877.18)}, rotate = 288.34] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da1396670234562658] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (76.45,929.57) -- (194.9,929.57) ;
\draw [shift={(132.78,929.57)}, rotate = 0] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;

% Text Node
\draw (12.47,139.79) node [anchor=north west][inner sep=0.75pt]   [align=left] {Truncated Tetrahedron};
% Text Node
\draw (192.4,139.79) node [anchor=north west][inner sep=0.75pt]   [align=left] {Cuboctahedron};
% Text Node
\draw (321.72,139.79) node [anchor=north west][inner sep=0.75pt]   [align=left] {Truncted Octahedron};
% Text Node
\draw (469.79,138.87) node [anchor=north west][inner sep=0.75pt]   [align=left] {Rhombicuboctahedron};
% Text Node
\draw (46.23,334.03) node [anchor=north west][inner sep=0.75pt]   [align=left] {Icosidodecahedron};
% Text Node
\draw (216.38,332.91) node [anchor=north west][inner sep=0.75pt]   [align=left] {Great Rhombicuboctahedron};
% Text Node
\draw (456.83,331.99) node [anchor=north west][inner sep=0.75pt]   [align=left] {Truncated Cube};
% Text Node
\draw (36.03,531.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {Truncated Icosahedron};
% Text Node
\draw (234.96,532.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {Truncated Dodecahedron};
% Text Node
\draw (482.28,530.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {Snub Cube};
% Text Node
\draw (44.9,726.07) node [anchor=north west][inner sep=0.75pt]   [align=left] {Rhombicosidodecahedron};
% Text Node
\draw (206.94,911.61) node [anchor=north west][inner sep=0.75pt]   [align=left] {Snub Dodecahedron};
% Text Node
\draw (317.76,876.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {Great Rhombicosidodecahedron};


\end{tikzpicture}

    \caption{Caption}
    \label{fig:enter-label}
\end{figure}

\end{document}


==> tikzfigure/ArchimedeanCovers.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,944); %set diagram left start at 0, and has height of 944

%Straight Lines [id:da6530550295861688] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (85.74,7.8) -- (85.83,39.2) ;
\draw [shift={(85.78,20.6)}, rotate = 89.83] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7876098407708452] 
\draw [line width=0.75]    (40.11,116.89) -- (12.24,132.67) ;
%Straight Lines [id:da356510902657037] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (159.99,132.24) -- (132.03,116.62) ;
\draw [shift={(144.79,123.75)}, rotate = 29.19] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8283824058964335] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (132.03,116.62) -- (107.25,90.87) ;
\draw [shift={(118.67,102.74)}, rotate = 46.1] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da07070429497520259] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (96.65,108.82) -- (132.03,116.62) ;
\draw [shift={(115.7,113.02)}, rotate = 192.43] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4655289282781596] 
\draw [line width=0.75]    (40.11,116.89) -- (75.39,108.85) ;
%Straight Lines [id:da2630059897804] 
\draw [line width=0.75]    (40.11,116.89) -- (64.73,90.93) ;
%Straight Lines [id:da5746646706931549] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (75.34,72.98) -- (85.83,39.2) ;
\draw [shift={(81,54.76)}, rotate = 107.26] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8877958297082058] 
\draw [line width=0.75]    (96.59,72.95) -- (85.83,39.2) ;
%Straight Lines [id:da6457906761372567] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (159.99,132.24) -- (85.74,7.8) ;
\draw [shift={(122.15,68.82)}, rotate = 59.18] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7271854859953852] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (12.24,132.67) -- (85.74,7.8) ;
\draw [shift={(47.52,72.73)}, rotate = 300.48] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da22289361360500615] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (12.24,132.67) -- (159.99,132.24) ;
\draw [shift={(87.52,132.45)}, rotate = 179.83] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da08488197187727309] 
\draw [line width=0.75]    (107.25,90.87) -- (96.59,72.95) ;
%Straight Lines [id:da02602066570399164] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (75.39,108.85) -- (64.73,90.93) ;
\draw [shift={(69.35,98.69)}, rotate = 59.27] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8357779713807891] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (96.65,108.82) -- (75.39,108.85) ;
\draw [shift={(84.62,108.84)}, rotate = 359.92] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da1016742928695451] 
\draw [line width=0.75]    (96.59,72.95) -- (75.34,72.98) ;
%Straight Lines [id:da2669075185671299] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (107.25,90.87) -- (96.65,108.82) ;
\draw [shift={(101.23,101.05)}, rotate = 300.57] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4087652223964242] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (75.34,72.98) -- (64.73,90.93) ;
\draw [shift={(71.51,79.46)}, rotate = 120.57] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4233035622403223] 
\draw    (180.88,10.35) -- (180.88,129.82) ;
%Straight Lines [id:da12269828080134637] 
\draw    (302.43,10.35) -- (302.43,129.82) ;
%Straight Lines [id:da262736700690249] 
\draw    (180.88,10.35) -- (302.43,10.35) ;
%Straight Lines [id:da14234918000011798] 
\draw    (180.88,129.82) -- (302.43,129.82) ;
%Shape: Rectangle [id:dp0837756927360962] 
\draw   (227.36,55.6) -- (256.4,55.74) -- (256.26,84.28) -- (227.22,84.13) -- cycle ;
%Straight Lines [id:da1803733255624611] 
\draw    (180.88,10.35) -- (196.76,69.76) ;
%Straight Lines [id:da7651302779580542] 
\draw    (286.55,70.41) -- (302.43,129.82) ;
%Straight Lines [id:da5198867809455963] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (302.43,10.84) -- (286.55,70.91) ;
\draw [shift={(294.14,42.23)}, rotate = 284.81] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da669879547185287] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (196.76,70.25) -- (180.88,130.32) ;
\draw [shift={(189.56,97.48)}, rotate = 104.81] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da14229000081738263] 
\draw    (180.88,10.35) -- (241.99,25.66) ;
%Straight Lines [id:da3724580781000235] 
\draw    (241.33,114.51) -- (302.43,129.82) ;
%Straight Lines [id:da155042452978865] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (180.88,129.82) -- (241.33,114.51) ;
\draw [shift={(208.29,122.88)}, rotate = 345.79] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da12516526546708784] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (241.99,26.16) -- (302.43,10.84) ;
\draw [shift={(273.57,18.16)}, rotate = 165.79] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6946171179450196] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (227.36,56.09) -- (196.76,70.25) ;
\draw [shift={(214.69,61.96)}, rotate = 155.16] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8471985204286165] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (286.86,70.61) -- (256.26,84.77) ;
\draw [shift={(270.29,78.28)}, rotate = 335.16] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da2551971862062814] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (256.26,84.28) -- (241.33,114.51) ;
\draw [shift={(248.17,100.65)}, rotate = 296.28] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da31140456630762703] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (241.99,26.16) -- (227.36,56.09) ;
\draw [shift={(235.95,38.52)}, rotate = 116.04] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4049363626495526] 
\draw    (286.55,70.41) -- (256.4,55.74) ;
%Straight Lines [id:da08974149772351625] 
\draw    (227.22,84.14) -- (197.06,69.46) ;
%Straight Lines [id:da30647948344617126] 
\draw    (256.4,55.74) -- (241.99,25.66) ;
%Straight Lines [id:da010978859972190058] 
\draw    (241.63,114.21) -- (227.22,84.14) ;
%Straight Lines [id:da17939802518619974] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (331.91,10.35) -- (349.17,27.01) ;
\draw [shift={(341.55,19.65)}, rotate = 223.99] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6793976221846489] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (438.17,112.92) -- (455.43,129.58) ;
\draw [shift={(447.8,122.22)}, rotate = 223.99] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da3768091054931244] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (455.43,10.35) -- (438.17,27.01) ;
\draw [shift={(445.79,19.65)}, rotate = 316.01] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5974377791467806] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (349.17,112.92) -- (331.91,129.58) ;
\draw [shift={(339.54,122.22)}, rotate = 316.01] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9965994393687154] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (455.43,129.58) -- (331.91,129.58) ;
\draw [shift={(392.27,129.58)}, rotate = 360] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da828273737732204] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (455.43,10.35) -- (331.91,10.35) ;
\draw [shift={(396.57,10.35)}, rotate = 180] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da0170319301336872] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (455.43,10.35) -- (455.43,129.58) ;
\draw [shift={(455.43,71.36)}, rotate = 270] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da03973565738487128] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (331.91,10.35) -- (331.91,129.58) ;
\draw [shift={(331.91,67.06)}, rotate = 90] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7077463545701024] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (349.17,27.01) -- (355.7,54.12) ;
\draw [shift={(352.76,41.93)}, rotate = 256.47] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5867549372907008] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (431.64,85.8) -- (438.17,112.92) ;
\draw [shift={(435.23,100.72)}, rotate = 256.47] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5759459363370063] 
\draw [line width=0.75]    (438.17,27.01) -- (432.13,55.24) ;
%Straight Lines [id:da15466357900852712] 
\draw [line width=0.75]    (355.22,84.68) -- (349.17,112.92) ;
%Straight Lines [id:da5829879203080359] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (377.26,106.62) -- (349.17,112.92) ;
\draw [shift={(361.85,110.07)}, rotate = 347.37] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da369530787806885] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (438.17,27.01) -- (410.08,33.31) ;
\draw [shift={(422.76,30.47)}, rotate = 347.37] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8541679461732661] 
\draw [line width=0.75]    (408.92,107.08) -- (438.17,112.92) ;
%Straight Lines [id:da6822973688105769] 
\draw [line width=0.75]    (349.17,27.01) -- (378.42,32.84) ;
%Straight Lines [id:da55677187188378] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (373.92,50.89) -- (355.7,54.12) ;
\draw [shift={(367.66,52)}, rotate = 169.95] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da1679232171127829] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (431.64,85.8) -- (413.43,89.03) ;
\draw [shift={(425.39,86.91)}, rotate = 169.95] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da01929791295966199] 
\draw [line width=0.75]    (432.13,55.24) -- (413.43,50.89) ;
%Straight Lines [id:da7018790979127474] 
\draw [line width=0.75]    (373.92,89.03) -- (355.22,84.68) ;
%Straight Lines [id:da10658307936626432] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (373.92,89.03) -- (377.26,106.62) ;
\draw [shift={(375.85,99.2)}, rotate = 259.23] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9585895973744603] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (410.08,33.31) -- (413.43,50.89) ;
\draw [shift={(412.01,43.48)}, rotate = 259.23] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7367856887625266] 
\draw [line width=0.75]    (378.42,32.84) -- (373.92,50.89) ;
%Straight Lines [id:da07304684598200928] 
\draw [line width=0.75]    (413.43,89.03) -- (408.92,107.08) ;
%Straight Lines [id:da04919202752580709] 
\draw [line width=0.75]    (408.92,107.08) -- (377.26,106.62) ;
%Straight Lines [id:da6957729664769212] 
\draw [line width=0.75]    (410.08,33.31) -- (378.42,32.84) ;
%Straight Lines [id:da5188557181283002] 
\draw [line width=0.75]    (432.13,55.24) -- (431.64,85.8) ;
%Straight Lines [id:da6245456529717701] 
\draw [line width=0.75]    (355.7,54.12) -- (355.22,84.68) ;
%Straight Lines [id:da8912627692775841] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (373.92,50.89) -- (385.38,61.96) ;
\draw [shift={(380.65,57.4)}, rotate = 223.99] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da26331486955192673] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (401.97,77.97) -- (413.43,89.03) ;
\draw [shift={(408.7,84.47)}, rotate = 223.99] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7868737495474312] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (413.43,50.89) -- (401.97,61.96) ;
\draw [shift={(406.69,57.4)}, rotate = 316.01] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da20740875555370697] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (385.38,77.97) -- (373.92,89.03) ;
\draw [shift={(378.64,84.47)}, rotate = 316.01] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5049188719896263] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (385.38,61.96) -- (385.38,77.97) ;
\draw [shift={(385.38,67.06)}, rotate = 90] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da3213796495098524] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (402.35,61.96) -- (402.35,77.97) ;
\draw [shift={(402.35,71.36)}, rotate = 270] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8105970753905509] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (401.97,61.96) -- (385.38,61.96) ;
\draw [shift={(396.57,61.96)}, rotate = 180] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da46244524961392797] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (402.35,77.97) -- (385.76,77.97) ;
\draw [shift={(392.65,77.97)}, rotate = 360] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da37599910081954446] 
\draw [line width=0.75]    (483.5,9.86) -- (501.46,51.21) ;
%Straight Lines [id:da49941736050531826] 
\draw [line width=0.75]    (587.43,87.49) -- (605.4,128.84) ;
%Straight Lines [id:da44036786344790113] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (483.09,9.86) -- (526.79,26.86) ;
\draw [shift={(506.25,18.86)}, rotate = 201.26] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6658492035875103] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (561.7,111.85) -- (605.4,128.84) ;
\draw [shift={(584.86,120.85)}, rotate = 201.26] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4569657660126525] 
\draw [line width=0.75]    (563.03,27.39) -- (605.4,9.86) ;
%Straight Lines [id:da8651285189987299] 
\draw [line width=0.75]    (483.5,128.84) -- (525.86,111.31) ;
%Straight Lines [id:da6354270033364864] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (483.5,128.84) -- (500.91,86.19) ;
\draw [shift={(492.73,106.22)}, rotate = 112.21] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da2292688216023986] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (587.58,52.51) -- (605,9.86) ;
\draw [shift={(596.82,29.89)}, rotate = 112.21] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da547222504415108] 
\draw [line width=0.75]    (527.19,26.86) -- (563.03,27.39) ;
%Straight Lines [id:da5490536960588317] 
\draw [line width=0.75]    (525.86,111.31) -- (561.7,111.85) ;
%Straight Lines [id:da4810846427868878] 
\draw [line width=0.75]    (500.91,86.19) -- (525.86,111.31) ;
%Straight Lines [id:da99713397439839] 
\draw [line width=0.75]    (563.03,27.39) -- (587.99,52.51) ;
%Straight Lines [id:da07348425250517998] 
\draw [line width=0.75]    (501.46,51.21) -- (527.19,26.86) ;
%Straight Lines [id:da1928243473365132] 
\draw [line width=0.75]    (561.7,111.85) -- (587.43,87.49) ;
%Straight Lines [id:da5872600925023208] 
\draw [line width=0.75]    (587.43,87.49) -- (587.99,52.51) ;
%Straight Lines [id:da6270941530877925] 
\draw [line width=0.75]    (500.91,86.19) -- (501.46,51.21) ;
%Straight Lines [id:da03693810089918048] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (605,128.84) -- (605,9.86) ;
\draw [shift={(605,67.95)}, rotate = 90] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5149263339983097] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (483.5,128.84) -- (483.5,9.86) ;
\draw [shift={(483.5,72.25)}, rotate = 270] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da082476690286998] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (483.5,128.84) -- (605.4,128.84) ;
\draw [shift={(545.85,128.84)}, rotate = 180] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da903689794983584] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (483.5,9.86) -- (605.4,9.86) ;
\draw [shift={(541.55,9.86)}, rotate = 0] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da3726534457587831] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (526.79,26.86) -- (533.13,43.2) ;
\draw [shift={(530.46,36.34)}, rotate = 248.82] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6151583368288838] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (555.37,95.5) -- (561.7,111.85) ;
\draw [shift={(559.04,104.98)}, rotate = 248.82] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5562503694004493] 
\draw [line width=0.75]    (571.11,80.3) -- (587.43,87.49) ;
%Straight Lines [id:da13637664260196725] 
\draw [line width=0.75]    (501.46,51.21) -- (517.78,58.4) ;
%Straight Lines [id:da8765522599752853] 
\draw [line width=0.75]    (555.67,43.32) -- (563.03,27.39) ;
%Straight Lines [id:da6950717510125584] 
\draw [line width=0.75]    (525.86,111.31) -- (533.23,95.38) ;
%Straight Lines [id:da016218702169241705] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (570.83,58.69) -- (587.58,52.51) ;
\draw [shift={(580.52,55.11)}, rotate = 159.74] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da2454459122436794] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (500.91,86.19) -- (517.66,80.01) ;
\draw [shift={(510.6,82.62)}, rotate = 159.74] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da2614402138256098] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (533.63,95.38) -- (555.77,95.5) ;
\draw [shift={(541.8,95.42)}, rotate = 0.31] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9515919162141482] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (533.13,43.2) -- (555.27,43.32) ;
\draw [shift={(545.6,43.27)}, rotate = 180.31] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da023548569270403164] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (517.38,58.4) -- (533.13,43.2) ;
\draw [shift={(526.26,49.83)}, rotate = 136.01] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4167990233689629] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (555.37,95.5) -- (571.11,80.3) ;
\draw [shift={(561.15,89.91)}, rotate = 316.01] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da828823294770511] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (570.71,80.3) -- (570.83,58.69) ;
\draw [shift={(570.76,72.4)}, rotate = 270.33] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7650179254251113] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (517.66,80.01) -- (517.78,58.4) ;
\draw [shift={(517.73,67.8)}, rotate = 90.33] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da2235479572837995] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (533.23,95.38) -- (517.66,80.01) ;
\draw [shift={(524.45,86.71)}, rotate = 44.63] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9491338767553243] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (570.83,58.69) -- (555.27,43.32) ;
\draw [shift={(565.11,53.05)}, rotate = 224.63] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7969633377027747] 
\draw [line width=0.75]    (533.53,43.2) -- (535.83,60.94) ;
%Straight Lines [id:da4447887312308707] 
\draw [line width=0.75]    (552.8,77.5) -- (555.1,95.24) ;
%Straight Lines [id:da35032581000777197] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (555.27,43.32) -- (552.4,60.94) ;
\draw [shift={(553.61,53.51)}, rotate = 279.24] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7130742813447046] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (535.83,77.5) -- (532.96,95.11) ;
\draw [shift={(534.17,87.69)}, rotate = 279.24] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da0633673663730483] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (552.4,60.94) -- (570.83,58.69) ;
\draw [shift={(563.01,59.64)}, rotate = 173.06] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8686891164814299] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (517.66,80.01) -- (536.09,77.77) ;
\draw [shift={(528.27,78.72)}, rotate = 173.06] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da045863124497313335] 
\draw [line width=0.75]    (552.8,77.5) -- (571.11,80.3) ;
%Straight Lines [id:da4564313446299111] 
\draw [line width=0.75]    (517.78,58.4) -- (536.09,61.2) ;
%Straight Lines [id:da3150142653648318] 
\draw [line width=0.75]    (535.83,60.94) -- (552.8,60.94) ;
%Straight Lines [id:da8720144011316417] 
\draw [line width=0.75]    (535.83,77.5) -- (552.8,77.5) ;
%Straight Lines [id:da3165300928827286] 
\draw [line width=0.75]    (535.83,77.5) -- (535.83,60.94) ;
%Straight Lines [id:da8626476912221923] 
\draw [line width=0.75]    (552.8,77.5) -- (552.8,60.94) ;
%Straight Lines [id:da21340504008167138] 
\draw [line width=0.75]    (77,211.77) -- (109.93,169.97) ;
%Straight Lines [id:da05895624806876287] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (164.89,270.83) -- (197.4,227.82) ;
\draw [shift={(181.99,248.21)}, rotate = 127.09] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5479107750389463] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (57.26,323.71) -- (110.51,307.77) ;
\draw [shift={(85.23,315.34)}, rotate = 163.34] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da35896025257660025] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (23.32,229.94) -- (77,212.79) ;
\draw [shift={(47.4,222.24)}, rotate = 342.28] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9419973075890149] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (144.18,211.81) -- (197.4,227.82) ;
\draw [shift={(168.01,218.98)}, rotate = 16.74] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7595949660588448] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (110.51,307.26) -- (121.94,286.84) ;
\draw [shift={(116.91,295.83)}, rotate = 119.23] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da581399995609589] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (80.75,235.51) -- (77,212.79) ;
\draw [shift={(78.64,222.77)}, rotate = 80.62] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da3972974061454304] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (164.89,270.83) -- (147.39,254.49) ;
\draw [shift={(158.26,264.64)}, rotate = 223.05] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8937205177086274] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (144.18,211.81) -- (121.94,222.13) ;
\draw [shift={(131.79,217.56)}, rotate = 335.11] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8826352807440403] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (80.75,275.5) -- (73.71,255.5) ;
\draw [shift={(76.77,264.18)}, rotate = 70.62] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da45050590784174904] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (73.71,255.5) -- (80.75,235.51) ;
\draw [shift={(77.7,244.19)}, rotate = 109.38] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9867316997733988] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (96.9,271.96) -- (80.75,274.99) ;
\draw [shift={(87.45,273.73)}, rotate = 349.35] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8054387876751676] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (121.94,222.13) -- (110.81,233.35) ;
\draw [shift={(115.39,228.74)}, rotate = 314.77] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da22227371218782221] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (132.4,248.18) -- (147.39,254.49) ;
\draw [shift={(141.19,251.87)}, rotate = 202.82] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6131078499075437] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (123.8,271.72) -- (121.94,286.84) ;
\draw [shift={(123.22,276.4)}, rotate = 97.03] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da1493341336770151] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (123.8,271.72) -- (122.29,258.04) ;
\draw [shift={(122.89,263.49)}, rotate = 83.71] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da3870981753987126] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (103.32,245.24) -- (110.81,233.35) ;
\draw [shift={(105.52,241.75)}, rotate = 302.21] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da21207934031719478] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (122.29,258.04) -- (132.4,248.18) ;
\draw [shift={(128.35,252.13)}, rotate = 135.68] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da21394042837879956] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (96.9,271.45) -- (98.79,257.98) ;
\draw [shift={(98.04,263.33)}, rotate = 98.01] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4991837088440201] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (98.79,257.98) -- (103.32,245.24) ;
\draw [shift={(100.08,254.34)}, rotate = 289.55] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da07274611308119194] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (23.32,229.43) -- (57.26,323.71) ;
\draw [shift={(40.77,277.88)}, rotate = 250.2] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4159227643033392] 
\draw [line width=0.75]    (164.85,322.52) -- (110.51,307.26) ;
%Straight Lines [id:da9975832139738696] 
\draw [line width=0.75]    (164.89,270.83) -- (164.85,322.52) ;
%Straight Lines [id:da37070403061494606] 
\draw [line width=0.75]    (109.93,169.97) -- (144.18,211.81) ;
%Straight Lines [id:da2927224540187836] 
\draw [line width=0.75]    (23.32,228.92) -- (56.19,270.76) ;
%Straight Lines [id:da7104931631679752] 
\draw [line width=0.75]    (57.26,323.2) -- (56.19,270.76) ;
%Straight Lines [id:da9090757480379712] 
\draw [line width=0.75]    (56.19,270.76) -- (73.71,254.49) ;
%Straight Lines [id:da8025412038708228] 
\draw [line width=0.75]    (144.18,211.81) -- (140.36,234.49) ;
%Straight Lines [id:da4602959529138493] 
\draw [line width=0.75]    (164.89,270.83) -- (140.36,274.48) ;
%Straight Lines [id:da031758986660212374] 
\draw [line width=0.75]    (110.51,307.26) -- (99.17,286.84) ;
%Straight Lines [id:da571435086307253] 
\draw [line width=0.75]    (80.75,274.48) -- (56.19,270.76) ;
%Straight Lines [id:da6284596000518679] 
\draw [line width=0.75]    (77,211.77) -- (99.17,222.13) ;
%Straight Lines [id:da5985020006125943] 
\draw [line width=0.75]    (99.17,286.84) -- (80.75,274.48) ;
%Straight Lines [id:da9017791594655216] 
\draw [line width=0.75]    (140.36,234.49) -- (121.94,222.13) ;
%Straight Lines [id:da2178736069094902] 
\draw [line width=0.75]    (147.39,254.49) -- (140.36,234.49) ;
%Straight Lines [id:da29219765766436434] 
\draw [line width=0.75]    (140.36,274.48) -- (147.39,254.49) ;
%Straight Lines [id:da08318655577102074] 
\draw [line width=0.75]    (121.94,286.84) -- (140.36,274.48) ;
%Straight Lines [id:da7497072072767557] 
\draw [line width=0.75]    (80.75,234.49) -- (99.17,222.13) ;
%Straight Lines [id:da9041996364804628] 
\draw [line width=0.75]    (99.17,222.13) -- (121.94,222.13) ;
%Straight Lines [id:da3002100085428978] 
\draw [line width=0.75]    (99.17,286.84) -- (121.94,286.84) ;
%Straight Lines [id:da869803721565529] 
\draw [line width=0.75]    (99.17,222.13) -- (110.81,233.35) ;
%Straight Lines [id:da788108033915474] 
\draw [line width=0.75]    (96.9,271.45) -- (99.17,286.84) ;
%Straight Lines [id:da8804986430374568] 
\draw [line width=0.75]    (110.52,265.9) -- (96.9,271.45) ;
%Straight Lines [id:da37406462031424215] 
\draw [line width=0.75]    (73.71,254.49) -- (88.87,247.73) ;
%Straight Lines [id:da28428136856404973] 
\draw [line width=0.75]    (88.87,247.73) -- (80.75,234.49) ;
%Straight Lines [id:da7378226127000413] 
\draw [line width=0.75]    (140.36,234.49) -- (132.4,248.18) ;
%Straight Lines [id:da3806154231263126] 
\draw [line width=0.75]    (140.36,274.48) -- (123.8,271.72) ;
%Straight Lines [id:da20041989482555378] 
\draw [line width=0.75]    (123.8,271.72) -- (110.52,265.9) ;
%Straight Lines [id:da13531833170171836] 
\draw [line width=0.75]    (98.79,257.98) -- (88.87,247.73) ;
%Straight Lines [id:da4123496377819236] 
\draw [line width=0.75]    (117.84,245.27) -- (110.81,233.35) ;
%Straight Lines [id:da7213659228305891] 
\draw [line width=0.75]    (103.32,245.24) -- (88.87,247.73) ;
%Straight Lines [id:da16121363285118906] 
\draw [line width=0.75]    (132.4,248.18) -- (117.84,245.27) ;
%Straight Lines [id:da11722952869000336] 
\draw [line width=0.75]    (103.32,245.24) -- (117.84,245.27) ;
%Straight Lines [id:da24327111663402934] 
\draw [line width=0.75]    (110.52,265.9) -- (122.29,258.04) ;
%Straight Lines [id:da7003100602929635] 
\draw [line width=0.75]    (98.79,257.98) -- (110.52,265.9) ;
%Straight Lines [id:da6648800555655314] 
\draw [line width=0.75]    (117.84,245.27) -- (122.29,258.04) ;
%Straight Lines [id:da21064486197212506] 
\draw [line width=0.75]    (197.4,227.82) -- (164.85,322.52) ;
%Straight Lines [id:da6797935002832358] 
\draw [line width=0.75]    (164.85,322.52) -- (57.41,323.01) ;
%Straight Lines [id:da8224562748329407] 
\draw [line width=0.75]    (109.93,169.97) -- (23.71,228.8) ;
%Straight Lines [id:da7075875744608813] 
\draw [line width=0.75]    (197.4,227.82) -- (109.93,169.97) ;
%Straight Lines [id:da8629811097367692] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (275.92,167.76) -- (290.78,184.1) ;
%Straight Lines [id:da28913142332943775] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (328.25,307.37) -- (343.11,323.71) ;
%Straight Lines [id:da46593891162659795] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (374.17,263.08) -- (390.96,278.17) ;
\draw [shift={(380.41,268.69)}, rotate = 41.95] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6801281661605432] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (228.07,213.3) -- (244.85,228.39) ;
\draw [shift={(237.5,221.78)}, rotate = 221.95] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7548740023706011] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (374.01,227.83) -- (391.1,213.63) ;
\draw [shift={(380.32,222.58)}, rotate = 320.29] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da14686397217765634] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (227.93,277.84) -- (245.02,263.64) ;
\draw [shift={(237.55,269.85)}, rotate = 140.29] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da3060438237136911] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (275.58,323.57) -- (291.36,307.53) ;
\draw [shift={(281.44,317.62)}, rotate = 314.54] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8888798394720476] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (327.66,183.94) -- (343.45,167.9) ;
\draw [shift={(336.54,174.92)}, rotate = 134.54] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da32226276382217667] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (244.85,228.39) -- (245.02,263.64) ;
\draw [shift={(244.94,247.42)}, rotate = 269.73] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da13886279728959838] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (374.01,227.83) -- (374.17,263.08) ;
\draw [shift={(374.08,242.56)}, rotate = 89.73] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da1857605420472379] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (328.25,307.37) -- (291.36,307.53) ;
\draw [shift={(308.41,307.46)}, rotate = 359.75] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da25819591344706105] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (327.66,183.94) -- (290.78,184.1) ;
\draw [shift={(312.12,184.01)}, rotate = 179.75] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6793764533877853] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (244.85,228.39) -- (264.16,221.2) ;
%Straight Lines [id:da689363762519736] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (354.87,270.27) -- (374.17,263.08) ;
%Straight Lines [id:da3564358086711601] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (328.25,307.37) -- (336.13,288.55) ;
\draw [shift={(331.07,300.63)}, rotate = 292.73] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4381144770549432] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (282.89,202.92) -- (290.78,184.1) ;
\draw [shift={(287.37,192.22)}, rotate = 112.73] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da12305929725676101] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (335.18,202.39) -- (327.66,183.94) ;
%Straight Lines [id:da8649682639046283] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (291.36,307.53) -- (283.84,289.08) ;
%Straight Lines [id:da3452139621109571] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (374.01,227.83) -- (354.31,220.29) ;
\draw [shift={(362.85,223.56)}, rotate = 20.94] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da49109792361863325] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (264.71,271.18) -- (245.02,263.64) ;
\draw [shift={(257.57,268.45)}, rotate = 200.94] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da44244054921134435] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (335.18,202.39) -- (354.31,220.29) ;
%Straight Lines [id:da9735218238854544] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (264.71,271.18) -- (283.84,289.08) ;
%Straight Lines [id:da7380169874915847] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (354.87,270.27) -- (336.13,288.55) ;
%Straight Lines [id:da17464893003488813] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (282.89,202.92) -- (264.16,221.2) ;
%Straight Lines [id:da5278257239928812] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (264.16,221.2) -- (280.98,229.34) ;
%Straight Lines [id:da8103559486798257] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (338.05,262.13) -- (354.87,270.27) ;
%Straight Lines [id:da11232129702301763] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (326.94,272.84) -- (336.13,288.55) ;
\draw [shift={(332.25,281.91)}, rotate = 239.66] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da469263275888131] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (282.89,202.92) -- (292.08,218.63) ;
\draw [shift={(286.02,208.27)}, rotate = 59.66] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8064183791028139] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (292.36,273.01) -- (283.84,289.08) ;
%Straight Lines [id:da8904793661329484] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (335.18,202.39) -- (326.67,218.46) ;
%Straight Lines [id:da987751581404642] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (354.31,220.29) -- (337.88,229.08) ;
\draw [shift={(344.86,225.35)}, rotate = 331.88] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da20650984904005254] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (281.15,262.39) -- (264.71,271.18) ;
\draw [shift={(275.49,265.42)}, rotate = 151.88] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da3540553537380251] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (292.36,273.01) -- (281.15,262.39) ;
\draw [shift={(288.86,269.69)}, rotate = 223.42] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8085327895873682] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (337.88,229.08) -- (326.67,218.46) ;
\draw [shift={(331.26,222.81)}, rotate = 43.42] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da316708656633224] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (326.94,272.84) -- (338.05,262.13) ;
\draw [shift={(330.41,269.5)}, rotate = 316.02] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da3980116816447381] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (280.98,229.34) -- (292.08,218.63) ;
\draw [shift={(287.54,223.01)}, rotate = 136.02] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da3203022950484127] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (315.42,223.69) -- (326.67,218.46) ;
\draw [shift={(318.41,222.3)}, rotate = 335.07] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da08197368723520082] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (292.36,273.01) -- (303.6,267.78) ;
\draw [shift={(299.25,269.8)}, rotate = 155.07] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da837625691401507] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (281.66,262.39) -- (287.17,252.13) ;
%Straight Lines [id:da6428665397690936] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (332.37,239.34) -- (337.88,229.08) ;
%Straight Lines [id:da03045266364599053] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (326.94,272.84) -- (316.2,267.57) ;
%Straight Lines [id:da6696662941072418] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (338.05,262.13) -- (332.58,251.38) ;
\draw [shift={(336.63,259.34)}, rotate = 243.02] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da3558528384847037] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (286.45,240.09) -- (280.98,229.34) ;
\draw [shift={(283.08,233.47)}, rotate = 63.02] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5299382767918475] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (302.82,223.9) -- (292.08,218.63) ;
%Straight Lines [id:da8423658661013704] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (287.17,252.13) -- (286.96,240.09) ;
%Straight Lines [id:da7672413086521024] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (332.58,251.38) -- (332.37,239.34) ;
%Straight Lines [id:da7764383354370299] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (303.6,267.78) -- (316.2,267.57) ;
%Straight Lines [id:da5133767732221264] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (302.82,223.9) -- (315.42,223.69) ;
%Straight Lines [id:da5116889212916491] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (286.45,240.09) -- (297.1,241) ;
\draw [shift={(288.88,240.3)}, rotate = 4.88] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5386351982331052] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (321.93,250.47) -- (332.58,251.38) ;
\draw [shift={(328.65,251.05)}, rotate = 184.88] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da41135351468170667] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (321.8,240.7) -- (332.37,239.34) ;
%Straight Lines [id:da11296534364864197] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (287.17,252.13) -- (297.74,250.77) ;
%Straight Lines [id:da7794628973058944] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (303.6,267.78) -- (304.56,257.6) ;
\draw [shift={(304.21,261.29)}, rotate = 95.34] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da3492683766416991] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (314.47,233.87) -- (315.42,223.69) ;
\draw [shift={(314.68,231.67)}, rotate = 275.34] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da653166267283839] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (316.2,267.57) -- (314.78,257.47) ;
%Straight Lines [id:da6859655761060055] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (304.24,234) -- (302.82,223.9) ;
%Straight Lines [id:da5643190857256597] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (297.1,241) -- (304.24,234) ;
\draw [shift={(298.6,239.53)}, rotate = 315.57] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da216926817034365] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (314.78,257.47) -- (321.93,250.47) ;
\draw [shift={(319.36,252.99)}, rotate = 135.57] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9807355836648839] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (304.56,257.6) -- (297.23,250.77) ;
\draw [shift={(303.01,256.16)}, rotate = 222.97] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da07918975914862902] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (321.8,240.7) -- (314.47,233.87) ;
\draw [shift={(317.11,236.33)}, rotate = 42.97] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6468863835590652] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (321.93,250.47) -- (321.8,240.7) ;
\draw [shift={(321.84,244.18)}, rotate = 89.24] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da19478946924663543] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (297.23,250.77) -- (297.1,241) ;
\draw [shift={(297.2,248.79)}, rotate = 269.24] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9614768486443628] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (314.78,257.47) -- (304.56,257.6) ;
\draw [shift={(312.57,257.5)}, rotate = 179.3] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da27348166796655704] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (314.98,233.87) -- (304.75,234) ;
\draw [shift={(308.47,233.95)}, rotate = 359.3] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9642160269272131] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (343.45,167.9) -- (275.92,167.76) ;
%Straight Lines [id:da5062114229721411] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (343.11,323.71) -- (275.58,323.57) ;
%Straight Lines [id:da3757709373957372] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (275.92,167.76) -- (228.07,213.3) ;
%Straight Lines [id:da43302280432443463] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (390.96,278.17) -- (343.11,323.71) ;
%Straight Lines [id:da9101078389590467] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (391.1,213.63) -- (390.96,278.17) ;
\draw [shift={(391.03,247.3)}, rotate = 270.13] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da24883791505603292] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (228.07,213.3) -- (227.93,277.84) ;
\draw [shift={(228,242.67)}, rotate = 90.13] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da30221207163897734] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (227.93,277.84) -- (275.58,323.57) ;
\draw [shift={(249.66,298.7)}, rotate = 43.82] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5482008451231823] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (343.45,167.9) -- (391.1,213.63) ;
\draw [shift={(368.28,191.73)}, rotate = 223.82] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da13669229378768621] 
\draw    (439.42,364.58) -- (476.22,399.42) ;
%Straight Lines [id:da7326567104238426] 
\draw    (562.17,485.5) -- (598.97,520.34) ;
%Straight Lines [id:da07155925553682785] 
\draw    (563.28,400.5) -- (598.97,364.58) ;
%Straight Lines [id:da08071502925167362] 
\draw    (439.42,520.34) -- (475.11,484.41) ;
%Straight Lines [id:da47491222593058] 
\draw    (457.63,441.69) -- (439.42,364.58) ;
%Straight Lines [id:da7845118818506072] 
\draw    (598.97,520.34) -- (580.76,443.22) ;
%Straight Lines [id:da15587146143926156] 
\draw    (439.42,364.58) -- (519.98,382.36) ;
%Straight Lines [id:da8777042699579873] 
\draw    (518.41,502.56) -- (598.97,520.34) ;
%Straight Lines [id:da9278551539491882] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (519.98,382.36) -- (598.97,364.58) ;
\draw [shift={(560.84,373.16)}, rotate = 167.32] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da023600225912538297] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (438.75,520.34) -- (517.75,502.56) ;
\draw [shift={(475.42,512.08)}, rotate = 347.32] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da08175277680955495] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (439.42,520.34) -- (457.63,441.69) ;
\draw [shift={(448.84,479.65)}, rotate = 103.04] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da1288868422155287] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (580.76,443.22) -- (598.97,364.58) ;
\draw [shift={(589.21,406.73)}, rotate = 283.04] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da46741882140461466] 
\draw    (439.42,364.58) -- (439.42,520.34) ;
%Straight Lines [id:da5860923236986566] 
\draw    (598.97,364.58) -- (598.97,520.34) ;
%Straight Lines [id:da5167811391462693] 
\draw    (439.42,364.58) -- (598.97,364.58) ;
%Straight Lines [id:da6166519595373026] 
\draw    (439.42,520.34) -- (598.97,520.34) ;
%Straight Lines [id:da764925104691532] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (476.22,399.42) -- (506.35,412.95) ;
\draw [shift={(492.56,406.76)}, rotate = 204.18] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8781211072389601] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (532.04,471.97) -- (562.17,485.5) ;
\draw [shift={(548.38,479.31)}, rotate = 204.18] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8179489311217096] 
\draw    (488.74,430.46) -- (476.22,399.42) ;
%Straight Lines [id:da5761675400831139] 
\draw    (549.43,429.92) -- (563.28,400.5) ;
%Straight Lines [id:da22328597083795976] 
\draw    (475.11,484.41) -- (488.97,455) ;
%Straight Lines [id:da33381450135945134] 
\draw    (531.49,412.73) -- (563.28,400.5) ;
%Straight Lines [id:da32930805909591676] 
\draw    (475.11,484.41) -- (506.9,472.19) ;
%Straight Lines [id:da9216495653534822] 
\draw    (562.17,485.5) -- (549.65,454.46) ;
%Straight Lines [id:da9292766239268309] 
\draw    (457.63,441.69) -- (488.74,430.46) ;
%Straight Lines [id:da11844314275073797] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (506.9,472.19) -- (518.41,502.56) ;
\draw [shift={(513.15,488.68)}, rotate = 249.24] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7242186417884529] 
\draw    (549.65,454.46) -- (580.76,443.22) ;
%Straight Lines [id:da5988246493378668] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (531.49,412.73) -- (519.98,382.36) ;
\draw [shift={(526.76,400.25)}, rotate = 249.24] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4870515300527698] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (504.32,435.6) -- (506.35,412.95) ;
\draw [shift={(505.08,427.16)}, rotate = 275.12] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6180466990259024] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (532.04,471.97) -- (534.07,449.32) ;
\draw [shift={(533.18,459.25)}, rotate = 95.12] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5642031966577417] 
\draw    (534.07,449.32) -- (549.65,454.46) ;
%Straight Lines [id:da33581809498715853] 
\draw    (488.74,430.46) -- (504.32,435.6) ;
%Straight Lines [id:da9735644146209448] 
\draw    (526.22,427.94) -- (549.43,429.92) ;
%Straight Lines [id:da22887070026760425] 
\draw    (506.9,472.19) -- (512.17,456.98) ;
%Straight Lines [id:da8254778464290997] 
\draw    (526.22,427.94) -- (531.49,412.73) ;
%Straight Lines [id:da6481063720711493] 
\draw    (488.97,455) -- (512.17,456.98) ;
%Straight Lines [id:da22868088455680402] 
\draw    (512.17,456.98) -- (532.04,471.97) ;
%Straight Lines [id:da8599431828004869] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (534.07,449.32) -- (549.43,429.92) ;
\draw [shift={(542.62,438.52)}, rotate = 128.37] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da3862523456608957] 
\draw    (526.22,427.94) -- (506.35,412.95) ;
%Straight Lines [id:da2758625633726097] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (504.32,435.6) -- (488.97,455) ;
\draw [shift={(495.78,446.4)}, rotate = 308.37] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8348802272271874] 
\draw    (488.74,430.46) -- (488.97,455) ;
%Straight Lines [id:da13416691938768732] 
\draw    (549.43,429.92) -- (549.65,454.46) ;
%Straight Lines [id:da5904405567654414] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (532.04,471.97) -- (506.9,472.19) ;
\draw [shift={(522.37,472.05)}, rotate = 179.49] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da3849894813923709] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (531.49,412.73) -- (506.35,412.95) ;
\draw [shift={(517.52,412.85)}, rotate = 359.49] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da28856369688312244] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (549.43,429.92) -- (531.49,412.73) ;
\draw [shift={(539.45,420.35)}, rotate = 43.79] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9851980020250632] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (506.9,472.19) -- (488.97,455) ;
\draw [shift={(500.03,465.6)}, rotate = 223.79] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7783411083140022] 
\draw    (549.65,454.46) -- (532.04,471.97) ;
%Straight Lines [id:da5429695474242893] 
\draw    (506.35,412.95) -- (488.74,430.46) ;
%Straight Lines [id:da05441013056523758] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (475.55,399.42) -- (456.97,441.69) ;
\draw [shift={(467.43,417.9)}, rotate = 113.73] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4659732513384358] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (580.76,443.22) -- (562.17,485.5) ;
\draw [shift={(570.9,465.64)}, rotate = 293.73] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8022058866821968] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (562.17,485.5) -- (518.41,502.56) ;
\draw [shift={(538.99,494.54)}, rotate = 338.7] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da1304157504162653] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (519.32,382.36) -- (475.55,399.42) ;
\draw [shift={(500.14,389.84)}, rotate = 158.7] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da17590090689203763] 
\draw    (563.28,400.5) -- (519.98,382.36) ;
%Straight Lines [id:da23926713371043395] 
\draw    (580.76,443.22) -- (563.28,400.5) ;
%Straight Lines [id:da2216769647649357] 
\draw    (475.11,484.41) -- (457.63,441.69) ;
%Straight Lines [id:da7445864357914309] 
\draw    (518.41,502.56) -- (475.11,484.41) ;
%Straight Lines [id:da8182819296349257] 
\draw    (534.07,449.32) -- (512.17,456.98) ;
%Straight Lines [id:da8153576549896924] 
\draw    (526.22,427.94) -- (504.32,435.6) ;
%Straight Lines [id:da5040761832106568] 
\draw    (504.32,435.6) -- (512.17,456.98) ;
%Straight Lines [id:da47299065098495996] 
\draw    (526.22,427.94) -- (534.07,449.32) ;
%Straight Lines [id:da8936888856157708] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (157.81,505.88) -- (160.82,520.34) ;
%Straight Lines [id:da16383079396074973] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (75.6,505.9) -- (72.56,520.34) ;
\draw [shift={(74.68,510.28)}, rotate = 101.9] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da23174571544918332] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (204.96,445.22) -- (190.72,449.85) ;
\draw [shift={(200.6,446.64)}, rotate = 162] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5775387890078261] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (160.82,370.1) -- (149.59,379.89) ;
%Straight Lines [id:da6037987703910013] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (72.56,370.61) -- (83.76,380.42) ;
\draw [shift={(75.97,373.6)}, rotate = 41.21] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da258960043546121] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (28.42,445.22) -- (42.67,449.89) ;
%Straight Lines [id:da8261809401907285] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (157.81,505.88) -- (171.19,476) ;
%Straight Lines [id:da9761165865513881] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (171.19,476) -- (190.72,449.85) ;
\draw [shift={(181.79,461.8)}, rotate = 126.75] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da595887029045618] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (116.57,383.45) -- (149.59,379.89) ;
\draw [shift={(130.2,381.98)}, rotate = 353.84] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6625036937024098] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (83.76,380.42) -- (116.57,383.96) ;
\draw [shift={(97.28,381.88)}, rotate = 6.16] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da969955895726839] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (62.32,476.21) -- (75.6,505.9) ;
\draw [shift={(69.53,492.33)}, rotate = 245.9] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da2381518395295361] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (42.67,449.89) -- (62.32,476.21) ;
%Straight Lines [id:da5887669706745535] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (103.29,503.08) -- (75.6,505.9) ;
\draw [shift={(92.33,504.2)}, rotate = 174.19] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6941107641896542] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (157.81,505.88) -- (130.49,502.99) ;
%Straight Lines [id:da33565741167313834] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (130.49,502.99) -- (103.29,503.08) ;
\draw [shift={(119.79,503.03)}, rotate = 179.81] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7011261392070214] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (174.39,427.69) -- (190.72,449.85) ;
%Straight Lines [id:da3162033215092226] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (160.71,404.59) -- (174.39,427.69) ;
%Straight Lines [id:da9569299330298564] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (149.59,379.89) -- (160.71,404.59) ;
\draw [shift={(153.96,389.6)}, rotate = 65.77] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7364188547040789] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (72.4,405.39) -- (58.88,428.59) ;
\draw [shift={(64.93,418.2)}, rotate = 300.24] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da01827470064958847] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (83.76,380.42) -- (72.4,405.39) ;
\draw [shift={(77.5,394.18)}, rotate = 294.46] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8250418208153321] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (58.88,428.08) -- (42.67,449.89) ;
%Straight Lines [id:da5871845790125518] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (79.59,466.83) -- (62.32,476.71) ;
\draw [shift={(69.74,472.47)}, rotate = 330.22] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da1984536341055958] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (153.83,466.24) -- (171.19,476) ;
\draw [shift={(163.73,471.81)}, rotate = 209.35] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8370637476607454] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (116.65,403.1) -- (116.57,383.45) ;
\draw [shift={(116.62,396.18)}, rotate = 269.78] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da05118667037271196] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (144.21,412.93) -- (160.71,404.59) ;
\draw [shift={(153.71,408.13)}, rotate = 153.19] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5051539363393509] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (158.9,437.86) -- (174.39,427.69) ;
%Straight Lines [id:da12641449835723662] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (103.29,503.08) -- (102.07,484.82) ;
%Straight Lines [id:da6793097317751735] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (130.49,502.99) -- (131.39,484.79) ;
\draw [shift={(131.01,492.49)}, rotate = 92.84] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9829364372898464] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (74.47,438.46) -- (58.88,428.59) ;
\draw [shift={(69.12,435.07)}, rotate = 212.33] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da21667163129569045] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (89.1,412.98) -- (72.4,404.88) ;
%Straight Lines [id:da4227396999171946] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (86.88,429.22) -- (74.47,438.46) ;
\draw [shift={(83,432.11)}, rotate = 143.35] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da014065664651770726] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (153.83,466.24) -- (138.96,470.75) ;
%Straight Lines [id:da3152483995459956] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (104.65,413.75) -- (89.1,412.98) ;
%Straight Lines [id:da8162292856024911] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (128.06,413.51) -- (116.65,403.1) ;
%Straight Lines [id:da9828832726307553] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (146.14,428.11) -- (144.21,412.93) ;
\draw [shift={(145,419.13)}, rotate = 82.75] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da2830551132137964] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (150.45,450.71) -- (158.9,437.86) ;
\draw [shift={(155.44,443.12)}, rotate = 123.33] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9613353339704769] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (94.97,471.2) -- (102.07,484.82) ;
%Straight Lines [id:da05655928705284996] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (117.05,478.84) -- (131.39,484.79) ;
\draw [shift={(121.54,480.7)}, rotate = 22.51] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da10100124857116621] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (79.59,466.83) -- (83.06,451.91) ;
\draw [shift={(81.64,458.01)}, rotate = 103.09] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4493287078342101] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (89.1,412.98) -- (86.88,428.71) ;
%Straight Lines [id:da8350619967580499] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (116.65,403.1) -- (104.65,413.75) ;
\draw [shift={(109.6,409.35)}, rotate = 318.4] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da1401343965519708] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (144.21,412.93) -- (128.06,413.51) ;
%Straight Lines [id:da6467181833403388] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (158.9,437.86) -- (146.14,428.11) ;
\draw [shift={(151.41,432.13)}, rotate = 37.42] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4024777269661357] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (153.83,466.24) -- (150.45,450.71) ;
\draw [shift={(152.76,461.31)}, rotate = 257.69] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da0354997867570408] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (138.96,470.75) -- (131.39,484.79) ;
%Straight Lines [id:da5227669383357247] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (117.05,478.84) -- (102.07,484.82) ;
%Straight Lines [id:da8396606865404173] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (94.97,471.2) -- (79.59,466.32) ;
\draw [shift={(85.95,468.34)}, rotate = 17.61] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9231626686892562] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (83.06,451.91) -- (74.47,438.46) ;
\draw [shift={(78.01,444.01)}, rotate = 57.45] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9308103122346767] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (86.88,428.71) -- (96.78,433.43) ;
\draw [shift={(93.09,431.68)}, rotate = 205.5] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7326823144920138] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (139.02,451.56) -- (150.45,450.71) ;
\draw [shift={(146.13,451.03)}, rotate = 175.74] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5523075874601322] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (133.81,460.67) -- (138.96,470.75) ;
%Straight Lines [id:da4216750101330229] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (117.16,468.19) -- (117.05,478.84) ;
\draw [shift={(117.13,470.61)}, rotate = 90.58] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6105591630822194] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (99.94,461.05) -- (94.97,471.2) ;
\draw [shift={(96.84,467.38)}, rotate = 296.06] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6293559477826214] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (94.51,452.07) -- (83.06,451.4) ;
%Straight Lines [id:da09409441299509469] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (146.14,428.11) -- (137.03,434.17) ;
\draw [shift={(140.42,431.91)}, rotate = 326.35] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9118031637633006] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (128.06,413.51) -- (121.75,422.92) ;
%Straight Lines [id:da8355686835035394] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (104.65,413.75) -- (111.11,423.04) ;
\draw [shift={(108.68,419.55)}, rotate = 235.2] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da09080030568762809] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (121.75,422.92) -- (111.11,423.04) ;
\draw [shift={(119.33,422.95)}, rotate = 179.35] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9169775435694811] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (139.02,451.56) -- (133.81,460.67) ;
\draw [shift={(137.86,453.6)}, rotate = 119.77] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4374237742645579] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (94.51,452.07) -- (99.94,461.05) ;
%Straight Lines [id:da6989259979029159] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (123.46,460.73) -- (117.16,468.19) ;
\draw [shift={(122.18,462.25)}, rotate = 130.22] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5326539675220179] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (109.67,460.63) -- (117.16,468.19) ;
\draw [shift={(114.4,465.4)}, rotate = 225.29] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da2944758468402948] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (133.78,443.49) -- (139.02,451.56) ;
%Straight Lines [id:da9589534058529783] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (123.46,460.73) -- (133.81,460.67) ;
\draw [shift={(130.04,460.69)}, rotate = 179.64] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da14706654647537598] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (99.32,460.69) -- (109.67,460.63) ;
\draw [shift={(101.6,460.68)}, rotate = 359.64] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da2716621855798853] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (133.78,443.49) -- (137.03,434.17) ;
%Straight Lines [id:da11362212767544744] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (137.03,434.17) -- (126.98,431.7) ;
\draw [shift={(130.65,432.6)}, rotate = 13.78] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da683327193581778] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (126.98,431.7) -- (121.75,422.92) ;
\draw [shift={(125.85,429.8)}, rotate = 239.2] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7913258641144423] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (106.62,431.54) -- (111.11,423.04) ;
\draw [shift={(109.52,426.06)}, rotate = 117.87] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da741800886397475] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (96.78,433.43) -- (106.62,431.54) ;
\draw [shift={(103.07,432.23)}, rotate = 169.13] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da18925777403993282] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (94.51,452.07) -- (99.63,443.22) ;
%Straight Lines [id:da3600688957242564] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (99.63,443.22) -- (96.78,433.43) ;
\draw [shift={(97.81,436.99)}, rotate = 73.74] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8301434185600156] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (106.62,431.54) -- (112.25,437.66) ;
%Straight Lines [id:da8245468566837673] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (121.13,452.78) -- (123.46,460.73) ;
\draw [shift={(121.48,453.97)}, rotate = 73.68] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da48690002933425647] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (126.98,431.7) -- (121.13,437.66) ;
\draw [shift={(123.07,435.68)}, rotate = 314.45] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4153237072205942] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (112.25,452.78) -- (109.67,460.63) ;
\draw [shift={(110.53,458.03)}, rotate = 288.18] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6052160915435749] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (107.81,445.22) -- (99.63,443.22) ;
\draw [shift={(102.36,443.89)}, rotate = 13.71] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da38831085890337946] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (133.78,443.49) -- (125.57,445.22) ;
%Straight Lines [id:da001353737839828728] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (121.13,437.66) -- (112.25,437.66) ;
%Straight Lines [id:da3548889429854485] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (121.13,452.78) -- (112.25,452.78) ;
\draw [shift={(115.29,452.78)}, rotate = 360] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8132907798013331] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (125.57,445.22) -- (121.13,452.78) ;
\draw [shift={(122.64,450.2)}, rotate = 300.44] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da09465391320312477] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (112.25,437.66) -- (107.81,445.22) ;
%Straight Lines [id:da19540047368589164] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (107.81,445.22) -- (112.25,452.78) ;
\draw [shift={(108.56,446.5)}, rotate = 59.56] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8733178329114974] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (121.13,437.66) -- (125.57,445.22) ;
\draw [shift={(124.06,442.65)}, rotate = 239.56] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da15218875342113902] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (160.82,370.1) -- (204.96,445.22) ;
%Straight Lines [id:da558657224465166] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (28.42,445.22) -- (72.56,520.34) ;
\draw [shift={(51.2,483.99)}, rotate = 239.56] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da47862509202807546] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (72.56,370.61) -- (28.42,445.73) ;
\draw [shift={(49.78,409.38)}, rotate = 300.44] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7014974080070597] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (204.96,445.22) -- (160.82,520.34) ;
\draw [shift={(182.18,483.99)}, rotate = 300.44] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7550542393457937] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (160.82,520.34) -- (72.56,520.34) ;
\draw [shift={(115.29,520.34)}, rotate = 360] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da926744058672355] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (160.82,370.1) -- (72.56,370.1) ;
%Straight Lines [id:da3125102051384563] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (427.01,213.66) -- (442.84,245.45) ;
\draw [shift={(435.55,230.81)}, rotate = 243.52] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5785948837604067] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (577.54,245.92) -- (593.37,277.7) ;
\draw [shift={(584.17,259.21)}, rotate = 63.52] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da2185913268105797] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (592.95,212.71) -- (577.54,245.92) ;
\draw [shift={(584.66,230.58)}, rotate = 294.89] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da09646388672052963] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (544.05,167.03) -- (510.44,182) ;
%Straight Lines [id:da40297893082235436] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (509.94,309.37) -- (476.33,324.34) ;
%Straight Lines [id:da8220568513099054] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (510.44,182) -- (475.31,167.42) ;
\draw [shift={(491.58,174.17)}, rotate = 22.53] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da15595752872376378] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (545.07,323.94) -- (509.94,309.37) ;
\draw [shift={(530.18,317.77)}, rotate = 202.53] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4521122603389336] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (427.43,278.66) -- (442.84,245.45) ;
\draw [shift={(435.72,260.78)}, rotate = 114.89] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da02559737249398153] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (442.84,245.45) -- (465.4,245.53) ;
\draw [shift={(455.52,245.49)}, rotate = 180.2] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6715187872044945] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (554.97,245.84) -- (577.54,245.92) ;
\draw [shift={(563.36,245.87)}, rotate = 0.2] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da021582324470890146] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (509.94,309.37) -- (510.03,288.03) ;
\draw [shift={(509.97,301.6)}, rotate = 270.22] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5744365739535455] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (510.35,203.34) -- (510.44,182) ;
\draw [shift={(510.4,191.27)}, rotate = 90.22] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da07305854756044461] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (500.78,224.57) -- (510.35,203.34) ;
\draw [shift={(506.14,212.68)}, rotate = 114.27] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da28345737288572237] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (510.03,288.03) -- (519.6,266.8) ;
\draw [shift={(515.39,276.14)}, rotate = 114.27] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5206953135479617] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (532.63,254.32) -- (554.97,245.84) ;
%Straight Lines [id:da35749561635080185] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (465.4,245.53) -- (487.75,237.04) ;
%Straight Lines [id:da5883670190083552] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (532.52,236.79) -- (554.97,245.84) ;
\draw [shift={(541.06,240.23)}, rotate = 21.96] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da11815939244885021] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (465.4,245.53) -- (487.86,254.58) ;
\draw [shift={(477.93,250.58)}, rotate = 201.96] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8852931754706765] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (510.35,203.34) -- (519.33,224.46) ;
\draw [shift={(513.71,211.23)}, rotate = 66.99] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da3485476549962405] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (501.05,266.91) -- (510.03,288.03) ;
\draw [shift={(506.09,278.76)}, rotate = 246.99] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4777422853912139] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (487.86,254.58) -- (501.05,266.91) ;
\draw [shift={(495.48,261.7)}, rotate = 223.05] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9577041670476287] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (519.33,224.46) -- (532.52,236.79) ;
\draw [shift={(523.8,228.64)}, rotate = 43.05] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da11422176024038677] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (544.05,167.03) -- (592.95,212.71) ;
%Straight Lines [id:da19690578478773202] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (427.43,278.66) -- (476.33,324.34) ;
%Straight Lines [id:da37926154301457116] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (593.37,277.7) -- (545.07,323.94) ;
\draw [shift={(571.31,298.82)}, rotate = 136.25] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7361621777710374] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (475.31,167.42) -- (427.01,213.66) ;
\draw [shift={(450.15,191.51)}, rotate = 316.25] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7850884299727434] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (500.78,224.57) -- (487.75,237.04) ;
%Straight Lines [id:da6559043915039107] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (532.63,254.32) -- (519.6,266.8) ;
%Straight Lines [id:da5087703378742812] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (592.95,212.71) -- (593.37,277.7) ;
\draw [shift={(593.14,242.3)}, rotate = 89.63] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da18999744460622447] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (427.01,213.66) -- (427.43,278.66) ;
\draw [shift={(427.23,247.56)}, rotate = 269.63] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8599957743237951] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (545.07,323.94) -- (476.33,324.34) ;
%Straight Lines [id:da6114538237512219] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (544.05,167.03) -- (475.31,167.42) ;
%Straight Lines [id:da9231634945404257] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (519.33,224.46) -- (500.78,224.57) ;
\draw [shift={(508.65,224.52)}, rotate = 359.67] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6888472738287306] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (519.6,266.8) -- (501.05,266.91) ;
\draw [shift={(508.93,266.86)}, rotate = 359.67] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da49138809823404506] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (487.75,237.04) -- (487.86,254.58) ;
%Straight Lines [id:da40724094483312245] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (532.52,236.79) -- (532.63,254.32) ;
%Straight Lines [id:da7440751081239829] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (382.74,493.11) -- (340.08,523.28) ;
\draw [shift={(360.27,509.01)}, rotate = 324.73] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7634686028440145] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (343.4,485.1) -- (351.08,494.36) ;
%Straight Lines [id:da05401163587989677] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (340.08,365.32) -- (287.35,365.32) ;
%Straight Lines [id:da2887334261523695] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (313.71,393.86) -- (313.71,382.43) ;
\draw [shift={(313.71,391.04)}, rotate = 270] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da3894356673335413] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (244.69,395.48) -- (228.39,444.3) ;
\draw [shift={(236.1,421.22)}, rotate = 288.46] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da014149566077734654] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (253.26,425.18) -- (263.66,428.71) ;
\draw [shift={(255.71,426.01)}, rotate = 18.76] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da11149352633156395] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (287.35,523.28) -- (244.69,493.11) ;
%Straight Lines [id:da424783283690088] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (362.23,428.71) -- (374.17,425.18) ;
\draw [shift={(369.54,426.55)}, rotate = 163.52] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5371558636970655] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (382.74,395.48) -- (399.04,444.3) ;
\draw [shift={(391.33,421.22)}, rotate = 251.54] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5519958028789451] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (228.39,444.3) -- (244.69,493.11) ;
%Straight Lines [id:da6355971873179993] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (282.48,485.1) -- (276.35,494.36) ;
\draw [shift={(281.02,487.31)}, rotate = 123.54] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da36941879308831926] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (340.08,365.32) -- (382.74,395.48) ;
%Straight Lines [id:da7065040212933782] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (287.35,365.32) -- (244.69,395.48) ;
\draw [shift={(268.39,378.73)}, rotate = 144.73] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5252656248502747] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (399.04,444.3) -- (382.74,493.11) ;
\draw [shift={(390.45,470.03)}, rotate = 288.46] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6475053538602826] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (340.08,523.28) -- (287.35,523.28) ;
\draw [shift={(312.31,523.28)}, rotate = 360] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7639974207275184] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (276.35,494.36) -- (244.69,493.11) ;
%Straight Lines [id:da6157183627514655] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (287.35,523.28) -- (276.35,494.36) ;
\draw [shift={(281.35,507.51)}, rotate = 69.18] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9461272564943235] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (340.08,523.28) -- (351.08,494.36) ;
\draw [shift={(346.08,507.51)}, rotate = 110.82] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da48815966552306644] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (351.08,494.36) -- (382.74,493.11) ;
\draw [shift={(368.31,493.68)}, rotate = 177.75] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da46733379058063873] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (374.17,425.18) -- (382.74,395.48) ;
\draw [shift={(378.85,408.99)}, rotate = 106.1] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da050776842815284384] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (399.04,444.3) -- (374.17,425.18) ;
\draw [shift={(388.9,436.51)}, rotate = 217.56] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da88956971135931] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (313.71,382.43) -- (287.35,365.32) ;
\draw [shift={(302.96,375.45)}, rotate = 212.98] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da840122368345567] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (308.6,434.05) -- (304.01,437.3) ;
\draw [shift={(305.16,436.48)}, rotate = 324.73] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da27060561717172327] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (253.26,425.18) -- (244.69,395.48) ;
\draw [shift={(248.58,408.99)}, rotate = 73.9] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da2567782196717021] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (253.26,425.18) -- (228.39,444.3) ;
\draw [shift={(239.71,435.59)}, rotate = 322.44] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da14748205301884387] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (313.71,382.43) -- (340.08,365.32) ;
%Straight Lines [id:da3426640274805357] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (302.92,451.06) -- (301.17,445.8) ;
\draw [shift={(302.96,451.18)}, rotate = 251.54] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da2796074403119446] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (316.03,456.31) -- (310.35,456.31) ;
\draw [shift={(311.79,456.31)}, rotate = 360] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6162034827970022] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (322.38,437.3) -- (317.79,434.05) ;
%Straight Lines [id:da716421687997743] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (325.22,445.8) -- (323.46,451.06) ;
%Straight Lines [id:da5765721468538181] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (308.6,406.53) -- (313.71,393.86) ;
\draw [shift={(310.07,402.89)}, rotate = 291.99] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da08579852480696193] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (317.79,406.53) -- (313.71,393.86) ;
\draw [shift={(315.32,398.86)}, rotate = 72.19] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4313684590210154] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (263.66,428.71) -- (277.12,428.79) ;
\draw [shift={(271.79,428.76)}, rotate = 180.35] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5113409727342568] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (263.66,428.71) -- (274.28,437.3) ;
\draw [shift={(266.71,431.18)}, rotate = 38.96] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9874446467734854] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (282.48,485.1) -- (286.3,473.32) ;
\draw [shift={(284.83,477.88)}, rotate = 107.96] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4490274250808346] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (282.48,485.1) -- (293.74,478.58) ;
%Straight Lines [id:da12550612450870613] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (332.65,478.58) -- (343.4,485.1) ;
%Straight Lines [id:da12966483267475404] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (340.08,473.32) -- (343.4,485.1) ;
%Straight Lines [id:da8714266857228701] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (349.27,428.79) -- (362.23,428.71) ;
\draw [shift={(357.15,428.75)}, rotate = 179.64] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da21942445916678777] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (352.11,437.3) -- (362.23,428.71) ;
%Straight Lines [id:da9345793763514627] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (304.01,437.3) -- (301.17,428.79) ;
\draw [shift={(302.14,431.72)}, rotate = 71.54] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da33044749682623165] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (308.6,434.05) -- (301.17,428.79) ;
\draw [shift={(307.25,433.1)}, rotate = 215.27] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da02534016856999388] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (302.92,451.06) -- (293.74,451.06) ;
%Straight Lines [id:da43028715102242243] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (301.17,445.8) -- (293.74,451.06) ;
%Straight Lines [id:da8130272293806531] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (325.22,428.79) -- (317.79,434.05) ;
%Straight Lines [id:da10087426371952857] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (325.22,428.79) -- (322.38,437.3) ;
\draw [shift={(324.72,430.3)}, rotate = 108.46] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da2595080787415598] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (332.65,451.06) -- (323.46,451.06) ;
%Straight Lines [id:da9321857342118773] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (325.22,445.8) -- (332.65,451.06) ;
\draw [shift={(326.57,446.76)}, rotate = 35.27] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6450339601942843] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (313.19,464.82) -- (310.35,456.31) ;
\draw [shift={(312.69,463.32)}, rotate = 251.54] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4010882588024087] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (316.03,456.31) -- (313.19,464.82) ;
\draw [shift={(315.53,457.82)}, rotate = 108.46] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da14921461313456308] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (317.79,434.05) -- (308.6,434.05) ;
%Straight Lines [id:da8688629413713393] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (304.01,437.3) -- (301.17,445.8) ;
\draw [shift={(302.14,442.88)}, rotate = 288.46] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8230457505787621] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (322.38,437.3) -- (325.22,445.8) ;
\draw [shift={(322.88,438.8)}, rotate = 71.54] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7662510615626603] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (310.35,456.31) -- (302.92,451.06) ;
\draw [shift={(309.01,455.36)}, rotate = 215.27] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da22767557800920368] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (323.46,451.06) -- (316.03,456.31) ;
%Straight Lines [id:da2600686237898453] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (349.27,428.79) -- (352.11,437.3) ;
%Straight Lines [id:da48098313993730346] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (332.65,478.58) -- (340.08,473.32) ;
\draw [shift={(337.51,475.14)}, rotate = 144.73] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8267648117992679] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (286.3,473.32) -- (293.74,478.58) ;
%Straight Lines [id:da7855035520951459] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (277.12,428.79) -- (274.28,437.3) ;
\draw [shift={(275.25,434.37)}, rotate = 288.46] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da14703765468645713] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (308.6,406.53) -- (317.79,406.53) ;
\draw [shift={(314.59,406.53)}, rotate = 180] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6739640534981277] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (317.79,406.53) -- (325.22,411.79) ;
%Straight Lines [id:da4633548258325797] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (341.84,423.54) -- (349.27,428.79) ;
\draw [shift={(346.69,426.98)}, rotate = 215.27] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5066472718704975] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (274.28,437.3) -- (277.12,445.8) ;
\draw [shift={(274.78,438.8)}, rotate = 71.54] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7545080436589342] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (277.12,428.79) -- (284.55,423.54) ;
%Straight Lines [id:da11355940882418802] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (301.17,411.79) -- (308.6,406.53) ;
\draw [shift={(302.52,410.83)}, rotate = 324.73] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da05974743678006722] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (283.46,464.82) -- (286.3,473.32) ;
\draw [shift={(283.97,466.32)}, rotate = 71.54] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da33068278757497693] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (293.74,478.58) -- (302.92,478.58) ;
%Straight Lines [id:da8545326596044005] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (323.46,478.58) -- (332.65,478.58) ;
\draw [shift={(329.46,478.58)}, rotate = 180] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da46511554413256895] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (349.27,445.8) -- (352.11,437.3) ;
%Straight Lines [id:da5819201735640038] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (340.08,473.32) -- (342.92,464.82) ;
\draw [shift={(341.94,467.74)}, rotate = 108.46] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9213721790402634] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (313.19,464.82) -- (313.33,472.86) ;
\draw [shift={(313.28,470.24)}, rotate = 269.03] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da13051728825325482] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (340.35,453.32) -- (332.65,451.06) ;
\draw [shift={(335.16,451.79)}, rotate = 16.35] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da12302241743708686] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (330.32,421.75) -- (325.22,428.79) ;
\draw [shift={(329.47,422.92)}, rotate = 125.9] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6109487574736743] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (297.11,423.26) -- (301.17,428.79) ;
\draw [shift={(299.97,427.15)}, rotate = 233.8] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da053629345558195096] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (293.74,451.06) -- (287.08,454.07) ;
%Straight Lines [id:da7380271168414432] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (284.55,423.54) -- (297.11,423.26) ;
%Straight Lines [id:da8405499935541842] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (297.11,423.26) -- (301.17,411.79) ;
\draw [shift={(298.17,420.26)}, rotate = 289.47] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8111614754477758] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (330.32,421.75) -- (325.22,411.79) ;
%Straight Lines [id:da5512730580052849] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (341.84,423.54) -- (330.32,421.75) ;
\draw [shift={(338.94,423.09)}, rotate = 188.82] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5275002445598356] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (349.27,445.8) -- (340.35,453.32) ;
\draw [shift={(343.74,450.46)}, rotate = 319.86] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da3998674659374706] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (342.92,464.82) -- (340.35,453.32) ;
\draw [shift={(341.33,457.7)}, rotate = 77.42] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6648462169775615] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (313.33,472.86) -- (302.92,478.58) ;
\draw [shift={(306.9,476.39)}, rotate = 331.21] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da30067640570573895] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (323.46,478.58) -- (313.33,472.86) ;
\draw [shift={(320.92,477.14)}, rotate = 209.43] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6839468823112216] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (287.08,454.07) -- (277.12,445.8) ;
\draw [shift={(281.02,449.04)}, rotate = 39.7] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8161547421512989] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (283.46,464.82) -- (287.08,454.07) ;
\draw [shift={(285.72,458.12)}, rotate = 108.57] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da2021710035512969] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (284.55,423.54) -- (301.17,411.79) ;
%Straight Lines [id:da5247982020803452] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (277.12,445.8) -- (283.46,464.82) ;
\draw [shift={(279.37,452.56)}, rotate = 71.54] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7594109140059992] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (302.92,478.58) -- (323.46,478.58) ;
\draw [shift={(314.59,478.58)}, rotate = 180] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da11685149084988722] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (342.92,464.82) -- (349.27,445.8) ;
\draw [shift={(346.54,453.98)}, rotate = 108.46] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7432549455054509] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (325.22,411.79) -- (341.84,423.54) ;
%Straight Lines [id:da11696643584003863] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (513.5,563.13) -- (525.8,567.93) ;
%Straight Lines [id:da48846885946382845] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (565.14,568.02) -- (577.03,563.13) ;
%Straight Lines [id:da14758566264541395] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (525.8,567.93) -- (565.57,568.02) ;
%Straight Lines [id:da26123024248902915] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (627.51,613.06) -- (628.35,600.08) ;
%Straight Lines [id:da11999076308045042] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (648.55,659.87) -- (640.14,650.26) ;
%Straight Lines [id:da6163910336975493] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (640.14,650.26) -- (627.93,613.06) ;
%Straight Lines [id:da32045016505662205] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (628.78,719.66) -- (615.95,722.88) ;
%Straight Lines [id:da9329555188678822] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (577.03,756.61) -- (583.73,745.78) ;
%Straight Lines [id:da335321654116032] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (505.99,745.61) -- (513.07,756.61) ;
%Straight Lines [id:da7821798861207503] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (615.95,722.88) -- (583.73,745.78) ;
%Straight Lines [id:da33492717535196714] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (473.87,722.57) -- (505.99,745.61) ;
%Straight Lines [id:da9577494155062669] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (461.32,719.66) -- (473.87,722.57) ;
%Straight Lines [id:da0007832798325781987] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (441.55,659.87) -- (450,649.85) ;
%Straight Lines [id:da4256997825115587] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (449.57,649.85) -- (461.94,612.71) ;
%Straight Lines [id:da49717462973623694] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (460.89,600.08) -- (461.94,612.71) ;
%Straight Lines [id:da7487346735168041] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (461.94,612.71) -- (484.34,601.99) ;
%Straight Lines [id:da08166072706093908] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (615.95,722.88) -- (619.66,698.37) ;
%Straight Lines [id:da9629042585331] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (628.43,671.87) -- (640.14,650.26) ;
%Straight Lines [id:da6401175566599917] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (619.66,698.37) -- (628.43,671.87) ;
%Straight Lines [id:da7400132306792202] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (605.36,602.02) -- (627.93,613.06) ;
%Straight Lines [id:da5765366019783698] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (582.86,585.64) -- (605.79,602.02) ;
%Straight Lines [id:da0024497724498200313] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (565.14,568.02) -- (582.43,585.64) ;
%Straight Lines [id:da9084119180816697] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (525.37,567.93) -- (507.71,585.62) ;
%Straight Lines [id:da3725044389450851] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (507.71,585.62) -- (484.77,601.99) ;
%Straight Lines [id:da5146632436981096] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (461.66,671.82) -- (450,649.85) ;
%Straight Lines [id:da08547947252576882] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (470.41,698.33) -- (461.66,671.82) ;
%Straight Lines [id:da7582004462458674] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (473.87,722.57) -- (470.41,698.33) ;
%Straight Lines [id:da9645093833440419] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (507.64,745.61) -- (529.2,741.51) ;
%Straight Lines [id:da7090877897383596] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (529.2,741.51) -- (557.56,741.51) ;
%Straight Lines [id:da6569950484484013] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (559.21,741.51) -- (583.73,745.78) ;
%Straight Lines [id:da7846191923214827] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (507.28,585.62) -- (513.41,600.9) ;
%Straight Lines [id:da9322975344387254] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (554.36,725.7) -- (559.21,741.51) ;
%Straight Lines [id:da10023015175088923] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (535.03,725.6) -- (530.85,741.51) ;
%Straight Lines [id:da19494707303829628] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (605.56,689.55) -- (619.66,698.37) ;
%Straight Lines [id:da06443979975227587] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (611.63,671.51) -- (628.43,671.87) ;
%Straight Lines [id:da4938645809794844] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (592.9,612.48) -- (605.79,602.02) ;
%Straight Lines [id:da4740251411190708] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (577.32,601.23) -- (582.86,585.64) ;
%Straight Lines [id:da14163126212531063] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (461.66,671.82) -- (478.34,670.81) ;
%Straight Lines [id:da9639631118009484] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (470.41,698.33) -- (484.22,688.91) ;
%Straight Lines [id:da894627358534521] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (484.22,688.91) -- (478.34,670.81) ;
%Straight Lines [id:da27995685693767514] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (535.03,725.6) -- (554.36,725.7) ;
%Straight Lines [id:da37034654448935433] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (605.56,689.55) -- (611.63,671.51) ;
%Straight Lines [id:da20344927042796468] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (498.15,611.98) -- (484.77,601.99) ;
%Straight Lines [id:da6511685607993722] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (513.41,600.9) -- (497.72,611.98) ;
%Straight Lines [id:da00420386516716742] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (592.9,612.48) -- (577.32,601.23) ;
%Straight Lines [id:da5535578923678572] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (513.84,600.9) -- (525.22,608.26) ;
%Straight Lines [id:da7350636946705249] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (501.29,625.31) -- (498.15,611.98) ;
%Straight Lines [id:da6041087709565822] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (564.54,608.29) -- (576.47,601.23) ;
%Straight Lines [id:da0562114906061737] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (588.87,625.38) -- (592.47,612.48) ;
%Straight Lines [id:da1941568429778482] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (601.12,662.54) -- (611.63,671.51) ;
%Straight Lines [id:da9448044067413504] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (591.96,690.16) -- (605.56,689.55) ;
%Straight Lines [id:da7881741568841731] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (554.36,725.7) -- (559.79,713.1) ;
%Straight Lines [id:da6510031962302671] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (535.03,725.6) -- (530.23,713.08) ;
%Straight Lines [id:da41925668913190406] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (484.22,688.91) -- (498.09,690.09) ;
%Straight Lines [id:da520532761113893] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (478.34,670.81) -- (488.98,662.46) ;
%Straight Lines [id:da6964205933566279] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (525.65,608.26) -- (539.06,611.69) ;
%Straight Lines [id:da00485220095443073] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (551.45,611.74) -- (564.54,608.29) ;
%Straight Lines [id:da3183426717512152] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (538.63,611.69) -- (551.88,611.74) ;
%Straight Lines [id:da9616478264465287] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (593.73,651.38) -- (589.69,638.98) ;
%Straight Lines [id:da4217461108486624] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (601.12,662.54) -- (593.73,651.38) ;
%Straight Lines [id:da026580763552722875] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (560.22,713.1) -- (568.74,702.75) ;
%Straight Lines [id:da1942054464256453] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (568.31,702.75) -- (579.06,695.14) ;
%Straight Lines [id:da058062580253407825] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (579.06,695.14) -- (591.96,690.16) ;
%Straight Lines [id:da4862282588495217] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (530.23,713.08) -- (521.43,702.55) ;
%Straight Lines [id:da2032653422453392] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (521.43,702.55) -- (510.74,694.86) ;
%Straight Lines [id:da8185604335691254] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (510.74,694.86) -- (498.09,690.09) ;
%Straight Lines [id:da5632302116932211] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (496.44,650.98) -- (488.98,662.46) ;
%Straight Lines [id:da5909519004240487] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (500.59,638.61) -- (496.44,650.98) ;
%Straight Lines [id:da10267056393758556] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (501.29,625.31) -- (500.59,638.61) ;
%Straight Lines [id:da9539032546804824] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (530.23,713.08) -- (539.12,704.42) ;
%Straight Lines [id:da6011794170427516] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (560.22,713.1) -- (551.41,704.42) ;
%Straight Lines [id:da06291872160842726] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (550.98,704.42) -- (539.12,704.42) ;
%Straight Lines [id:da7443148155993704] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (586.33,679.17) -- (591.96,690.16) ;
%Straight Lines [id:da9804079925748492] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (589.99,668.09) -- (586.33,679.17) ;
%Straight Lines [id:da905156092629138] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (601.12,662.54) -- (589.99,668.09) ;
%Straight Lines [id:da6774918661474065] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (588.87,625.38) -- (576.49,627.25) ;
%Straight Lines [id:da5739587359831038] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (566.9,620.4) -- (576.49,627.25) ;
%Straight Lines [id:da8892400098189519] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (564.54,608.29) -- (566.47,620.4) ;
%Straight Lines [id:da03486603202881877] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (500.86,625.31) -- (513.18,627.25) ;
%Straight Lines [id:da982213385512088] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (523.63,620.4) -- (525.65,608.26) ;
%Straight Lines [id:da018581028735616067] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (512.75,627.25) -- (522.34,620.4) ;
%Straight Lines [id:da6743305116315006] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (488.98,662.46) -- (500.11,668.09) ;
%Straight Lines [id:da5766310971213864] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (503.77,679.17) -- (498.09,690.09) ;
%Straight Lines [id:da5560278526558877] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (500.11,668.09) -- (503.77,679.17) ;
%Straight Lines [id:da3741709301255818] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (510.25,637.85) -- (512.75,627.25) ;
%Straight Lines [id:da5503077942392842] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (535.06,621.23) -- (523.63,620.4) ;
%Straight Lines [id:da8689460816576369] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (567.33,620.4) -- (556.29,621.34) ;
%Straight Lines [id:da45327522168060996] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (576.49,627.25) -- (579.22,638.19) ;
%Straight Lines [id:da4127822834249524] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (589.99,668.09) -- (585.68,658.07) ;
%Straight Lines [id:da9680491585602256] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (576.59,685.1) -- (586.33,679.17) ;
%Straight Lines [id:da039132783412899164] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (551.41,704.42) -- (559.77,697.29) ;
%Straight Lines [id:da6806850822605717] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (521.43,702.55) -- (530.38,697.14) ;
%Straight Lines [id:da8571537133171139] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (510.74,694.86) -- (513.26,684.79) ;
%Straight Lines [id:da14399842263471174] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (503.77,679.17) -- (513.26,684.79) ;
%Straight Lines [id:da2594853331659617] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (500.11,668.09) -- (504.44,657.67) ;
%Straight Lines [id:da49947847119861866] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (530.38,697.14) -- (539.12,704.42) ;
%Straight Lines [id:da14758405519325324] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (579.22,638.19) -- (589.69,638.98) ;
%Straight Lines [id:da5538886279845141] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (585.68,658.07) -- (593.73,651.38) ;
%Straight Lines [id:da6593469384990169] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (576.59,685.1) -- (579.06,695.14) ;
%Straight Lines [id:da8976863328416871] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (559.77,697.29) -- (568.74,702.75) ;
%Straight Lines [id:da671303856591329] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (496.44,650.98) -- (504.44,657.67) ;
%Straight Lines [id:da016978894500041752] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (511.1,637.85) -- (500.59,638.61) ;
%Straight Lines [id:da9240150763912147] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (539.06,611.69) -- (535.06,621.23) ;
%Straight Lines [id:da3078138409626734] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (552.31,611.74) -- (556.29,621.34) ;
%Straight Lines [id:da3703080399654013] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (589.69,638.98) -- (588.87,625.38) ;
%Straight Lines [id:da04920650860122033] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (549.85,628.74) -- (540.85,628.65) ;
%Straight Lines [id:da05988423386763708] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (567.11,682.69) -- (559.79,687.82) ;
%Straight Lines [id:da1488955197025572] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (573.96,646.3) -- (576.66,654.73) ;
%Straight Lines [id:da3128505318245136] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (522.98,682.28) -- (530.21,687.54) ;
%Straight Lines [id:da7636959206016964] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (516.41,645.77) -- (513.55,654.15) ;
%Straight Lines [id:da976370264958438] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (579.22,638.19) -- (573.96,646.3) ;
%Straight Lines [id:da1689182600472534] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (585.68,658.07) -- (576.66,654.73) ;
%Straight Lines [id:da9190522700268382] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (576.59,685.1) -- (567.11,682.69) ;
%Straight Lines [id:da5433583610589547] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (559.35,697.29) -- (559.79,687.82) ;
%Straight Lines [id:da0033888074115975275] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (530.38,697.14) -- (529.78,687.54) ;
%Straight Lines [id:da7917676276821566] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (513.26,684.79) -- (522.55,682.28) ;
%Straight Lines [id:da7080534096708655] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (504.44,657.67) -- (513.55,654.15) ;
%Straight Lines [id:da15343348342299445] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (516.41,645.77) -- (511.1,637.85) ;
%Straight Lines [id:da29085956161744475] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (540.85,628.65) -- (534.63,621.23) ;
%Straight Lines [id:da30779983288336] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (549.85,628.74) -- (555.86,621.34) ;
%Straight Lines [id:da7120221494572749] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (565.85,648.82) -- (568.5,656.91) ;
%Straight Lines [id:da7224451603810549] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (555.15,680.87) -- (562.17,675.9) ;
%Straight Lines [id:da3130727254623491] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (535.26,680.82) -- (528.27,675.8) ;
%Straight Lines [id:da9649274497399636] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (521.62,656.79) -- (524.31,648.71) ;
%Straight Lines [id:da22273023340038423] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (540.79,637.01) -- (549.44,637.04) ;
%Straight Lines [id:da7722481543674753] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (568.5,656.91) -- (576.66,654.73) ;
%Straight Lines [id:da6058584934492297] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (565.85,648.82) -- (573.96,646.3) ;
%Straight Lines [id:da534055690332849] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (562.17,675.9) -- (567.11,682.69) ;
%Straight Lines [id:da6652959259200335] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (549.85,628.74) -- (549.44,637.04) ;
%Straight Lines [id:da6111162596299022] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (541.2,628.71) -- (540.79,637.01) ;
%Straight Lines [id:da9017153759268879] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (516.41,645.77) -- (524.31,648.71) ;
%Straight Lines [id:da4201508840414161] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (513.55,654.15) -- (521.45,657.09) ;
%Straight Lines [id:da005520409061064102] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (530.21,687.54) -- (535.26,680.82) ;
%Straight Lines [id:da13280836264542617] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (522.98,682.28) -- (528.27,675.8) ;
%Straight Lines [id:da7093390920224243] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (560.1,687.67) -- (555.15,680.87) ;
%Straight Lines [id:da05486066378141574] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (558.54,647.77) -- (565.85,648.82) ;
%Straight Lines [id:da5678357085009047] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (552.68,643.56) -- (558.54,647.77) ;
%Straight Lines [id:da31000075491201984] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (549.44,637.04) -- (552.68,643.56) ;
%Straight Lines [id:da2674114231284066] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (560.92,668.74) -- (562.17,675.9) ;
%Straight Lines [id:da8158101867626089] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (563.19,661.96) -- (560.92,668.74) ;
%Straight Lines [id:da6001467765573734] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (568.5,656.91) -- (563.19,661.96) ;
%Straight Lines [id:da6899888486821677] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (541.37,677.45) -- (534.83,680.82) ;
%Straight Lines [id:da5940534701000226] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (549.05,677.47) -- (541.8,677.45) ;
%Straight Lines [id:da8937544582840604] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (548.63,677.47) -- (555.15,680.87) ;
%Straight Lines [id:da4142825709725919] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (527.84,675.8) -- (529.12,668.65) ;
%Straight Lines [id:da09680743051902052] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (526.9,661.86) -- (521.62,656.79) ;
%Straight Lines [id:da577875003759968] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (529.12,668.65) -- (526.9,661.86) ;
%Straight Lines [id:da962052761312532] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (524.31,648.71) -- (531.63,647.69) ;
%Straight Lines [id:da1700272923923285] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (531.63,647.69) -- (537.51,643.52) ;
%Straight Lines [id:da07638833590635175] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (537.51,643.52) -- (540.79,637.01) ;
%Straight Lines [id:da4014807188935643] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (548.1,649.3) -- (552.68,643.56) ;
%Straight Lines [id:da3986010641162758] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (553.96,653.5) -- (558.54,647.77) ;
%Straight Lines [id:da4881830793826232] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (556.06,659.87) -- (563.19,661.96) ;
%Straight Lines [id:da07185721797232003] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (553.96,666.23) -- (561.08,668.33) ;
%Straight Lines [id:da8397420311335879] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (548.88,670.16) -- (549.05,677.47) ;
%Straight Lines [id:da9068975656818683] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (541.65,670.16) -- (541.37,677.45) ;
%Straight Lines [id:da53297993104642] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (536.14,666.23) -- (529.12,668.65) ;
%Straight Lines [id:da33615329411483197] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (534.03,659.87) -- (526.9,661.86) ;
%Straight Lines [id:da818615205556513] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (536.14,653.5) -- (531.63,647.69) ;
%Straight Lines [id:da7336989921988244] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (541.65,649.57) -- (537.51,643.52) ;
%Straight Lines [id:da7180499208590787] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (556.06,659.87) -- (553.96,666.23) ;
%Straight Lines [id:da5949823584591782] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (536.14,653.5) -- (534.03,659.87) ;
%Straight Lines [id:da28764038073136233] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (553.96,666.23) -- (548.45,670.16) ;
%Straight Lines [id:da2783075081193722] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (541.65,649.57) -- (536.14,653.5) ;
%Straight Lines [id:da2502537139466918] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (553.96,653.5) -- (556.06,659.87) ;
%Straight Lines [id:da6734599672642316] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (534.03,659.87) -- (536.14,666.23) ;
%Straight Lines [id:da21637843319986705] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (536.14,666.23) -- (541.65,670.16) ;
%Straight Lines [id:da05332989554885792] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (541.65,670.16) -- (548.45,670.16) ;
%Straight Lines [id:da6054312736923941] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (541.3,649.3) -- (548.1,649.3) ;
%Straight Lines [id:da4422347426526312] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (548.1,649.3) -- (553.96,653.5) ;
%Straight Lines [id:da008276929070878403] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (461.32,719.66) -- (513.07,756.61) ;
%Straight Lines [id:da448320628109695] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (576.6,563.13) -- (628.35,600.08) ;
%Straight Lines [id:da3444459629080252] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (461.32,719.66) -- (441.55,659.87) ;
%Straight Lines [id:da276665022704335] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (648.12,659.87) -- (628.35,600.08) ;
%Straight Lines [id:da2821746276505286] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (628.78,719.66) -- (648.55,659.87) ;
%Straight Lines [id:da32588450494621424] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (441.55,659.87) -- (461.32,600.08) ;
%Straight Lines [id:da2732743465547931] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (461.32,600.08) -- (513.07,563.13) ;
%Straight Lines [id:da4315844145098684] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (577.03,756.61) -- (628.78,719.66) ;
%Straight Lines [id:da7527110479870789] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (513.07,756.61) -- (577.03,756.61) ;
%Straight Lines [id:da9568497362665109] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (513.5,563.13) -- (577.46,563.13) ;
%Straight Lines [id:da3369307900348153] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (48.57,620.43) -- (70.58,647.99) ;
%Straight Lines [id:da6868672667775457] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (155.57,707.95) -- (189.17,719.91) ;
%Straight Lines [id:da34841389984338966] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (188.04,685.05) -- (189.17,719.91) ;
\draw [shift={(188.51,699.58)}, rotate = 88.15] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da11701857069369859] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (222.53,620.67) -- (200.44,647.99) ;
%Straight Lines [id:da8099438602168041] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (222.53,620.67) -- (188.04,610.94) ;
\draw [shift={(208.08,616.59)}, rotate = 195.76] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da0756370732270577] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (135.64,559.19) -- (115.45,588.03) ;
%Straight Lines [id:da014320596904135785] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (135.64,559.19) -- (155.57,588.03) ;
\draw [shift={(146.4,574.76)}, rotate = 235.35] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da3780451343371327] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (48.57,620.43) -- (82.98,610.94) ;
\draw [shift={(62.98,616.46)}, rotate = 344.57] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8877201677178443] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (81.65,719.77) -- (115.45,707.95) ;
\draw [shift={(99.87,713.4)}, rotate = 160.73] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da3099885940848246] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (81.65,719.77) -- (82.98,685.05) ;
\draw [shift={(82.21,705.31)}, rotate = 272.2] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6279110967376951] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (70.58,647.99) -- (90.52,644.82) ;
%Straight Lines [id:da5450300445713805] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (82.98,685.05) -- (99.74,674.69) ;
\draw [shift={(88.9,681.4)}, rotate = 328.28] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6912222511094805] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (115.45,707.95) -- (118.5,688.57) ;
\draw [shift={(117.19,696.88)}, rotate = 98.95] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da1123919964332567] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (155.57,707.95) -- (150.61,689.27) ;
%Straight Lines [id:da39056048533139376] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (188.04,685.05) -- (169.99,676.24) ;
\draw [shift={(177.76,680.03)}, rotate = 26.03] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da016181764706275636] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (200.44,647.99) -- (180.61,646.81) ;
%Straight Lines [id:da19117740876124967] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (188.04,610.94) -- (173.83,624.88) ;
%Straight Lines [id:da9712484835015092] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (155.57,588.03) -- (148.29,605.98) ;
\draw [shift={(153.02,594.32)}, rotate = 112.1] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da46935220829196744] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (115.45,588.03) -- (124.71,605.46) ;
%Straight Lines [id:da8688006843098186] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (82.98,610.94) -- (98.31,623.21) ;
\draw [shift={(88.38,615.26)}, rotate = 38.7] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8574259866997536] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (99.74,674.69) -- (99.77,658.96) ;
%Straight Lines [id:da5804594240344416] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (99.77,658.96) -- (90.52,644.82) ;
%Straight Lines [id:da4357112797776508] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (118.5,688.57) -- (135.21,684.39) ;
%Straight Lines [id:da04944192978018047] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (150.61,689.27) -- (135.21,684.39) ;
%Straight Lines [id:da9680195548333974] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (150.61,689.27) -- (169.99,676.24) ;
\draw [shift={(161.46,681.98)}, rotate = 146.08] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6463795145996725] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (99.74,674.69) -- (118.5,688.57) ;
\draw [shift={(106.79,679.9)}, rotate = 36.49] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da3731133999198515] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (171.07,659.52) -- (169.99,676.24) ;
\draw [shift={(170.44,669.28)}, rotate = 273.67] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da747669729219135] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (180.61,646.81) -- (171.07,659.52) ;
\draw [shift={(175,654.28)}, rotate = 306.9] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da20444128881563994] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (173.83,624.88) -- (180.61,646.81) ;
%Straight Lines [id:da026890105486100824] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (157.79,618.72) -- (173.83,624.88) ;
%Straight Lines [id:da8663102311304427] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (148.29,605.98) -- (157.79,618.72) ;
\draw [shift={(153.87,613.47)}, rotate = 233.29] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7180893928454972] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (124.71,605.46) -- (148.29,605.98) ;
\draw [shift={(137.9,605.75)}, rotate = 181.26] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5605372066736287] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (98.31,623.21) -- (113.72,618.38) ;
\draw [shift={(107.35,620.38)}, rotate = 162.58] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8638195868274086] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (113.72,618.38) -- (124.71,605.46) ;
\draw [shift={(120.12,610.85)}, rotate = 130.39] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da07181087147547482] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (90.52,644.82) -- (98.31,623.21) ;
\draw [shift={(94.89,632.7)}, rotate = 109.83] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8910997115855162] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (103.89,637.99) -- (98.31,623.21) ;
\draw [shift={(100.6,629.29)}, rotate = 69.32] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da40071184230391266] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (103.89,637.99) -- (90.52,644.82) ;
\draw [shift={(95.95,642.04)}, rotate = 332.92] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da11679728302304015] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (115.94,674.11) -- (99.74,674.69) ;
%Straight Lines [id:da6924303519485888] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (115.94,674.11) -- (118.5,688.57) ;
%Straight Lines [id:da003769716397382661] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (155.04,674.14) -- (150.61,689.27) ;
\draw [shift={(152.43,683.05)}, rotate = 286.32] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da40727661269022253] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (155.04,674.14) -- (169.99,676.24) ;
\draw [shift={(159.64,674.79)}, rotate = 7.99] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da24401621090446213] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (167.15,638.04) -- (180.61,646.81) ;
\draw [shift={(175.05,643.19)}, rotate = 213.1] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4883940421055992] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (167.15,638.04) -- (173.83,624.88) ;
%Straight Lines [id:da09386543718402085] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (135.54,615.7) -- (148.29,605.98) ;
\draw [shift={(143.03,609.99)}, rotate = 142.69] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da35770323806120596] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (124.71,605.46) -- (135.54,615.7) ;
\draw [shift={(131.14,611.54)}, rotate = 223.38] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8073111238157937] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (157.79,618.72) -- (145.42,624.94) ;
%Straight Lines [id:da4117585403451627] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (157.79,618.72) -- (155.27,632) ;
\draw [shift={(156.27,626.74)}, rotate = 280.71] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da06602474634630395] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (171.07,659.52) -- (157.28,661.3) ;
\draw [shift={(167.05,660.04)}, rotate = 172.62] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da12622253311540188] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (161.15,650.02) -- (171.07,659.52) ;
%Straight Lines [id:da5300689595831107] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (129.2,672.21) -- (135.21,684.39) ;
%Straight Lines [id:da5729556331933479] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (141.45,672.3) -- (135.21,684.39) ;
%Straight Lines [id:da9801967069242923] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (113.54,660.99) -- (99.77,658.96) ;
%Straight Lines [id:da2571699812956749] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109.84,649.65) -- (99.77,658.96) ;
%Straight Lines [id:da07943996015409982] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (125.96,624.8) -- (113.72,618.38) ;
%Straight Lines [id:da08541348593697706] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (116,631.72) -- (113.72,618.38) ;
\draw [shift={(115.35,627.91)}, rotate = 260.32] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8424532218496572] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (113.54,660.99) -- (109.84,649.65) ;
\draw [shift={(111.26,653.99)}, rotate = 71.94] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da3529691212659505] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (129.2,672.21) -- (141.45,672.3) ;
\draw [shift={(132.42,672.23)}, rotate = 0.42] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da691124944531069] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (157.28,661.3) -- (161.15,650.02) ;
%Straight Lines [id:da6605134325339088] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (116,631.72) -- (125.96,624.8) ;
%Straight Lines [id:da582920736052523] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (145.42,624.94) -- (155.27,632) ;
%Straight Lines [id:da24094021390828613] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (167.15,638.04) -- (161.15,650.02) ;
%Straight Lines [id:da5702630548778356] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (129.2,672.21) -- (115.94,674.11) ;
%Straight Lines [id:da4253455105675241] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (135.54,615.7) -- (125.96,624.8) ;
%Straight Lines [id:da8257676579420321] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (135.54,615.7) -- (145.42,624.94) ;
%Straight Lines [id:da6847723800666616] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (155.27,632) -- (167.15,638.04) ;
\draw [shift={(162.46,635.66)}, rotate = 206.93] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4744896913483265] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (155.04,674.14) -- (157.28,661.3) ;
\draw [shift={(156.4,666.34)}, rotate = 99.9] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da10263130648575247] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (141.45,672.3) -- (155.04,674.14) ;
\draw [shift={(149.63,673.41)}, rotate = 187.72] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8555954360460836] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (113.54,660.99) -- (115.94,674.11) ;
%Straight Lines [id:da9054427326286585] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (103.89,637.99) -- (109.84,649.65) ;
\draw [shift={(105.55,641.24)}, rotate = 62.94] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da044137026910640254] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (116,631.72) -- (103.89,637.99) ;
\draw [shift={(108.7,635.5)}, rotate = 332.64] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da1403590214493986] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (117.86,647.99) -- (109.84,649.65) ;
%Straight Lines [id:da5983978144696265] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (121.23,658.07) -- (113.54,660.99) ;
\draw [shift={(116.08,660.02)}, rotate = 339.23] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9999204003918096] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (157.28,661.3) -- (149.79,658.07) ;
\draw [shift={(152.25,659.13)}, rotate = 23.37] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da22324411567549896] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (161.15,650.02) -- (153.16,647.99) ;
%Straight Lines [id:da15393553753617484] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (121.23,637.92) -- (116,631.72) ;
\draw [shift={(120.48,637.03)}, rotate = 229.84] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da15217390317779778] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (130.06,631.69) -- (125.96,624.8) ;
%Straight Lines [id:da0175421369499551] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (140.97,631.69) -- (145.42,624.94) ;
%Straight Lines [id:da00023752821562439408] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (149.79,637.92) -- (155.27,632) ;
\draw [shift={(153.48,633.94)}, rotate = 132.83] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9273304832598857] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (141.45,672.3) -- (140.97,664.3) ;
%Straight Lines [id:da8874809808832274] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (129.2,672.21) -- (130.06,664.3) ;
\draw [shift={(129.78,666.86)}, rotate = 96.17] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8974624777118623] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (140.49,641.43) -- (149.79,637.92) ;
\draw [shift={(146.45,639.18)}, rotate = 159.34] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da24889316841763054] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (121.23,658.07) -- (127.51,650.47) ;
\draw [shift={(122.52,656.5)}, rotate = 309.54] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da20894228622318622] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (130.06,664.3) -- (135.46,656.15) ;
\draw [shift={(133.53,659.06)}, rotate = 123.55] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9485435449058826] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (140.97,664.3) -- (135.46,656.15) ;
%Straight Lines [id:da35806138628510786] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (149.79,658.07) -- (143.48,650.56) ;
%Straight Lines [id:da5833910983694472] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (153.16,647.99) -- (143.48,650.56) ;
%Straight Lines [id:da992879890309158] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (140.97,631.69) -- (140.49,641.43) ;
\draw [shift={(140.66,637.96)}, rotate = 272.79] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da10377770005544185] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (130.06,631.69) -- (130.62,641.37) ;
%Straight Lines [id:da6215626577077569] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (121.23,637.92) -- (130.62,641.37) ;
%Straight Lines [id:da42925440167216156] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (117.86,647.99) -- (127.51,650.47) ;
%Straight Lines [id:da7632551424211309] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (82.98,610.94) -- (115.45,588.03) ;
%Straight Lines [id:da3577001043981991] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (155.57,707.95) -- (188.04,685.05) ;
%Straight Lines [id:da7585615342392296] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (188.04,685.05) -- (200.44,647.99) ;
%Straight Lines [id:da7630956596574168] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (70.58,647.99) -- (82.98,610.94) ;
%Straight Lines [id:da008979798832417174] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (155.57,588.03) -- (188.04,610.94) ;
\draw [shift={(172.95,600.29)}, rotate = 215.2] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da06746611759383536] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (82.98,685.05) -- (115.45,707.95) ;
\draw [shift={(100.36,697.31)}, rotate = 215.2] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da12112570369916553] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (115.45,707.95) -- (155.57,707.95) ;
%Straight Lines [id:da5403634924771947] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (82.98,685.05) -- (70.58,647.99) ;
%Straight Lines [id:da6009875594413892] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (200.44,647.99) -- (188.04,610.94) ;
%Straight Lines [id:da3459666125097298] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (155.57,588.03) -- (115.45,588.03) ;
%Straight Lines [id:da9462288857748173] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (48.57,620.43) -- (135.64,559.19) ;
\draw [shift={(89.73,591.48)}, rotate = 324.88] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7721841852194533] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (189.17,719.91) -- (222.53,620.67) ;
\draw [shift={(206.3,668.96)}, rotate = 108.58] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9749732976889678] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (222.53,620.67) -- (135.64,559.19) ;
\draw [shift={(177.94,589.12)}, rotate = 35.28] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9577014190471185] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (189.17,719.91) -- (81.65,719.77) ;
\draw [shift={(138.31,719.85)}, rotate = 180.08] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da23372569280267896] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (48.57,620.43) -- (81.65,719.77) ;
\draw [shift={(65.55,671.43)}, rotate = 251.58] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da47542222928993194] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (135.46,656.15) -- (127.51,650.47) ;
\draw [shift={(130.34,652.49)}, rotate = 35.56] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da21801429506716907] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (143.48,650.56) -- (135.46,656.15) ;
%Straight Lines [id:da6444718737742603] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (143.48,650.56) -- (140.49,641.43) ;
%Straight Lines [id:da4362691625079793] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (130.62,641.37) -- (140.49,641.43) ;
%Straight Lines [id:da5986953163941509] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (127.51,650.47) -- (130.62,641.37) ;
%Straight Lines [id:da5254942702267507] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (149.79,658.07) -- (140.97,664.3) ;
%Straight Lines [id:da12009680340355189] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (130.06,631.69) -- (121.23,637.92) ;
\draw [shift={(128.01,633.13)}, rotate = 144.8] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7651489208672066] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (149.79,637.92) -- (153.16,647.99) ;
\draw [shift={(150.56,640.21)}, rotate = 71.5] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6940010101316498] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (117.86,647.99) -- (121.23,658.07) ;
%Straight Lines [id:da731315945037728] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (130.06,631.69) -- (140.97,631.69) ;
\draw [shift={(136.91,631.69)}, rotate = 180] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da1500557870449657] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (121.23,658.07) -- (130.06,664.3) ;
\draw [shift={(126.79,661.99)}, rotate = 215.2] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da0036221284838426904] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (130.06,664.3) -- (140.97,664.3) ;
%Straight Lines [id:da08656682850825526] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (153.16,647.99) -- (149.79,658.07) ;
\draw [shift={(152.4,650.28)}, rotate = 108.5] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da33595815336786017] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (121.23,637.92) -- (117.86,647.99) ;
%Straight Lines [id:da44892199079619366] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (335.24,633.59) -- (337.75,624.55) ;
%Straight Lines [id:da33814370922308146] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (344.07,645.79) -- (353.89,645.26) ;
%Straight Lines [id:da23094488651848022] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (334.94,657.43) -- (338.5,666.14) ;
%Straight Lines [id:da8646924127023083] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (312.39,632.58) -- (320.66,637.91) ;
%Straight Lines [id:da10324024976364177] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (312.86,658.34) -- (320.47,652.43) ;
%Straight Lines [id:da6098359055756624] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (320.66,637.91) -- (321.52,620.94) ;
%Straight Lines [id:da9906315188445847] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (304.03,646.49) -- (320.66,637.91) ;
%Straight Lines [id:da27563383013320886] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (320.84,652.43) -- (304.39,646.49) ;
\draw [shift={(315.34,650.44)}, rotate = 199.86] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da32043730146965954] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (323.92,670.11) -- (320.47,652.43) ;
\draw [shift={(321.93,659.9)}, rotate = 78.97] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da2719204803493327] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (323.92,670.11) -- (334.94,657.09) ;
\draw [shift={(330.33,662.53)}, rotate = 130.24] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6354417452694019] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (334.94,657.09) -- (353.7,659.43) ;
\draw [shift={(345.71,658.43)}, rotate = 187.14] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4329987214471871] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (344.07,645.44) -- (353.7,659.43) ;
\draw [shift={(349.68,653.59)}, rotate = 235.47] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7031905019855647] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (352.22,629.21) -- (344.07,645.44) ;
\draw [shift={(347.52,638.58)}, rotate = 296.65] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8144042541424219] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (352.22,629.21) -- (335.24,633.59) ;
\draw [shift={(342.38,631.75)}, rotate = 345.53] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da3811816004702768] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (321.52,620.94) -- (335.24,633.59) ;
\draw [shift={(326.25,625.3)}, rotate = 42.68] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da27612435414925396] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (353.89,645.26) -- (352.22,629.56) ;
%Straight Lines [id:da495055598030254] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (338.5,666.14) -- (353.7,659.78) ;
%Straight Lines [id:da9370022825107676] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (323.92,670.46) -- (312.86,658.69) ;
%Straight Lines [id:da9923080724606257] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (304.03,646.49) -- (312.39,632.58) ;
\draw [shift={(306.72,642.02)}, rotate = 301.02] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da16239526508834823] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (337.75,624.55) -- (321.52,620.94) ;
%Straight Lines [id:da245868195495907] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (353.89,645.26) -- (361.35,617.91) ;
%Straight Lines [id:da34166839722471276] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (338.5,666.14) -- (368.17,664.44) ;
%Straight Lines [id:da48938501850126426] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (312.86,658.69) -- (323.73,684.98) ;
%Straight Lines [id:da1459447217120391] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (313.12,632.58) -- (290.17,650.81) ;
%Straight Lines [id:da8860391056071908] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (337.75,624.55) -- (312.7,609.09) ;
%Straight Lines [id:da14530800410525524] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (337.94,609.69) -- (312.7,608.74) ;
\draw [shift={(328.21,609.32)}, rotate = 182.15] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da24786007058390225] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (368.47,640.6) -- (361.35,617.57) ;
\draw [shift={(364.5,627.74)}, rotate = 72.81] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da11993348828921357] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (367.87,663.81) -- (347.33,677.65) ;
\draw [shift={(356.44,671.51)}, rotate = 326.03] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9550773900697656] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (303.73,669.98) -- (323.73,684.63) ;
\draw [shift={(311.39,675.6)}, rotate = 36.22] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da2829395097847518] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (298.29,627.93) -- (289.81,650.81) ;
%Straight Lines [id:da26199173880916526] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (371.9,605.99) -- (352.52,605.71) ;
%Straight Lines [id:da37622599824504555] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (372.06,620.51) -- (361.35,617.57) ;
\draw [shift={(369.5,619.81)}, rotate = 195.39] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5695985195063709] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (368.51,674.78) -- (368.54,664.09) ;
%Straight Lines [id:da8491760314977981] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (382.62,670.15) -- (377.3,652.45) ;
\draw [shift={(379.56,659.96)}, rotate = 73.27] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6135135690082816] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (322.33,700.32) -- (338.42,689.56) ;
%Straight Lines [id:da18922215146516574] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (312.71,688.48) -- (323.36,684.83) ;
\draw [shift={(319.35,686.2)}, rotate = 161.06] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6461057700662698] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (283.22,642.14) -- (289.81,650.81) ;
%Straight Lines [id:da4128272518149574] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (274,653.98) -- (289.26,665.33) ;
\draw [shift={(282.75,660.49)}, rotate = 216.65] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da473346198860632] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (304.3,596.06) -- (298.11,613.4) ;
\draw [shift={(300.73,606.05)}, rotate = 289.64] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da07033765433074834] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (318.77,600.72) -- (312.7,609.09) ;
%Straight Lines [id:da9242987072547346] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (318.77,600.72) -- (298.11,613.4) ;
%Straight Lines [id:da9557291316844243] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (352.52,605.71) -- (372.06,620.51) ;
%Straight Lines [id:da40684490654267225] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (377.67,652.45) -- (368.51,674.78) ;
%Straight Lines [id:da8303950168644592] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (313.07,688.48) -- (338.42,689.56) ;
%Straight Lines [id:da5381303082405] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (289.26,665.33) -- (282.85,642.14) ;
\draw [shift={(285.68,652.39)}, rotate = 74.56] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6923915055059784] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (337.94,610.03) -- (318.77,600.72) ;
%Straight Lines [id:da8193071974610009] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (368.47,640.25) -- (372.06,620.17) ;
\draw [shift={(369.76,633.06)}, rotate = 280.12] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da3858644972619363] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (347.33,677.65) -- (367.8,674.36) ;
%Straight Lines [id:da3649233496359845] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (303.73,669.64) -- (313.25,687.89) ;
\draw [shift={(307.15,676.19)}, rotate = 62.45] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7606406198371038] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (297.92,627.58) -- (282.85,641.8) ;
\draw [shift={(292.5,632.7)}, rotate = 136.67] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7713258688583642] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (352.52,605.71) -- (327.9,589.08) ;
%Straight Lines [id:da8741010241389884] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (377.67,652.45) -- (387,624.86) ;
%Straight Lines [id:da09532499445728893] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (369,689.57) -- (338.42,689.56) ;
%Straight Lines [id:da5213365866004471] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (299.13,692.86) -- (289.62,665.33) ;
%Straight Lines [id:da9868472077416961] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (273.74,630.48) -- (298.11,613.4) ;
%Straight Lines [id:da002436694361395375] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (273.74,630.48) -- (297.92,627.93) ;
%Straight Lines [id:da2777336515214823] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (327.9,588.73) -- (337.94,609.69) ;
\draw [shift={(331.66,596.59)}, rotate = 64.4] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8953879637378681] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (386.64,624.86) -- (368.47,640.6) ;
%Straight Lines [id:da058384379757159266] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (347.33,677.73) -- (368.63,689.57) ;
\draw [shift={(359.2,684.33)}, rotate = 209.06] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5265982658696879] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (304.09,669.98) -- (299.13,692.86) ;
%Straight Lines [id:da23378189834334395] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (273.74,630.48) -- (304.3,596.06) ;
%Straight Lines [id:da7880900450220438] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (327.9,589.08) -- (371.9,605.99) ;
\draw [shift={(351.2,598.04)}, rotate = 201.03] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da44912534993089315] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (386.64,624.86) -- (382.62,670.15) ;
%Straight Lines [id:da6668126664840506] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (321.96,699.97) -- (368.63,689.22) ;
\draw [shift={(342.47,695.25)}, rotate = 347.03] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6479685891771809] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (299.13,692.86) -- (274.37,653.98) ;
%Straight Lines [id:da32398895809740136] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (259.26,635.11) -- (304.3,596.06) ;
\draw [shift={(282.84,614.67)}, rotate = 139.07] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5047815396257191] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (371.9,605.99) -- (319.07,577.23) ;
\draw [shift={(344.25,590.94)}, rotate = 28.57] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7906507373005782] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (395.49,613.02) -- (382.62,670.15) ;
\draw [shift={(388.75,642.95)}, rotate = 282.69] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da3961293912613193] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (321.96,700.32) -- (383.44,693.98) ;
\draw [shift={(354.09,697.01)}, rotate = 174.11] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da06072755183261824] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (274,653.98) -- (298.93,707.39) ;
\draw [shift={(285.24,678.05)}, rotate = 64.98] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da10655253456997493] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (259.42,649.63) -- (298.93,707.39) ;
%Straight Lines [id:da8530384072444288] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (383.44,693.98) -- (312.97,712.34) ;
%Straight Lines [id:da6888735822828609] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (395.49,613.02) -- (391.73,681.81) ;
%Straight Lines [id:da43073094100494025] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (319.07,577.23) -- (386.38,601.36) ;
%Straight Lines [id:da42334815230880873] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (304.48,581.54) -- (259.26,635.11) ;
%Straight Lines [id:da2713017795774768] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (331.08,553.87) -- (386.38,601.36) ;
%Straight Lines [id:da034266010773075006] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (422.55,617.04) -- (391.73,681.81) ;
%Straight Lines [id:da8158288735061145] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (388.24,719.98) -- (312.97,712.34) ;
%Straight Lines [id:da7018762136317886] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (259.42,649.63) -- (274.55,719.25) ;
%Straight Lines [id:da9031639714993491] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (304.48,581.54) -- (239.61,617.04) ;
%Straight Lines [id:da6070121303180698] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (239.61,617.04) -- (259.42,649.63) ;
%Straight Lines [id:da9529656840701755] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (239.61,617.04) -- (259.26,635.11) ;
\draw [shift={(250.47,627.02)}, rotate = 222.6] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7287846589483657] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (304.48,581.54) -- (331.08,553.87) ;
%Straight Lines [id:da8384836464007825] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (319.07,577.23) -- (331.08,553.87) ;
\draw [shift={(325.71,564.3)}, rotate = 117.21] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4388516081669318] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (386.38,601.36) -- (422.55,617.04) ;
%Straight Lines [id:da5856871842725155] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (395.49,613.02) -- (422.55,617.04) ;
\draw [shift={(406.15,614.6)}, rotate = 8.45] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4505000817089775] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (392.43,681.96) -- (388.24,719.98) ;
%Straight Lines [id:da5695330460748158] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (383.44,693.98) -- (388.24,719.98) ;
\draw [shift={(386.09,708.36)}, rotate = 259.54] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6885630278171109] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (273.4,719.98) -- (298.16,707.93) ;
\draw [shift={(287.04,713.35)}, rotate = 154.05] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8234175384317073] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (273.4,720.34) -- (312.97,712.69) ;
%Straight Lines [id:da11920362526648476] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (368.3,640.15) -- (377.13,652) ;
\draw [shift={(373.55,647.2)}, rotate = 233.32] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da3123566525639505] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (353.53,658.99) -- (368,663.65) ;
\draw [shift={(362.1,661.75)}, rotate = 197.83] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5357849413333104] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (353.72,644.82) -- (368.3,640.5) ;
%Straight Lines [id:da1398098343440224] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (368,663.3) -- (377.13,651.66) ;
\draw [shift={(370.78,659.76)}, rotate = 308.1] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da061086612405534035] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (353.53,659.34) -- (353.72,644.82) ;
%Straight Lines [id:da2907895325205663] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (335.24,633.25) -- (344.07,645.1) ;
\draw [shift={(337.93,636.85)}, rotate = 53.32] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6816325093043691] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (320.47,652.08) -- (334.94,656.74) ;
\draw [shift={(329.04,654.84)}, rotate = 197.83] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4143653286798459] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (320.66,637.56) -- (335.24,633.25) ;
%Straight Lines [id:da1055797315509408] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (334.94,656.74) -- (344.07,645.1) ;
\draw [shift={(340.37,649.82)}, rotate = 128.1] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da27377619920769924] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (320.47,652.08) -- (320.66,637.56) ;
%Straight Lines [id:da5307401245514476] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (338.15,666.05) -- (346.98,677.9) ;
%Straight Lines [id:da29669625043708003] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (323.37,684.74) -- (338.06,689.46) ;
%Straight Lines [id:da6011367243747971] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (323.56,670.37) -- (338.15,666.05) ;
%Straight Lines [id:da13912510199142103] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (338.06,689.46) -- (347.34,677.64) ;
%Straight Lines [id:da5894426315139762] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (323.38,684.54) -- (323.56,670.02) ;
\draw [shift={(323.49,675.88)}, rotate = 90.74] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da6093813374031174] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (382.47,670.19) -- (391.3,682.05) ;
%Straight Lines [id:da43019049091742234] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (368.01,689.3) -- (382.71,694.02) ;
\draw [shift={(376.7,692.09)}, rotate = 197.83] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da2093127703799389] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (368.25,674.51) -- (382.83,670.19) ;
%Straight Lines [id:da6665385892103717] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (382.71,694.02) -- (391.99,682.2) ;
%Straight Lines [id:da10947865396386791] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (368.38,689.3) -- (368.57,674.55) ;
%Straight Lines [id:da17989344553219055] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (386.47,601.82) -- (395.3,613.67) ;
%Straight Lines [id:da3601323879448719] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (371.69,620.66) -- (386.17,625.32) ;
%Straight Lines [id:da07933502199677034] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (371.88,606.14) -- (386.47,601.82) ;
%Straight Lines [id:da17047588706649397] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (386.17,625.32) -- (395.3,613.67) ;
%Straight Lines [id:da8038905794398379] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (371.69,620.32) -- (371.88,605.8) ;
\draw [shift={(371.75,615.96)}, rotate = 270.74] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da22778068302464471] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (312.72,609.42) -- (321.55,621.27) ;
\draw [shift={(317.97,616.47)}, rotate = 233.32] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7150612177977895] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (297.95,628.26) -- (312.42,632.91) ;
\draw [shift={(302.42,629.7)}, rotate = 17.83] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5933179979372447] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (298.13,613.74) -- (312.72,609.42) ;
\draw [shift={(306.77,611.18)}, rotate = 163.51] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9504532607916705] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (312.42,632.91) -- (321.55,621.27) ;
\draw [shift={(315.19,629.37)}, rotate = 308.1] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4331951189497394] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (297.95,628.26) -- (298.13,613.74) ;
\draw [shift={(298.06,619.6)}, rotate = 90.74] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da17642089007974038] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (352.32,605.97) -- (361.15,617.82) ;
%Straight Lines [id:da3470205194798599] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (337.55,624.8) -- (352.02,629.46) ;
%Straight Lines [id:da2816465189216313] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (337.73,610.28) -- (352.32,605.97) ;
%Straight Lines [id:da48213320022244166] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (352.02,629.46) -- (361.15,617.82) ;
\draw [shift={(354.79,625.92)}, rotate = 308.1] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4157770094546842] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (337.55,624.8) -- (337.73,610.28) ;
%Straight Lines [id:da14908483215399282] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (304,646.71) -- (312.83,658.56) ;
%Straight Lines [id:da4709112890262941] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (289.23,665.21) -- (303.7,669.86) ;
\draw [shift={(293.7,666.65)}, rotate = 17.83] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9692401469364427] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (289.78,651.03) -- (304.37,646.71) ;
%Straight Lines [id:da07755858612491129] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (303.7,670.55) -- (312.83,658.91) ;
%Straight Lines [id:da29774578277211705] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (289.59,665.55) -- (289.78,651.03) ;
%Straight Lines [id:da6424655893847591] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (318.53,577.3) -- (327.36,589.16) ;
\draw [shift={(323.78,584.35)}, rotate = 233.32] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da20885275174558893] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (303.76,596.14) -- (318.23,600.8) ;
%Straight Lines [id:da2921061347169558] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (303.95,581.62) -- (318.53,577.3) ;
%Straight Lines [id:da19551197334116455] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (318.23,600.8) -- (327.36,589.16) ;
%Straight Lines [id:da30239966028654774] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (303.76,596.14) -- (303.95,581.62) ;
%Straight Lines [id:da9664139188859782] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (274.21,630.48) -- (283.04,642.33) ;
%Straight Lines [id:da2729562520632933] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (259.44,649.32) -- (273.91,653.98) ;
%Straight Lines [id:da45538613483020773] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (259.63,634.8) -- (274.21,630.48) ;
%Straight Lines [id:da9831968298068094] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (273.91,653.98) -- (283.04,642.33) ;
\draw [shift={(279.34,647.05)}, rotate = 128.1] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9635235637249142] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (259.44,649.32) -- (259.63,634.8) ;
%Straight Lines [id:da5865325458531379] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (312.91,688.05) -- (321.88,700.08) ;
\draw [shift={(315.66,691.74)}, rotate = 53.31] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da4587870938642562] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (297.9,707.88) -- (312.6,712.61) ;
%Straight Lines [id:da3784213679421502] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (298.46,692.78) -- (313.28,688.4) ;
%Straight Lines [id:da8007333099084966] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (312.6,712.26) -- (321.88,700.43) ;
%Straight Lines [id:da7194758747703434] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (298.27,707.53) -- (298.46,692.78) ;
%Straight Lines [id:da42993034183127965] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (331.08,553.87) -- (422.55,617.04) ;
\draw [shift={(377.97,586.25)}, rotate = 214.63] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5661976667220727] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (331.08,553.87) -- (239.61,617.04) ;
\draw [shift={(287.73,583.81)}, rotate = 145.37] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da15182385972034007] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (239.61,617.04) -- (274.55,719.25) ;
\draw [shift={(256.14,665.4)}, rotate = 71.13] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da9221990528655977] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (387.61,719.25) -- (422.55,617.04) ;
\draw [shift={(404.14,670.89)}, rotate = 288.87] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da1396670234562658] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (273.4,719.98) -- (388.24,719.98) ;
\draw [shift={(327.92,719.98)}, rotate = 0] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;

% Text Node
\draw (12.47,139.79) node [anchor=north west][inner sep=0.75pt]   [align=left] {Truncated Tetrahedron};
% Text Node
\draw (192.4,139.79) node [anchor=north west][inner sep=0.75pt]   [align=left] {Cuboctahedron};
% Text Node
\draw (321.72,139.79) node [anchor=north west][inner sep=0.75pt]   [align=left] {Truncted Octahedron};
% Text Node
\draw (469.79,138.87) node [anchor=north west][inner sep=0.75pt]   [align=left] {Rhombicuboctahedron};
% Text Node
\draw (46.23,334.03) node [anchor=north west][inner sep=0.75pt]   [align=left] {Icosidodecahedron};
% Text Node
\draw (216.38,332.91) node [anchor=north west][inner sep=0.75pt]   [align=left] {Great Rhombicuboctahedron};
% Text Node
\draw (456.83,331.99) node [anchor=north west][inner sep=0.75pt]   [align=left] {Truncated Cube};
% Text Node
\draw (36.03,531.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {Truncated Icosahedron};
% Text Node
\draw (234.96,532.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {Truncated Dodecahedron};
% Text Node
\draw (482.28,530.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {Snub Cube};
% Text Node
\draw (44.9,726.07) node [anchor=north west][inner sep=0.75pt]   [align=left] {Rhombicosidodecahedron};
% Text Node
\draw (259.94,726.61) node [anchor=north west][inner sep=0.75pt]   [align=left] {Snub Dodecahedron};
% Text Node
\draw (426.76,767.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {Great Rhombicosidodecahedron};


\end{tikzpicture}


==> tikzfigure/MultiGraphConstructions.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,747); %set diagram left start at 0, and has height of 747

%Straight Lines [id:da7566701686986945] 
\draw [line width=0.75]    (69,233.1) -- (101.93,191.31) ;
%Straight Lines [id:da6272972722125902] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (157.56,292.16) -- (190.07,249.16) ;
%Straight Lines [id:da0015248513090102556] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (49.26,345.04) -- (102.51,329.1) ;
%Straight Lines [id:da8584986306734919] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (15.32,251.27) -- (69,234.12) ;
%Straight Lines [id:da3584312798470024] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (136.84,233.15) -- (190.07,249.16) ;
%Straight Lines [id:da8780916187941665] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (102.51,328.59) -- (113.94,308.18) ;
%Straight Lines [id:da07049496891536333] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (72.75,256.84) -- (69,234.12) ;
%Straight Lines [id:da15799592188610667] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (157.56,292.16) -- (140.06,275.82) ;
%Straight Lines [id:da4090053228666295] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (136.84,233.15) -- (114.6,243.46) ;
%Straight Lines [id:da9472958679673555] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (72.75,296.84) -- (65.71,276.84) ;
%Straight Lines [id:da02993495651200706] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (65.71,276.84) -- (72.75,256.84) ;
%Straight Lines [id:da14649293602428348] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (88.9,293.29) -- (72.75,296.33) ;
%Straight Lines [id:da7089970818080549] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (114.6,243.46) -- (103.47,254.69) ;
%Straight Lines [id:da12428886434912356] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (125.06,269.51) -- (140.06,275.82) ;
%Straight Lines [id:da0026113591061849295] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (116.47,293.05) -- (114.6,308.18) ;
%Straight Lines [id:da7569333159993354] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (116.47,293.05) -- (114.96,279.38) ;
%Straight Lines [id:da12578748230357673] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (95.99,266.57) -- (103.47,254.69) ;
%Straight Lines [id:da287853915370319] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (114.96,279.38) -- (125.06,269.51) ;
%Straight Lines [id:da9762013631028692] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (88.9,292.78) -- (90.79,279.32) ;
%Straight Lines [id:da7717764926126345] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (91.46,279.32) -- (95.99,266.57) ;
%Straight Lines [id:da5905176006913746] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (15.32,250.76) -- (49.26,345.04) ;
%Straight Lines [id:da2659752474461421] 
\draw [line width=0.75]    (156.85,343.85) -- (102.51,328.59) ;
%Straight Lines [id:da1402016807677815] 
\draw [line width=0.75]    (156.89,292.16) -- (156.85,343.85) ;
%Straight Lines [id:da20260075674584188] 
\draw [line width=0.75]    (101.93,191.31) -- (136.18,233.15) ;
%Straight Lines [id:da04508735039272982] 
\draw [line width=0.75]    (15.32,250.25) -- (48.19,292.09) ;
%Straight Lines [id:da8146210801139757] 
\draw [line width=0.75]    (49.26,344.53) -- (48.19,292.09) ;
%Straight Lines [id:da6852124279460037] 
\draw [line width=0.75]    (48.19,292.09) -- (65.71,275.82) ;
%Straight Lines [id:da9175272681790985] 
\draw [line width=0.75]    (136.18,233.15) -- (132.36,255.82) ;
%Straight Lines [id:da9343615373281182] 
\draw [line width=0.75]    (156.89,292.16) -- (132.36,295.82) ;
%Straight Lines [id:da08483780194123747] 
\draw [line width=0.75]    (102.51,328.59) -- (91.17,308.18) ;
%Straight Lines [id:da21029911158970305] 
\draw [line width=0.75]    (72.75,295.82) -- (48.19,292.09) ;
%Straight Lines [id:da5889924423134041] 
\draw [line width=0.75]    (69,233.1) -- (91.17,243.46) ;
%Straight Lines [id:da8299344142012166] 
\draw [line width=0.75]    (91.17,308.18) -- (72.75,295.82) ;
%Straight Lines [id:da936577996932241] 
\draw [line width=0.75]    (132.36,255.82) -- (113.94,243.46) ;
%Straight Lines [id:da5476183553795211] 
\draw [line width=0.75]    (139.39,275.82) -- (132.36,255.82) ;
%Straight Lines [id:da2849239311250622] 
\draw [line width=0.75]    (132.36,295.82) -- (139.39,275.82) ;
%Straight Lines [id:da1348786234292767] 
\draw [line width=0.75]    (113.94,308.18) -- (132.36,295.82) ;
%Straight Lines [id:da8807023218871686] 
\draw [line width=0.75]    (72.75,255.82) -- (91.17,243.46) ;
%Straight Lines [id:da9480604162793431] 
\draw [line width=0.75]    (91.17,243.46) -- (113.94,243.46) ;
%Straight Lines [id:da3624271522452047] 
\draw [line width=0.75]    (91.17,308.18) -- (113.94,308.18) ;
%Straight Lines [id:da2317692735987078] 
\draw [line width=0.75]    (91.17,243.46) -- (102.81,254.69) ;
%Straight Lines [id:da03840475449745395] 
\draw [line width=0.75]    (88.9,292.78) -- (91.17,308.18) ;
%Straight Lines [id:da5161763088070177] 
\draw [line width=0.75]    (102.52,287.23) -- (88.9,292.78) ;
%Straight Lines [id:da5223207512287009] 
\draw [line width=0.75]    (65.71,275.82) -- (80.87,269.07) ;
%Straight Lines [id:da1277119075590165] 
\draw [line width=0.75]    (80.87,269.07) -- (72.75,255.82) ;
%Straight Lines [id:da08246430014578521] 
\draw [line width=0.75]    (132.36,255.82) -- (124.4,269.51) ;
%Straight Lines [id:da8391401634946916] 
\draw [line width=0.75]    (132.36,295.82) -- (115.8,293.05) ;
%Straight Lines [id:da1999660660460063] 
\draw [line width=0.75]    (115.8,293.05) -- (102.52,287.23) ;
%Straight Lines [id:da15882835410878648] 
\draw [line width=0.75]    (90.79,279.32) -- (80.87,269.07) ;
%Straight Lines [id:da12062394873870863] 
\draw [line width=0.75]    (109.84,266.61) -- (102.81,254.69) ;
%Straight Lines [id:da07117010859997897] 
\draw [line width=0.75]    (95.32,266.57) -- (80.87,269.07) ;
%Straight Lines [id:da805798560470333] 
\draw [line width=0.75]    (124.4,269.51) -- (109.84,266.61) ;
%Straight Lines [id:da6738665548089926] 
\draw [line width=0.75]    (95.32,266.57) -- (109.84,266.61) ;
%Straight Lines [id:da5035004476940421] 
\draw [line width=0.75]    (102.52,287.23) -- (114.29,279.38) ;
%Straight Lines [id:da3573672134000354] 
\draw [line width=0.75]    (90.79,279.32) -- (102.52,287.23) ;
%Straight Lines [id:da5798385515393847] 
\draw [line width=0.75]    (109.84,266.61) -- (114.29,279.38) ;
%Straight Lines [id:da25371641665662126] 
\draw [line width=0.75]    (189.4,249.16) -- (156.85,343.85) ;
%Straight Lines [id:da642064027891871] 
\draw [line width=0.75]    (156.85,343.85) -- (49.41,344.34) ;
%Straight Lines [id:da021960482558826655] 
\draw [line width=0.75]    (101.93,191.31) -- (15.71,250.13) ;
%Straight Lines [id:da5029962216602932] 
\draw [line width=0.75]    (189.4,249.16) -- (101.93,191.31) ;
%Straight Lines [id:da13725687125821961] 
\draw [line width=0.75]    (294.79,234.46) -- (326.96,193.41) ;
%Straight Lines [id:da31104365328531425] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (380.65,292.46) -- (412.4,250.22) ;
%Straight Lines [id:da627029990790031] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (275.52,344.38) -- (327.53,328.73) ;
%Straight Lines [id:da31130786267055943] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (242.37,252.3) -- (294.79,235.46) ;
%Straight Lines [id:da883515602491949] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (360.41,234.5) -- (412.4,250.22) ;
%Straight Lines [id:da8849324356223405] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (327.53,328.23) -- (338.69,308.18) ;
%Straight Lines [id:da47755592823864457] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (298.46,257.77) -- (294.79,235.46) ;
%Straight Lines [id:da7453620611262604] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (380.65,292.46) -- (363.55,276.41) ;
%Straight Lines [id:da5731672449808403] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (360.41,234.5) -- (338.69,244.63) ;
%Straight Lines [id:da0018274989502675698] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (298.46,297.04) -- (291.59,277.41) ;
%Straight Lines [id:da20346720835907806] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (291.59,277.41) -- (298.46,257.77) ;
%Straight Lines [id:da2729727558330082] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (314.23,293.56) -- (298.46,296.54) ;
%Straight Lines [id:da4529027948277591] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (338.69,244.63) -- (327.82,255.65) ;
%Straight Lines [id:da9770263191576618] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (348.91,270.21) -- (363.55,276.41) ;
%Straight Lines [id:da284246653862644] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (340.51,293.33) -- (338.69,308.18) ;
%Straight Lines [id:da7991941563334677] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (340.51,293.33) -- (339.04,279.9) ;
%Straight Lines [id:da8673006716794007] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (320.5,267.32) -- (327.82,255.65) ;
%Straight Lines [id:da9730517768938745] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (339.04,279.9) -- (348.91,270.21) ;
%Straight Lines [id:da24035025881501948] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (314.23,293.06) -- (316.08,279.84) ;
%Straight Lines [id:da8609116193741042] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (316.08,279.84) -- (320.5,267.32) ;
%Straight Lines [id:da21819053134829436] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (242.37,251.8) -- (275.52,344.38) ;
%Straight Lines [id:da12230312309263258] 
\draw [line width=0.75]    (380.61,343.22) -- (327.53,328.23) ;
%Straight Lines [id:da3683275537891211] 
\draw [line width=0.75]    (380.65,292.46) -- (380.61,343.22) ;
%Straight Lines [id:da38346900194086553] 
\draw [line width=0.75]    (326.96,193.41) -- (360.41,234.5) ;
%Straight Lines [id:da9655843727835465] 
\draw [line width=0.75]    (242.37,251.3) -- (274.47,292.39) ;
%Straight Lines [id:da7774235392553219] 
\draw [line width=0.75]    (275.52,343.88) -- (274.47,292.39) ;
%Straight Lines [id:da30914801315880336] 
\draw [line width=0.75]    (274.47,292.39) -- (291.59,276.41) ;
%Straight Lines [id:da6988405262929558] 
\draw [line width=0.75]    (360.41,234.5) -- (356.68,256.77) ;
%Straight Lines [id:da5586175260879473] 
\draw [line width=0.75]    (380.65,292.46) -- (356.68,296.04) ;
%Straight Lines [id:da6535878901908023] 
\draw [line width=0.75]    (327.53,328.23) -- (316.45,308.18) ;
%Straight Lines [id:da6180294409409635] 
\draw [line width=0.75]    (298.46,296.04) -- (274.47,292.39) ;
%Straight Lines [id:da7622871372214435] 
\draw [line width=0.75]    (294.79,234.46) -- (316.45,244.63) ;
%Straight Lines [id:da26306022623218506] 
\draw [line width=0.75]    (316.45,308.18) -- (298.46,296.04) ;
%Straight Lines [id:da45103847376199724] 
\draw [line width=0.75]    (356.68,256.77) -- (338.69,244.63) ;
%Straight Lines [id:da03325155034621918] 
\draw [line width=0.75]    (363.55,276.41) -- (356.68,256.77) ;
%Straight Lines [id:da7017043569771173] 
\draw [line width=0.75]    (356.68,296.04) -- (363.55,276.41) ;
%Straight Lines [id:da3496469122544681] 
\draw [line width=0.75]    (338.69,308.18) -- (356.68,296.04) ;
%Straight Lines [id:da3248355058177461] 
\draw [line width=0.75]    (298.46,256.77) -- (316.45,244.63) ;
%Straight Lines [id:da28257778426108926] 
\draw [line width=0.75]    (316.45,244.63) -- (338.69,244.63) ;
%Straight Lines [id:da6201098588078886] 
\draw [line width=0.75]    (316.45,308.18) -- (338.69,308.18) ;
%Straight Lines [id:da30464298794322464] 
\draw [line width=0.75]    (316.45,244.63) -- (327.82,255.65) ;
%Straight Lines [id:da9370212837281566] 
\draw [line width=0.75]    (314.23,293.06) -- (316.45,308.18) ;
%Straight Lines [id:da8540616597714215] 
\draw [line width=0.75]    (327.54,287.61) -- (314.23,293.06) ;
%Straight Lines [id:da9300685950357466] 
\draw [line width=0.75]    (291.59,276.41) -- (306.39,269.78) ;
%Straight Lines [id:da5835511245981051] 
\draw [line width=0.75]    (306.39,269.78) -- (298.46,256.77) ;
%Straight Lines [id:da13439635611680845] 
\draw [line width=0.75]    (356.68,256.77) -- (348.91,270.21) ;
%Straight Lines [id:da9904408801985831] 
\draw [line width=0.75]    (356.68,296.04) -- (340.51,293.33) ;
%Straight Lines [id:da5757516979035517] 
\draw [line width=0.75]    (340.51,293.33) -- (327.54,287.61) ;
%Straight Lines [id:da8828626335207463] 
\draw [line width=0.75]    (316.08,279.84) -- (306.39,269.78) ;
%Straight Lines [id:da5178404999718884] 
\draw [line width=0.75]    (334.69,267.36) -- (327.82,255.65) ;
%Straight Lines [id:da6281393498065175] 
\draw [line width=0.75]    (320.5,267.32) -- (306.39,269.78) ;
%Straight Lines [id:da5729323285471468] 
\draw [line width=0.75]    (348.91,270.21) -- (334.69,267.36) ;
%Straight Lines [id:da5501675301672047] 
\draw [line width=0.75]    (320.5,267.32) -- (334.69,267.36) ;
%Straight Lines [id:da6106032739262874] 
\draw [line width=0.75]    (327.54,287.61) -- (339.04,279.9) ;
%Straight Lines [id:da06997180051641361] 
\draw [line width=0.75]    (316.08,279.84) -- (327.54,287.61) ;
%Straight Lines [id:da4351128204036179] 
\draw [line width=0.75]    (334.69,267.36) -- (339.04,279.9) ;
%Straight Lines [id:da8581512743363917] 
\draw [line width=0.75]    (412.4,250.22) -- (380.61,343.22) ;
%Straight Lines [id:da0351428669874112] 
\draw [line width=0.75]    (380.61,343.22) -- (275.66,343.7) ;
%Straight Lines [id:da8564515151389538] 
\draw [line width=0.75]    (326.96,193.41) -- (242.74,251.18) ;
%Straight Lines [id:da15098797767174266] 
\draw [line width=0.75]    (412.4,250.22) -- (326.96,193.41) ;
%Curve Lines [id:da33893962723149906] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (326.96,193.41) .. controls (217.8,247.98) and (218.2,248.38) .. (274.47,292.39) ;
%Curve Lines [id:da3463574131277687] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (326.96,193.41) .. controls (447.4,242.38) and (425.8,248.38) .. (380.61,343.22) ;
%Curve Lines [id:da6714385630975472] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (326.96,193.41) .. controls (298.2,236.78) and (299,229.98) .. (316.45,244.63) ;
%Curve Lines [id:da7873382842062502] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (326.96,193.41) .. controls (356.6,234.38) and (354.6,228.78) .. (356.68,256.77) ;
%Curve Lines [id:da6812609192189223] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (356.68,296.04) .. controls (378.2,296.38) and (377.8,304.38) .. (380.61,343.22) ;
%Curve Lines [id:da9920647862015457] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (316.45,308.18) .. controls (331.4,332.78) and (349,329.98) .. (380.61,343.22) ;
%Curve Lines [id:da8548695488288607] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (274.47,292.39) .. controls (233.4,383.18) and (326.6,348.38) .. (380.61,343.22) ;
%Curve Lines [id:da019272463280399776] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (316.45,308.18) .. controls (295,301.58) and (295.8,303.18) .. (274.47,292.39) ;
%Curve Lines [id:da3826218544352229] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (316.45,308.18) .. controls (341.4,321.98) and (349,305.18) .. (356.68,296.04) ;
%Curve Lines [id:da09682339329051581] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (316.45,308.18) .. controls (318.2,291.98) and (319.8,294.38) .. (327.54,287.61) ;
%Curve Lines [id:da5176306952374068] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (356.68,296.04) .. controls (373.8,281.58) and (366.6,265.58) .. (356.68,256.77) ;
%Curve Lines [id:da26183412936707895] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (327.54,287.61) .. controls (336.6,297.18) and (344.2,299.18) .. (356.68,296.04) ;
%Curve Lines [id:da20319687738112036] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (327.54,287.61) .. controls (336.6,280.38) and (335.8,277.18) .. (334.69,267.36) ;
%Curve Lines [id:da02217202758414194] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (327.54,287.61) .. controls (321.8,276.78) and (314.2,274.38) .. (306.39,269.78) ;
%Curve Lines [id:da5357029105260738] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (306.39,269.78) .. controls (296.6,263.98) and (274.6,282.38) .. (274.47,292.39) ;
%Curve Lines [id:da6259381979252343] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (316.45,244.63) .. controls (304.6,251.98) and (301.4,263.18) .. (306.39,269.78) ;
%Curve Lines [id:da2822704768556952] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (334.69,267.36) .. controls (323,261.98) and (315,265.18) .. (306.39,269.78) ;
%Curve Lines [id:da04253362240811098] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (356.68,256.77) .. controls (349,263.18) and (347,267.58) .. (334.69,267.36) ;
%Curve Lines [id:da4677930126798786] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (356.68,256.77) .. controls (347,239.58) and (329.8,237.58) .. (316.45,244.63) ;
%Curve Lines [id:da6791161079754637] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (334.69,267.36) .. controls (335.8,255.18) and (331.8,249.18) .. (316.45,244.63) ;
%Curve Lines [id:da5011694283761852] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (532.77,205.82) .. controls (576.77,227.32) and (576.27,219.32) .. (588.8,330.98) ;
%Straight Lines [id:da708008037067825] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (525.76,291.67) -- (564.87,283.8) ;
%Straight Lines [id:da49283183352548887] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (535.73,275.37) -- (564.87,283.8) ;
%Straight Lines [id:da9138927611245184] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (564.87,283.8) -- (564.87,244.53) ;
%Straight Lines [id:da6082258343541704] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (535.73,275.37) -- (542.88,255.12) ;
%Straight Lines [id:da9863051809096377] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (542.88,255.12) -- (564.87,244.53) ;
%Straight Lines [id:da11487903486038942] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (524.64,232.39) -- (564.87,244.53) ;
%Straight Lines [id:da7699847319877728] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (542.88,255.12) -- (524.64,232.39) ;
%Straight Lines [id:da234540125015956] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (514.58,257.53) -- (542.88,255.12) ;
%Straight Lines [id:da34773250843466785] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (514.58,257.53) -- (524.64,232.39) ;
%Straight Lines [id:da3673438620036018] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (514.58,257.53) -- (535.73,275.37) ;
%Straight Lines [id:da3607388291203286] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (535.73,275.37) -- (525.76,291.67) ;
%Straight Lines [id:da4876564730927586] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (588.8,330.98) -- (525.76,291.67) ;
%Straight Lines [id:da047862482841513954] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (588.8,330.98) -- (564.87,283.8) ;
%Straight Lines [id:da7858870144231036] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (514.58,257.53) -- (482.66,280.14) ;
%Straight Lines [id:da1785733026482954] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (525.76,291.67) -- (482.66,280.14) ;
%Straight Lines [id:da344590426096387] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (524.64,232.39) -- (532.77,205.82) ;
%Straight Lines [id:da6539290881475732] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (564.87,244.53) -- (532.77,205.82) ;
%Straight Lines [id:da9585898253011003] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (532.77,205.82) -- (482.66,280.14) ;
%Straight Lines [id:da9128721975961389] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (588.8,330.98) -- (482.66,280.14) ;
%Straight Lines [id:da7964843369531933] 
\draw [line width=0.75]    (27,374.78) -- (49.4,427.6) ;
%Straight Lines [id:da7145104314103468] 
\draw [line width=0.75]    (156.6,473.95) -- (179,526.78) ;
%Straight Lines [id:da07464020610474886] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (26.5,374.78) -- (80.98,396.49) ;
%Straight Lines [id:da47214804458663395] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (124.52,505.06) -- (179,526.78) ;
%Straight Lines [id:da45308030779421427] 
\draw [line width=0.75]    (126.17,397.18) -- (179,374.78) ;
%Straight Lines [id:da7197584749113828] 
\draw [line width=0.75]    (27,526.78) -- (79.83,504.38) ;
%Straight Lines [id:da9124022881375344] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (27,526.78) -- (48.71,472.29) ;
%Straight Lines [id:da2649452770173881] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (156.79,429.26) -- (178.5,374.78) ;
%Straight Lines [id:da812248396540906] 
\draw [line width=0.75]    (81.48,396.49) -- (126.17,397.18) ;
%Straight Lines [id:da7236151942095763] 
\draw [line width=0.75]    (79.83,504.38) -- (124.52,505.06) ;
%Straight Lines [id:da4324489945531398] 
\draw [line width=0.75]    (48.71,472.29) -- (79.83,504.38) ;
%Straight Lines [id:da5065768166192381] 
\draw [line width=0.75]    (126.17,397.18) -- (157.29,429.26) ;
%Straight Lines [id:da4029457011437936] 
\draw [line width=0.75]    (49.4,427.6) -- (81.48,396.49) ;
%Straight Lines [id:da11240231725674521] 
\draw [line width=0.75]    (124.52,505.06) -- (156.6,473.95) ;
%Straight Lines [id:da37190582082998946] 
\draw [line width=0.75]    (156.6,473.95) -- (157.29,429.26) ;
%Straight Lines [id:da637769660403934] 
\draw [line width=0.75]    (48.71,472.29) -- (49.4,427.6) ;
%Straight Lines [id:da6082521556679374] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (178.5,526.78) -- (178.5,374.78) ;
%Straight Lines [id:da3254851604002915] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (27,526.78) -- (27,374.78) ;
%Straight Lines [id:da8788869567694004] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (27,526.78) -- (179,526.78) ;
%Straight Lines [id:da4480141108453417] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (27,374.78) -- (179,374.78) ;
%Straight Lines [id:da9625469912544] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (80.98,396.49) -- (88.88,417.38) ;
%Straight Lines [id:da7438893591602025] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (116.62,484.18) -- (124.52,505.06) ;
%Straight Lines [id:da10214976320396962] 
\draw [line width=0.75]    (136.25,464.77) -- (156.6,473.95) ;
%Straight Lines [id:da8307382394030189] 
\draw [line width=0.75]    (49.4,427.6) -- (69.75,436.79) ;
%Straight Lines [id:da6576530220166601] 
\draw [line width=0.75]    (116.99,417.53) -- (126.17,397.18) ;
%Straight Lines [id:da36160470563241787] 
\draw [line width=0.75]    (79.83,504.38) -- (89.01,484.02) ;
%Straight Lines [id:da7431615940122243] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (135.9,437.16) -- (156.79,429.26) ;
%Straight Lines [id:da983242404225632] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (48.71,472.29) -- (69.6,464.39) ;
%Straight Lines [id:da4654790398846005] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (89.51,484.02) -- (117.12,484.18) ;
%Straight Lines [id:da9320377567894749] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (88.88,417.38) -- (116.49,417.53) ;
%Straight Lines [id:da7954261685133934] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (69.25,436.79) -- (88.88,417.38) ;
%Straight Lines [id:da4478346517395435] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (116.62,484.18) -- (136.25,464.77) ;
%Straight Lines [id:da6762905214663613] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (135.75,464.77) -- (135.9,437.16) ;
%Straight Lines [id:da7787186023167532] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (69.6,464.39) -- (69.75,436.79) ;
%Straight Lines [id:da009280014832965477] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (89.01,484.02) -- (69.6,464.39) ;
%Straight Lines [id:da9849311379332877] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (135.9,437.16) -- (116.49,417.53) ;
%Straight Lines [id:da005333303986192917] 
\draw [line width=0.75]    (89.38,417.38) -- (92.25,440.03) ;
%Straight Lines [id:da05800580402318767] 
\draw [line width=0.75]    (113.42,461.19) -- (116.28,483.84) ;
%Straight Lines [id:da7541804083539478] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (116.49,417.53) -- (112.92,440.03) ;
%Straight Lines [id:da8890770880141896] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (92.25,461.19) -- (88.68,483.69) ;
%Straight Lines [id:da3490675072372673] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (112.92,440.03) -- (135.9,437.16) ;
%Straight Lines [id:da02046462892670764] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (69.6,464.39) -- (92.58,461.53) ;
%Straight Lines [id:da4662190877049561] 
\draw [line width=0.75]    (113.42,461.19) -- (136.25,464.77) ;
%Straight Lines [id:da03152340392781339] 
\draw [line width=0.75]    (69.75,436.79) -- (92.58,440.36) ;
%Straight Lines [id:da4388319324293455] 
\draw [line width=0.75]    (92.25,440.03) -- (113.42,440.03) ;
%Straight Lines [id:da9636825988809206] 
\draw [line width=0.75]    (92.25,461.19) -- (113.42,461.19) ;
%Straight Lines [id:da22522017327157462] 
\draw [line width=0.75]    (92.25,461.19) -- (92.25,440.03) ;
%Straight Lines [id:da18261610047996246] 
\draw [line width=0.75]    (113.42,461.19) -- (113.42,440.03) ;
%Straight Lines [id:da8220941425604793] 
\draw [line width=0.75]    (252,374.78) -- (274.4,427.6) ;
%Straight Lines [id:da9553361128289426] 
\draw [line width=0.75]    (381.6,473.95) -- (404,526.78) ;
%Straight Lines [id:da7888427894024641] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (251.5,374.78) -- (305.98,396.49) ;
%Straight Lines [id:da6325474514447804] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (349.52,505.06) -- (404,526.78) ;
%Straight Lines [id:da9726147134248029] 
\draw [line width=0.75]    (351.17,397.18) -- (404,374.78) ;
%Straight Lines [id:da4626929980600418] 
\draw [line width=0.75]    (252,526.78) -- (304.83,504.38) ;
%Straight Lines [id:da3835779338772196] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (252,526.78) -- (273.71,472.29) ;
%Straight Lines [id:da14364852780825177] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (381.79,429.26) -- (403.5,374.78) ;
%Straight Lines [id:da24364035980234333] 
\draw [line width=0.75]    (306.48,396.49) -- (351.17,397.18) ;
%Straight Lines [id:da024797214544391766] 
\draw [line width=0.75]    (304.83,504.38) -- (349.52,505.06) ;
%Straight Lines [id:da36772536134125766] 
\draw [line width=0.75]    (273.71,472.29) -- (304.83,504.38) ;
%Straight Lines [id:da13121781824260315] 
\draw [line width=0.75]    (351.17,397.18) -- (382.29,429.26) ;
%Straight Lines [id:da07177000396036304] 
\draw [line width=0.75]    (274.4,427.6) -- (306.48,396.49) ;
%Straight Lines [id:da8624399821278337] 
\draw [line width=0.75]    (349.52,505.06) -- (381.6,473.95) ;
%Straight Lines [id:da1198005453843638] 
\draw [line width=0.75]    (381.6,473.95) -- (382.29,429.26) ;
%Straight Lines [id:da8401800493985077] 
\draw [line width=0.75]    (273.71,472.29) -- (274.4,427.6) ;
%Straight Lines [id:da7259178685063823] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (403.5,526.78) -- (403.5,374.78) ;
%Straight Lines [id:da397674327276047] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (252,526.78) -- (252,374.78) ;
%Straight Lines [id:da0901874057287233] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (252,526.78) -- (404,526.78) ;
%Straight Lines [id:da12530879062157596] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (252,374.78) -- (404,374.78) ;
%Straight Lines [id:da40198329925398535] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (305.98,396.49) -- (313.88,417.38) ;
%Straight Lines [id:da9355595901082139] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (341.62,484.18) -- (349.52,505.06) ;
%Straight Lines [id:da6271455483009529] 
\draw [line width=0.75]    (361.25,464.77) -- (381.6,473.95) ;
%Straight Lines [id:da7117968766037801] 
\draw [line width=0.75]    (274.4,427.6) -- (294.75,436.79) ;
%Straight Lines [id:da5745760824714654] 
\draw [line width=0.75]    (341.99,417.53) -- (351.17,397.18) ;
%Straight Lines [id:da7475093130268353] 
\draw [line width=0.75]    (304.83,504.38) -- (314.01,484.02) ;
%Straight Lines [id:da5055645318481468] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (360.9,437.16) -- (381.79,429.26) ;
%Straight Lines [id:da567875824548935] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (273.71,472.29) -- (294.6,464.39) ;
%Straight Lines [id:da6139263571943532] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (314.51,484.02) -- (342.12,484.18) ;
%Straight Lines [id:da06588758368897962] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (313.88,417.38) -- (341.49,417.53) ;
%Straight Lines [id:da2936070891407092] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (294.25,436.79) -- (313.88,417.38) ;
%Straight Lines [id:da557919363091457] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (341.62,484.18) -- (361.25,464.77) ;
%Straight Lines [id:da621709627481595] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (360.75,464.77) -- (360.9,437.16) ;
%Straight Lines [id:da34605709157161835] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (294.6,464.39) -- (294.75,436.79) ;
%Straight Lines [id:da31175786649749404] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (314.01,484.02) -- (294.6,464.39) ;
%Straight Lines [id:da6998784115773975] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (360.9,437.16) -- (341.49,417.53) ;
%Straight Lines [id:da3378973800652809] 
\draw [line width=0.75]    (314.38,417.38) -- (317.25,440.03) ;
%Straight Lines [id:da05917691185651841] 
\draw [line width=0.75]    (338.42,461.19) -- (341.28,483.84) ;
%Straight Lines [id:da0163249212995773] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (341.49,417.53) -- (337.92,440.03) ;
%Straight Lines [id:da22785320196904402] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (317.25,461.19) -- (313.68,483.69) ;
%Straight Lines [id:da9308386818486716] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (337.92,440.03) -- (360.9,437.16) ;
%Straight Lines [id:da5208055159529246] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (294.6,464.39) -- (317.58,461.53) ;
%Straight Lines [id:da37638783979163803] 
\draw [line width=0.75]    (338.42,461.19) -- (361.25,464.77) ;
%Straight Lines [id:da34210094185784556] 
\draw [line width=0.75]    (294.75,436.79) -- (317.58,440.36) ;
%Straight Lines [id:da00012996408900467493] 
\draw [line width=0.75]    (317.25,440.03) -- (338.42,440.03) ;
%Straight Lines [id:da25071788937986317] 
\draw [line width=0.75]    (317.25,461.19) -- (338.42,461.19) ;
%Straight Lines [id:da7785692845790868] 
\draw [line width=0.75]    (317.25,461.19) -- (317.25,440.03) ;
%Straight Lines [id:da9107823885680548] 
\draw [line width=0.75]    (338.42,461.19) -- (338.42,440.03) ;
%Curve Lines [id:da7634271295223345] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (274.4,427.6) .. controls (285.8,439.78) and (301,444.58) .. (317.58,440.36) ;
%Curve Lines [id:da3998908158861705] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (274.07,427.27) .. controls (294.6,386.98) and (310.2,385.78) .. (351.17,397.18) ;
%Curve Lines [id:da07862301965402185] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (274.4,427.6) .. controls (259.4,451.78) and (263.86,492.98) .. (304.83,504.38) ;
%Curve Lines [id:da16978720996218355] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (381.6,473.95) .. controls (367.8,513.78) and (340.6,515.38) .. (304.83,504.38) ;
%Curve Lines [id:da5074555570009454] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (381.6,473.95) .. controls (398.2,436.98) and (386.94,408.18) .. (351.17,397.18) ;
%Curve Lines [id:da9334274849006203] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (381.6,473.95) .. controls (376.2,460.18) and (347.4,454.18) .. (338.42,461.19) ;
%Curve Lines [id:da4236406103846111] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (338.42,461.19) .. controls (337,443.38) and (334.2,441.38) .. (317.58,440.36) ;
%Curve Lines [id:da9480604455802335] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (338.42,461.19) .. controls (322.6,458.98) and (319.8,456.98) .. (317.58,440.36) ;
%Curve Lines [id:da5823945365026344] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (537.42,460.19) .. controls (536,442.38) and (533.2,440.38) .. (516.58,439.36) ;
%Curve Lines [id:da9796509361411718] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (537.42,460.19) .. controls (521.6,457.98) and (518.8,455.98) .. (516.58,439.36) ;
%Straight Lines [id:da2818457668419001] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (537.42,460.19) -- (566.68,488.41) ;
%Straight Lines [id:da7953694161481792] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (488.87,410.6) -- (516.58,439.36) ;
%Straight Lines [id:da49619277117738037] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (488.87,410.6) -- (566.68,410.6) ;
%Straight Lines [id:da3571103590474578] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (488.87,488.41) -- (566.68,488.41) ;
%Straight Lines [id:da9136172737051249] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (566.68,488.41) -- (566.68,410.6) ;
%Straight Lines [id:da7988369169816951] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (488.87,488.41) -- (488.87,410.6) ;
%Straight Lines [id:da08411272790965008] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (17.07,612.02) -- (39.08,639.58) ;
%Straight Lines [id:da6863729122838629] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (124.07,699.54) -- (157.67,711.5) ;
%Straight Lines [id:da5294286740594092] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (156.54,676.63) -- (157.67,711.5) ;
%Straight Lines [id:da40465917084827274] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (191.03,612.25) -- (168.94,639.58) ;
%Straight Lines [id:da6768650176680628] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (191.03,612.25) -- (156.54,602.52) ;
%Straight Lines [id:da0015580406011828085] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (104.14,550.77) -- (83.95,579.62) ;
%Straight Lines [id:da7957536459867449] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (104.14,550.77) -- (124.07,579.62) ;
%Straight Lines [id:da3571092564297915] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (17.07,612.02) -- (51.48,602.52) ;
%Straight Lines [id:da5811411161428424] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (50.15,711.35) -- (83.95,699.54) ;
%Straight Lines [id:da4667178061001753] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (50.15,711.35) -- (51.48,676.63) ;
%Straight Lines [id:da790302415346168] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (39.08,639.58) -- (59.02,636.41) ;
%Straight Lines [id:da35549663294317413] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (51.48,676.63) -- (68.24,666.27) ;
%Straight Lines [id:da28578172273436] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (83.95,699.54) -- (87,680.15) ;
%Straight Lines [id:da3433473435229355] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (124.07,699.54) -- (119.11,680.86) ;
%Straight Lines [id:da2756433898430186] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (156.54,676.63) -- (138.49,667.82) ;
%Straight Lines [id:da8373446199861057] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (168.94,639.58) -- (149.11,638.39) ;
%Straight Lines [id:da05048365710638558] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (156.54,602.52) -- (142.33,616.46) ;
%Straight Lines [id:da865050438682089] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (124.07,579.62) -- (116.79,597.56) ;
%Straight Lines [id:da1259145669829007] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (83.95,579.62) -- (93.21,597.04) ;
%Straight Lines [id:da3528797212605925] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (51.48,602.52) -- (66.81,614.8) ;
%Straight Lines [id:da2394420239753785] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (68.24,666.27) -- (68.27,650.55) ;
%Straight Lines [id:da6662561658698809] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (68.27,650.55) -- (59.02,636.41) ;
%Straight Lines [id:da4239382721801601] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (87,680.15) -- (103.71,675.97) ;
%Straight Lines [id:da13216315576192073] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (119.11,680.86) -- (103.71,675.97) ;
%Straight Lines [id:da8500501610369873] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (119.11,680.86) -- (138.49,667.82) ;
%Straight Lines [id:da6253496819972799] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (68.24,666.27) -- (87,680.15) ;
%Straight Lines [id:da08568113129336763] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (139.57,651.1) -- (138.49,667.82) ;
%Straight Lines [id:da11421604862836254] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (149.11,638.39) -- (139.57,651.1) ;
%Straight Lines [id:da12030995922185483] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (142.33,616.46) -- (149.11,638.39) ;
%Straight Lines [id:da2305795219556539] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (126.29,610.3) -- (142.33,616.46) ;
%Straight Lines [id:da0962792921021729] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (116.79,597.56) -- (126.29,610.3) ;
%Straight Lines [id:da4986465405779468] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (93.21,597.04) -- (116.79,597.56) ;
%Straight Lines [id:da3537777949014975] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (66.81,614.8) -- (82.22,609.96) ;
%Straight Lines [id:da07147267064004925] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (82.22,609.96) -- (93.21,597.04) ;
%Straight Lines [id:da5407442761119652] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (59.02,636.41) -- (66.81,614.8) ;
%Straight Lines [id:da9023866053334837] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (72.39,629.57) -- (66.81,614.8) ;
%Straight Lines [id:da5260145569994572] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (72.39,629.57) -- (59.02,636.41) ;
%Straight Lines [id:da6148400291790077] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (84.44,665.69) -- (68.24,666.27) ;
%Straight Lines [id:da33235744333735395] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (84.44,665.69) -- (87,680.15) ;
%Straight Lines [id:da8167885660262575] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (123.54,665.72) -- (119.11,680.86) ;
%Straight Lines [id:da5430096457976283] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (123.54,665.72) -- (138.49,667.82) ;
%Straight Lines [id:da747859465613564] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (135.65,629.62) -- (149.11,638.39) ;
%Straight Lines [id:da9922369469172616] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (135.65,629.62) -- (142.33,616.46) ;
%Straight Lines [id:da530502292673797] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (104.04,607.28) -- (116.79,597.56) ;
%Straight Lines [id:da738838049076572] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (93.21,597.04) -- (104.04,607.28) ;
%Straight Lines [id:da601281241992283] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (126.29,610.3) -- (113.92,616.53) ;
%Straight Lines [id:da47977654547750737] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (126.29,610.3) -- (123.77,623.59) ;
%Straight Lines [id:da5162483933810953] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (139.57,651.1) -- (125.78,652.89) ;
%Straight Lines [id:da27006646797431944] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (129.65,641.61) -- (139.57,651.1) ;
%Straight Lines [id:da7130325397063597] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (97.7,663.79) -- (103.71,675.97) ;
%Straight Lines [id:da75137939487513] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109.95,663.88) -- (103.71,675.97) ;
%Straight Lines [id:da20908430373968168] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (82.04,652.57) -- (68.27,650.55) ;
%Straight Lines [id:da8471543998522033] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (78.34,641.23) -- (68.27,650.55) ;
%Straight Lines [id:da25414307989992646] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (94.46,616.38) -- (82.22,609.96) ;
%Straight Lines [id:da7581131885588184] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (84.5,623.3) -- (82.22,609.96) ;
%Straight Lines [id:da9827776516524453] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (82.04,652.57) -- (78.34,641.23) ;
%Straight Lines [id:da8611181853171206] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (97.7,663.79) -- (109.95,663.88) ;
%Straight Lines [id:da5283643755385421] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (125.78,652.89) -- (129.65,641.61) ;
%Straight Lines [id:da9381444058868196] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (84.5,623.3) -- (94.46,616.38) ;
%Straight Lines [id:da0005277950739741577] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (113.92,616.53) -- (123.77,623.59) ;
%Straight Lines [id:da32308323808911843] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (135.65,629.62) -- (129.65,641.61) ;
%Straight Lines [id:da1345720816834306] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (97.7,663.79) -- (84.44,665.69) ;
%Straight Lines [id:da020158703409628664] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (104.04,607.28) -- (94.46,616.38) ;
%Straight Lines [id:da29837124572136586] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (104.04,607.28) -- (113.92,616.53) ;
%Straight Lines [id:da680792320060073] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (123.77,623.59) -- (135.65,629.62) ;
%Straight Lines [id:da2897203750926951] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (123.54,665.72) -- (125.78,652.89) ;
%Straight Lines [id:da48367618143156976] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (109.95,663.88) -- (123.54,665.72) ;
%Straight Lines [id:da6435056011129998] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (82.04,652.57) -- (84.44,665.69) ;
%Straight Lines [id:da8107335646103027] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (72.39,629.57) -- (78.34,641.23) ;
%Straight Lines [id:da4989745712592666] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (84.5,623.3) -- (72.39,629.57) ;
%Straight Lines [id:da4577574455747673] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (86.36,639.58) -- (78.34,641.23) ;
%Straight Lines [id:da8487036022561179] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (89.73,649.65) -- (82.04,652.57) ;
%Straight Lines [id:da146556799270664] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (125.78,652.89) -- (118.29,649.65) ;
%Straight Lines [id:da9435445132189724] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (129.65,641.61) -- (121.66,639.58) ;
%Straight Lines [id:da7341405674675763] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (89.73,629.5) -- (84.5,623.3) ;
%Straight Lines [id:da6297312878499781] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (98.56,623.28) -- (94.46,616.38) ;
%Straight Lines [id:da6192443986664335] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109.47,623.28) -- (113.92,616.53) ;
%Straight Lines [id:da8816770156942553] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (118.29,629.5) -- (123.77,623.59) ;
%Straight Lines [id:da9349587636135239] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109.95,663.88) -- (109.47,655.88) ;
%Straight Lines [id:da8089061686634857] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (97.7,663.79) -- (98.56,655.88) ;
%Straight Lines [id:da11346354953808757] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (108.99,633.01) -- (118.29,629.5) ;
%Straight Lines [id:da9825563624457532] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (89.73,649.65) -- (96.01,642.05) ;
%Straight Lines [id:da6362382492003735] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (98.56,655.88) -- (103.96,647.73) ;
%Straight Lines [id:da007516782972522673] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109.47,655.88) -- (103.96,647.73) ;
%Straight Lines [id:da9433900502304986] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (118.29,649.65) -- (111.98,642.15) ;
%Straight Lines [id:da7624938727170194] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (121.66,639.58) -- (111.98,642.15) ;
%Straight Lines [id:da9403040120506898] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (109.47,623.28) -- (108.99,633.01) ;
%Straight Lines [id:da6738942409888518] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (98.56,623.28) -- (99.12,632.95) ;
%Straight Lines [id:da8246349762939613] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (89.73,629.5) -- (99.12,632.95) ;
%Straight Lines [id:da8507394373102852] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (86.36,639.58) -- (96.01,642.05) ;
%Straight Lines [id:da4902240595222329] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (51.48,602.52) -- (83.95,579.62) ;
%Straight Lines [id:da027116851073846426] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (124.07,699.54) -- (156.54,676.63) ;
%Straight Lines [id:da3140869345048587] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (156.54,676.63) -- (168.94,639.58) ;
%Straight Lines [id:da25546981021661264] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (39.08,639.58) -- (51.48,602.52) ;
%Straight Lines [id:da13075592390538682] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (124.07,579.62) -- (156.54,602.52) ;
%Straight Lines [id:da6617049917005022] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (51.48,676.63) -- (83.95,699.54) ;
%Straight Lines [id:da970865182852529] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (83.95,699.54) -- (124.07,699.54) ;
%Straight Lines [id:da3425277500649577] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (51.48,676.63) -- (39.08,639.58) ;
%Straight Lines [id:da37635395652174664] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (168.94,639.58) -- (156.54,602.52) ;
%Straight Lines [id:da18129671812892134] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (124.07,579.62) -- (83.95,579.62) ;
%Straight Lines [id:da9851579302970055] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (17.07,612.02) -- (104.14,550.77) ;
%Straight Lines [id:da4101599135218321] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (157.67,711.5) -- (191.03,612.25) ;
%Straight Lines [id:da327489111058491] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (191.03,612.25) -- (104.14,550.77) ;
%Straight Lines [id:da25634187240562367] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (157.67,711.5) -- (50.15,711.35) ;
%Straight Lines [id:da08624851906943043] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (17.07,612.02) -- (50.15,711.35) ;
%Straight Lines [id:da7275752936430484] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (103.96,647.73) -- (96.01,642.05) ;
%Straight Lines [id:da2278553945994941] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (111.98,642.15) -- (103.96,647.73) ;
%Straight Lines [id:da056336826868032874] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (111.98,642.15) -- (108.99,633.01) ;
%Straight Lines [id:da2436997938705916] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (99.12,632.95) -- (108.99,633.01) ;
%Straight Lines [id:da5686479367395396] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (96.01,642.05) -- (99.12,632.95) ;
%Straight Lines [id:da14457399162972417] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (118.29,649.65) -- (109.47,655.88) ;
%Straight Lines [id:da4554247558240374] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (98.56,623.28) -- (89.73,629.5) ;
%Straight Lines [id:da3150511985647899] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (118.29,629.5) -- (121.66,639.58) ;
%Straight Lines [id:da9763104756692385] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (86.36,639.58) -- (89.73,649.65) ;
%Straight Lines [id:da7976831670328857] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (98.56,623.28) -- (109.47,623.28) ;
%Straight Lines [id:da5658019357432726] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (89.73,649.65) -- (98.56,655.88) ;
%Straight Lines [id:da20981769699233865] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (98.56,655.88) -- (109.47,655.88) ;
%Straight Lines [id:da3540327548094584] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (121.66,639.58) -- (118.29,649.65) ;
%Straight Lines [id:da8856268588846892] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (89.73,629.5) -- (86.36,639.58) ;
%Straight Lines [id:da7761957419650054] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (241.57,612.52) -- (263.58,640.08) ;
%Straight Lines [id:da6134223226858677] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (348.57,700.04) -- (382.17,712) ;
%Straight Lines [id:da2460898632460724] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (381.04,677.13) -- (382.17,712) ;
%Straight Lines [id:da8351827218290928] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (415.53,612.75) -- (393.44,640.08) ;
%Straight Lines [id:da4830135780348759] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (415.53,612.75) -- (381.04,603.02) ;
%Straight Lines [id:da5144789432469901] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (328.64,551.27) -- (308.45,580.12) ;
%Straight Lines [id:da4591474000352511] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (328.64,551.27) -- (348.57,580.12) ;
%Straight Lines [id:da010089511362889825] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (241.57,612.52) -- (275.98,603.02) ;
%Straight Lines [id:da01709252013735063] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (274.65,711.85) -- (308.45,700.04) ;
%Straight Lines [id:da42926066139091734] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (274.65,711.85) -- (275.98,677.13) ;
%Straight Lines [id:da8501122818068689] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (263.58,640.08) -- (283.52,636.91) ;
%Straight Lines [id:da9236700945494722] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (275.98,677.13) -- (292.74,666.77) ;
%Straight Lines [id:da5061889534132604] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (308.45,700.04) -- (311.5,680.65) ;
%Straight Lines [id:da8235152658052018] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (348.57,700.04) -- (343.61,681.36) ;
%Straight Lines [id:da769488643726395] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (381.04,677.13) -- (362.99,668.32) ;
%Straight Lines [id:da3571805122136731] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (393.44,640.08) -- (373.61,638.89) ;
%Straight Lines [id:da3227556707229977] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (381.04,603.02) -- (366.83,616.96) ;
%Straight Lines [id:da6787600089210222] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (348.57,580.12) -- (341.29,598.06) ;
%Straight Lines [id:da619715259306741] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (308.45,580.12) -- (317.71,597.54) ;
%Straight Lines [id:da7788625899794392] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (275.98,603.02) -- (291.31,615.3) ;
%Straight Lines [id:da18318849389377379] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (292.74,666.77) -- (292.77,651.05) ;
%Straight Lines [id:da6503125801617622] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (292.77,651.05) -- (283.52,636.91) ;
%Straight Lines [id:da4408739769183674] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (311.5,680.65) -- (328.21,676.47) ;
%Straight Lines [id:da3239571472100746] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (343.61,681.36) -- (328.21,676.47) ;
%Straight Lines [id:da6538041259271024] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (343.61,681.36) -- (362.99,668.32) ;
%Straight Lines [id:da33459778134630147] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (292.74,666.77) -- (311.5,680.65) ;
%Straight Lines [id:da4900658798924995] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (364.07,651.6) -- (362.99,668.32) ;
%Straight Lines [id:da41425958406802477] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (373.61,638.89) -- (364.07,651.6) ;
%Straight Lines [id:da42457896274777895] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (366.83,616.96) -- (373.61,638.89) ;
%Straight Lines [id:da11009110257727883] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (350.79,610.8) -- (366.83,616.96) ;
%Straight Lines [id:da48248374979434483] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (341.29,598.06) -- (350.79,610.8) ;
%Straight Lines [id:da6835322125428183] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (317.71,597.54) -- (341.29,598.06) ;
%Straight Lines [id:da762623796809216] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (291.31,615.3) -- (306.72,610.46) ;
%Straight Lines [id:da7778520503330697] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (306.72,610.46) -- (317.71,597.54) ;
%Straight Lines [id:da8671225131868174] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (283.52,636.91) -- (291.31,615.3) ;
%Straight Lines [id:da7623011888878501] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (296.89,630.07) -- (291.31,615.3) ;
%Straight Lines [id:da697792014339754] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (296.89,630.07) -- (283.52,636.91) ;
%Straight Lines [id:da4570665380565233] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (308.94,666.19) -- (292.74,666.77) ;
%Straight Lines [id:da12105916131616223] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (308.94,666.19) -- (311.5,680.65) ;
%Straight Lines [id:da11135404905949042] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (348.04,666.22) -- (343.61,681.36) ;
%Straight Lines [id:da4524801306719475] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (348.04,666.22) -- (362.99,668.32) ;
%Straight Lines [id:da006225160679160346] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (360.15,630.12) -- (373.61,638.89) ;
%Straight Lines [id:da4446783082458772] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (360.15,630.12) -- (366.83,616.96) ;
%Straight Lines [id:da985592549693109] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (328.54,607.78) -- (341.29,598.06) ;
%Straight Lines [id:da13313730785140399] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (317.71,597.54) -- (328.54,607.78) ;
%Straight Lines [id:da01148722910556077] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (350.79,610.8) -- (338.42,617.03) ;
%Straight Lines [id:da8899993613366992] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (350.79,610.8) -- (348.27,624.09) ;
%Straight Lines [id:da167490815640015] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (364.07,651.6) -- (350.28,653.39) ;
%Straight Lines [id:da32027478180624547] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (354.15,642.11) -- (364.07,651.6) ;
%Straight Lines [id:da3237519459735225] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (322.2,664.29) -- (328.21,676.47) ;
%Straight Lines [id:da5039169202143368] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (334.45,664.38) -- (328.21,676.47) ;
%Straight Lines [id:da011423565936788727] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (306.54,653.07) -- (292.77,651.05) ;
%Straight Lines [id:da16839392900789107] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (302.84,641.73) -- (292.77,651.05) ;
%Straight Lines [id:da24703646767493237] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (318.96,616.88) -- (306.72,610.46) ;
%Straight Lines [id:da1517191170443013] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (309,623.8) -- (306.72,610.46) ;
%Straight Lines [id:da27291409495119034] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (306.54,653.07) -- (302.84,641.73) ;
%Straight Lines [id:da3705042888537746] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (322.2,664.29) -- (334.45,664.38) ;
%Straight Lines [id:da03573537717071984] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (350.28,653.39) -- (354.15,642.11) ;
%Straight Lines [id:da6010904079840758] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (309,623.8) -- (318.96,616.88) ;
%Straight Lines [id:da730338473898468] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (338.42,617.03) -- (348.27,624.09) ;
%Straight Lines [id:da007340805123918104] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (360.15,630.12) -- (354.15,642.11) ;
%Straight Lines [id:da5615617282833223] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (322.2,664.29) -- (308.94,666.19) ;
%Straight Lines [id:da007767029046291896] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (328.54,607.78) -- (318.96,616.88) ;
%Straight Lines [id:da13732644035203512] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (328.54,607.78) -- (338.42,617.03) ;
%Straight Lines [id:da1044264102264898] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (348.27,624.09) -- (360.15,630.12) ;
%Straight Lines [id:da6970875914706407] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (348.04,666.22) -- (350.28,653.39) ;
%Straight Lines [id:da2181003834609503] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (334.45,664.38) -- (348.04,666.22) ;
%Straight Lines [id:da7901285066703168] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (306.54,653.07) -- (308.94,666.19) ;
%Straight Lines [id:da766351249882683] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (296.89,630.07) -- (302.84,641.73) ;
%Straight Lines [id:da8091656869787045] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (309,623.8) -- (296.89,630.07) ;
%Straight Lines [id:da8550066733356649] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (310.86,640.08) -- (302.84,641.73) ;
%Straight Lines [id:da37523108245638137] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (314.23,650.15) -- (306.54,653.07) ;
%Straight Lines [id:da9930239044335754] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (350.28,653.39) -- (342.79,650.15) ;
%Straight Lines [id:da2526253306236226] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (354.15,642.11) -- (346.16,640.08) ;
%Straight Lines [id:da27723610046532765] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (314.23,630) -- (309,623.8) ;
%Straight Lines [id:da8329273254753873] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (323.06,623.78) -- (318.96,616.88) ;
%Straight Lines [id:da15099736554431975] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (333.97,623.78) -- (338.42,617.03) ;
%Straight Lines [id:da23227295694822625] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (342.79,630) -- (348.27,624.09) ;
%Straight Lines [id:da32967833136396885] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (334.45,664.38) -- (333.97,656.38) ;
%Straight Lines [id:da17133870944800877] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (322.2,664.29) -- (323.06,656.38) ;
%Straight Lines [id:da9340382295850482] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (333.49,633.51) -- (342.79,630) ;
%Straight Lines [id:da16227852426990919] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (314.23,650.15) -- (320.51,642.55) ;
%Straight Lines [id:da4638309107027172] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (323.06,656.38) -- (328.46,648.23) ;
%Straight Lines [id:da7852762444844648] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (333.97,656.38) -- (328.46,648.23) ;
%Straight Lines [id:da713973884232272] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (342.79,650.15) -- (336.48,642.65) ;
%Straight Lines [id:da26290729481292296] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (346.16,640.08) -- (336.48,642.65) ;
%Straight Lines [id:da627535382833742] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (333.97,623.78) -- (333.49,633.51) ;
%Straight Lines [id:da4674651121030573] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (323.06,623.78) -- (323.62,633.45) ;
%Straight Lines [id:da3070226430800258] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (314.23,630) -- (323.62,633.45) ;
%Straight Lines [id:da2845485740889617] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (310.86,640.08) -- (320.51,642.55) ;
%Straight Lines [id:da36852125455026163] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (275.98,603.02) -- (308.45,580.12) ;
%Straight Lines [id:da45868484856886305] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (348.57,700.04) -- (381.04,677.13) ;
%Straight Lines [id:da07765260005937691] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (381.04,677.13) -- (393.44,640.08) ;
%Straight Lines [id:da6171762922060964] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (263.58,640.08) -- (275.98,603.02) ;
%Straight Lines [id:da7571297063501432] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (348.57,580.12) -- (381.04,603.02) ;
%Straight Lines [id:da03504161016520779] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (275.98,677.13) -- (308.45,700.04) ;
%Straight Lines [id:da5769130086255523] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (308.45,700.04) -- (348.57,700.04) ;
%Straight Lines [id:da2813976973585355] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (275.98,677.13) -- (263.58,640.08) ;
%Straight Lines [id:da8262431659932048] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (393.44,640.08) -- (381.04,603.02) ;
%Straight Lines [id:da9853848702321304] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (348.57,580.12) -- (308.45,580.12) ;
%Straight Lines [id:da34729462451441795] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (241.57,612.52) -- (328.64,551.27) ;
%Straight Lines [id:da6195694479213931] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (382.17,712) -- (415.53,612.75) ;
%Straight Lines [id:da6827300082428658] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (415.53,612.75) -- (328.64,551.27) ;
%Straight Lines [id:da9295211870603388] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (382.17,712) -- (274.65,711.85) ;
%Straight Lines [id:da5889265341424972] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (241.57,612.52) -- (274.65,711.85) ;
%Straight Lines [id:da40142919027647084] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (328.46,648.23) -- (320.51,642.55) ;
%Straight Lines [id:da014698261287381387] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (336.48,642.65) -- (328.46,648.23) ;
%Straight Lines [id:da9271317163363639] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (336.48,642.65) -- (333.49,633.51) ;
%Straight Lines [id:da09837615103714659] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (323.62,633.45) -- (333.49,633.51) ;
%Straight Lines [id:da08522389906088534] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (320.51,642.55) -- (323.62,633.45) ;
%Straight Lines [id:da9023947622577531] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (342.79,650.15) -- (333.97,656.38) ;
%Straight Lines [id:da8846972066268206] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (323.06,623.78) -- (314.23,630) ;
%Straight Lines [id:da7811686706308687] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (342.79,630) -- (346.16,640.08) ;
%Straight Lines [id:da34586852651395117] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (310.86,640.08) -- (314.23,650.15) ;
%Straight Lines [id:da06798250139308792] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (323.06,623.78) -- (333.97,623.78) ;
%Straight Lines [id:da7052884089652658] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (314.23,650.15) -- (323.06,656.38) ;
%Straight Lines [id:da5020547087414147] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (323.06,656.38) -- (333.97,656.38) ;
%Straight Lines [id:da5275009511992219] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (346.16,640.08) -- (342.79,650.15) ;
%Straight Lines [id:da6046422260209563] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (314.23,630) -- (310.86,640.08) ;
%Curve Lines [id:da05779466028635505] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (263.58,640.08) .. controls (263.06,607.09) and (271.06,593.49) .. (308.45,580.12) ;
%Curve Lines [id:da1629506969447474] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (292.77,651.05) .. controls (282.26,641.49) and (283.46,640.69) .. (263.58,640.08) ;
%Curve Lines [id:da4566648638447319] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (310.86,640.08) .. controls (301.06,635.89) and (296.26,643.09) .. (292.77,651.05) ;
%Curve Lines [id:da6914534780985266] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (292.77,651.05) .. controls (294.66,664.69) and (295.86,663.89) .. (308.94,666.19) ;
%Curve Lines [id:da13219105075192927] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (308.94,666.19) .. controls (312.26,678.69) and (317.06,678.69) .. (328.21,676.47) ;
%Curve Lines [id:da6938937226070572] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (308.94,666.19) .. controls (319.06,665.49) and (323.46,669.09) .. (328.21,676.47) ;
%Curve Lines [id:da9441400133587885] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (328.21,676.47) .. controls (337.06,683.09) and (341.06,682.29) .. (348.57,700.04) ;
%Curve Lines [id:da2866386455417449] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (393.44,640.08) .. controls (397.46,654.69) and (388.26,696.29) .. (348.57,700.04) ;
%Curve Lines [id:da5448721781645169] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (366.83,616.96) .. controls (377.46,610.69) and (381.46,611.49) .. (393.44,640.08) ;
%Curve Lines [id:da49456061458971345] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (366.83,616.96) .. controls (373.46,633.89) and (375.86,637.49) .. (393.44,640.08) ;
%Curve Lines [id:da5203802597283409] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (338.42,617.03) .. controls (339.06,609.49) and (355.46,601.49) .. (366.83,616.96) ;
%Curve Lines [id:da5680067693227457] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (338.42,617.03) .. controls (331.06,611.09) and (326.26,610.69) .. (318.96,616.88) ;
%Curve Lines [id:da587101226354239] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (323.62,633.45) .. controls (327.06,626.29) and (325.86,620.29) .. (318.96,616.88) ;
%Curve Lines [id:da13451728479700775] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (336.48,642.65) .. controls (339.06,635.89) and (353.06,636.69) .. (354.15,642.11) ;
%Curve Lines [id:da3663582335037099] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (354.15,642.11) .. controls (352.26,635.49) and (361.06,619.09) .. (366.83,616.96) ;
%Curve Lines [id:da7046298416733281] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (333.97,656.38) .. controls (338.26,657.89) and (341.06,671.49) .. (328.21,676.47) ;
%Curve Lines [id:da6737968906169141] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (336.48,642.65) .. controls (332.26,647.49) and (330.26,647.49) .. (333.97,656.38) ;
%Curve Lines [id:da4737385339530884] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (323.62,633.45) .. controls (317.86,633.89) and (315.46,632.69) .. (310.86,640.08) ;
%Curve Lines [id:da3769352244553099] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (323.62,633.45) .. controls (319.86,638.69) and (318.26,639.49) .. (310.86,640.08) ;
%Curve Lines [id:da1116193564190533] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (336.48,642.65) .. controls (331.06,636.29) and (332.26,635.89) .. (323.62,633.45) ;
%Curve Lines [id:da35395112453021693] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (506.55,661.79) .. controls (509.87,674.29) and (514.67,674.29) .. (525.83,672.07) ;
%Curve Lines [id:da1597899731218777] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (506.55,661.79) .. controls (516.67,661.09) and (521.07,664.69) .. (525.83,672.07) ;
%Curve Lines [id:da36507536509582117] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (564.45,612.56) .. controls (575.07,606.29) and (579.07,607.09) .. (591.06,635.68) ;
%Curve Lines [id:da20161537456506218] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (564.45,612.56) .. controls (571.07,629.49) and (573.47,633.09) .. (591.06,635.68) ;
%Curve Lines [id:da8391142267516807] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (521.23,629.05) .. controls (515.47,629.49) and (513.07,628.29) .. (508.48,635.68) ;
%Curve Lines [id:da8479199787874563] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (521.23,629.05) .. controls (517.47,634.29) and (515.87,635.09) .. (508.48,635.68) ;
%Straight Lines [id:da861470834323147] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (485.49,604.69) -- (461.2,635.68) ;
%Straight Lines [id:da6986339295164607] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (490.39,646.65) -- (461.2,635.68) ;
%Straight Lines [id:da9230958151331863] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (508.48,635.68) -- (490.39,646.65) ;
%Straight Lines [id:da025842898989743235] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (506.55,661.79) -- (490.39,646.65) ;
%Straight Lines [id:da9093502815696874] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (550.29,669.09) -- (525.83,672.07) ;
%Straight Lines [id:da5366427524558881] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (550.29,669.09) -- (591.06,635.68) ;
%Straight Lines [id:da6897744831088024] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (534.1,638.25) -- (521.23,629.05) ;
%Straight Lines [id:da32782986651258983] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (534.1,638.25) -- (539.49,653.89) ;
%Straight Lines [id:da4988332866204579] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (539.49,653.89) -- (525.83,672.07) ;
%Straight Lines [id:da27101792680518955] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (564.45,612.56) -- (551.89,629.89) ;
%Straight Lines [id:da6959018428426662] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (551.89,629.89) -- (534.1,638.25) ;
%Straight Lines [id:da8788097925079044] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (521.23,629.05) -- (525.89,615.09) ;
%Straight Lines [id:da002156877671309898] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (525.89,615.09) -- (538.69,607.49) ;
%Straight Lines [id:da8580077281021588] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (538.69,607.49) -- (564.45,612.56) ;

% Text Node
\draw (201.23,253.37) node [anchor=north west][inner sep=0.75pt]    {$\rightarrow $};
% Text Node
\draw (436.73,251.87) node [anchor=north west][inner sep=0.75pt]    {$\rightarrow $};
% Text Node
\draw (203.23,438.37) node [anchor=north west][inner sep=0.75pt]    {$\rightarrow $};
% Text Node
\draw (436.23,433.37) node [anchor=north west][inner sep=0.75pt]    {$\rightarrow $};
% Text Node
\draw (204.23,621.9) node [anchor=north west][inner sep=0.75pt]    {$\rightarrow $};
% Text Node
\draw (427.64,622.7) node [anchor=north west][inner sep=0.75pt]    {$\rightarrow $};


\end{tikzpicture}


==> tikzfigure/PetersonVtexCoverConst.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,194); %set diagram left start at 0, and has height of 194

%Straight Lines [id:da6257595677299894] 
\draw    (102.74,50.03) -- (134.49,147.23) ;
%Straight Lines [id:da837941783042552] 
\draw    (51.67,87.26) -- (153.93,87.1) ;
%Straight Lines [id:da19083194394774106] 
\draw    (71.3,147.33) -- (153.93,87.1) ;
%Straight Lines [id:da529751592484673] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (134.49,147.23) -- (51.67,87.26) ;
\draw [shift={(90.98,115.72)}, rotate = 35.91] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da27521725352454984] 
\draw    (71.3,147.33) -- (102.74,50.03) ;
%Straight Lines [id:da4443857736855428] 
\draw    (153.93,87.1) -- (186.27,76.54) ;
%Straight Lines [id:da039349840492471255] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (134.49,147.23) -- (154.53,174.73) ;
%Straight Lines [id:da9377337650510897] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (71.3,147.33) -- (51.34,174.89) ;
\draw [shift={(59.79,163.22)}, rotate = 305.91] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da3050223360305795] 
\draw    (102.69,16.01) -- (102.74,50.03) ;
%Straight Lines [id:da430522892780858] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (19.3,76.8) -- (51.67,87.26) ;
%Straight Lines [id:da933226497567949] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (102.69,16.01) -- (186.27,76.54) ;
\draw [shift={(146.58,47.8)}, rotate = 215.91] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da19074126725816143] 
\draw    (186.27,76.54) -- (154.53,174.73) ;
%Straight Lines [id:da7623555572789831] 
\draw    (154.53,174.73) -- (51.34,174.89) ;
%Straight Lines [id:da27614199467345735] 
\draw    (51.34,174.89) -- (19.3,76.8) ;
%Straight Lines [id:da5530872897485064] 
\draw    (102.69,16.01) -- (19.3,76.8) ;
%Shape: Ellipse [id:dp909893006008297] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (98.36,16.01) .. controls (98.36,13.64) and (100.3,11.71) .. (102.69,11.71) .. controls (105.08,11.71) and (107.01,13.64) .. (107.01,16.01) .. controls (107.01,18.39) and (105.08,20.31) .. (102.69,20.31) .. controls (100.3,20.31) and (98.36,18.39) .. (98.36,16.01) -- cycle ;
%Shape: Ellipse [id:dp24417348008633488] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (181.94,76.54) .. controls (181.94,74.16) and (183.88,72.23) .. (186.27,72.23) .. controls (188.66,72.23) and (190.59,74.16) .. (190.59,76.54) .. controls (190.59,78.91) and (188.66,80.84) .. (186.27,80.84) .. controls (183.88,80.84) and (181.94,78.91) .. (181.94,76.54) -- cycle ;
%Shape: Ellipse [id:dp584808969317375] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (47.35,87.26) .. controls (47.35,84.89) and (49.28,82.96) .. (51.67,82.96) .. controls (54.06,82.96) and (56,84.89) .. (56,87.26) .. controls (56,89.64) and (54.06,91.56) .. (51.67,91.56) .. controls (49.28,91.56) and (47.35,89.64) .. (47.35,87.26) -- cycle ;
%Shape: Ellipse [id:dp1665950859416343] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (130.17,147.23) .. controls (130.17,144.86) and (132.1,142.93) .. (134.49,142.93) .. controls (136.88,142.93) and (138.82,144.86) .. (138.82,147.23) .. controls (138.82,149.61) and (136.88,151.54) .. (134.49,151.54) .. controls (132.1,151.54) and (130.17,149.61) .. (130.17,147.23) -- cycle ;
%Shape: Ellipse [id:dp9551826457760857] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (47.02,174.89) .. controls (47.02,172.51) and (48.95,170.59) .. (51.34,170.59) .. controls (53.73,170.59) and (55.66,172.51) .. (55.66,174.89) .. controls (55.66,177.27) and (53.73,179.19) .. (51.34,179.19) .. controls (48.95,179.19) and (47.02,177.27) .. (47.02,174.89) -- cycle ;
%Shape: Ellipse [id:dp2834256386899223] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (66.97,147.33) .. controls (66.97,144.96) and (68.91,143.03) .. (71.3,143.03) .. controls (73.68,143.03) and (75.62,144.96) .. (75.62,147.33) .. controls (75.62,149.71) and (73.68,151.63) .. (71.3,151.63) .. controls (68.91,151.63) and (66.97,149.71) .. (66.97,147.33) -- cycle ;
%Straight Lines [id:da05770461387900916] 
\draw    (327.41,48.67) -- (359.16,145.87) ;
\draw [shift={(342.01,93.37)}, rotate = 71.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da2095363441143021] 
\draw    (276.34,85.9) -- (378.59,85.74) ;
\draw [shift={(330.07,85.81)}, rotate = 179.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da5684810480569429] 
\draw    (295.96,145.97) -- (378.59,85.74) ;
\draw [shift={(339.38,114.32)}, rotate = 143.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da9936312858428189] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (359.16,145.87) -- (276.34,85.9) ;
\draw [shift={(315.64,114.36)}, rotate = 35.91] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da12690953148640927] 
\draw    (295.96,145.97) -- (327.41,48.67) ;
\draw [shift={(312.48,94.85)}, rotate = 107.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da7279444208711963] 
\draw    (378.59,85.74) -- (410.93,75.17) ;
\draw [shift={(390.87,81.73)}, rotate = 341.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da8211136199888214] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (359.16,145.87) -- (379.2,173.36) ;
\draw [shift={(370.71,161.72)}, rotate = 233.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da1465891962452215] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (295.96,145.97) -- (276.01,173.53) ;
\draw [shift={(284.46,161.85)}, rotate = 305.91] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da11890481866917946] 
\draw    (327.35,14.65) -- (327.41,48.67) ;
\draw [shift={(327.39,34.26)}, rotate = 269.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da1462345265788978] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (243.97,75.43) -- (276.34,85.9) ;
\draw [shift={(256.25,79.4)}, rotate = 17.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da2610186905606653] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (327.35,14.65) -- (410.93,75.17) ;
\draw [shift={(371.25,46.43)}, rotate = 215.91] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da10352414717820557] 
\draw    (410.93,75.17) -- (379.2,173.36) ;
\draw [shift={(394.27,126.74)}, rotate = 287.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da8420419170337483] 
\draw    (379.2,173.36) -- (276.01,173.53) ;
\draw [shift={(331.7,173.44)}, rotate = 179.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da9857216110843241] 
\draw    (276.01,173.53) -- (243.97,75.43) ;
\draw [shift={(259.18,122.01)}, rotate = 71.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da7291707477465188] 
\draw    (327.35,14.65) -- (243.97,75.43) ;
\draw [shift={(283.56,46.57)}, rotate = 323.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Shape: Ellipse [id:dp0902370595927855] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (323.03,14.65) .. controls (323.03,12.27) and (324.97,10.35) .. (327.35,10.35) .. controls (329.74,10.35) and (331.68,12.27) .. (331.68,14.65) .. controls (331.68,17.02) and (329.74,18.95) .. (327.35,18.95) .. controls (324.97,18.95) and (323.03,17.02) .. (323.03,14.65) -- cycle ;
%Shape: Ellipse [id:dp36030864042971245] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (406.61,75.17) .. controls (406.61,72.8) and (408.55,70.87) .. (410.93,70.87) .. controls (413.32,70.87) and (415.26,72.8) .. (415.26,75.17) .. controls (415.26,77.55) and (413.32,79.47) .. (410.93,79.47) .. controls (408.55,79.47) and (406.61,77.55) .. (406.61,75.17) -- cycle ;
%Shape: Ellipse [id:dp4010507080521293] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (272.02,85.9) .. controls (272.02,83.52) and (273.95,81.6) .. (276.34,81.6) .. controls (278.73,81.6) and (280.66,83.52) .. (280.66,85.9) .. controls (280.66,88.27) and (278.73,90.2) .. (276.34,90.2) .. controls (273.95,90.2) and (272.02,88.27) .. (272.02,85.9) -- cycle ;
%Shape: Ellipse [id:dp1568830100569356] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (354.84,145.87) .. controls (354.84,143.49) and (356.77,141.57) .. (359.16,141.57) .. controls (361.55,141.57) and (363.48,143.49) .. (363.48,145.87) .. controls (363.48,148.25) and (361.55,150.17) .. (359.16,150.17) .. controls (356.77,150.17) and (354.84,148.25) .. (354.84,145.87) -- cycle ;
%Shape: Ellipse [id:dp5711628034289371] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (271.68,173.53) .. controls (271.68,171.15) and (273.62,169.22) .. (276.01,169.22) .. controls (278.4,169.22) and (280.33,171.15) .. (280.33,173.53) .. controls (280.33,175.9) and (278.4,177.83) .. (276.01,177.83) .. controls (273.62,177.83) and (271.68,175.9) .. (271.68,173.53) -- cycle ;
%Shape: Ellipse [id:dp62912262746379] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (291.64,145.97) .. controls (291.64,143.59) and (293.57,141.67) .. (295.96,141.67) .. controls (298.35,141.67) and (300.29,143.59) .. (300.29,145.97) .. controls (300.29,148.35) and (298.35,150.27) .. (295.96,150.27) .. controls (293.57,150.27) and (291.64,148.35) .. (291.64,145.97) -- cycle ;
%Straight Lines [id:da6285799980777753] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (540.34,48.17) -- (572.09,145.37) ;
\draw [shift={(554.94,92.87)}, rotate = 71.91] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da5184584821765752] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (489.27,85.4) -- (591.53,85.24) ;
\draw [shift={(543,85.31)}, rotate = 179.91] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da9712794856004061] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (508.9,145.47) -- (591.53,85.24) ;
\draw [shift={(552.31,113.82)}, rotate = 143.91] [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da469273211547264] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (572.09,145.37) -- (489.27,85.4) ;
\draw [shift={(528.58,113.86)}, rotate = 35.91] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da44862782320440453] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (508.9,145.47) -- (540.34,48.17) ;
\draw [shift={(525.42,94.35)}, rotate = 107.91] [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da5625388151847923] 
\draw    (591.53,85.24) -- (623.87,74.67) ;
\draw [shift={(603.8,81.23)}, rotate = 341.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da34183141093306046] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (572.09,145.37) -- (592.13,172.86) ;
\draw [shift={(583.64,161.22)}, rotate = 233.91] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da8123395482359086] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (508.9,145.47) -- (488.94,173.03) ;
\draw [shift={(497.39,161.35)}, rotate = 305.91] [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da8291811093465009] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (540.29,14.15) -- (540.34,48.17) ;
\draw [shift={(540.32,33.76)}, rotate = 269.91] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da24363370685521257] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (456.9,74.93) -- (489.27,85.4) ;
\draw [shift={(469.18,78.9)}, rotate = 17.91] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da3204388283552624] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (540.29,14.15) -- (623.87,74.67) ;
\draw [shift={(584.18,45.93)}, rotate = 215.91] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da1406826117698794] 
\draw    (623.87,74.67) -- (592.13,172.86) ;
\draw [shift={(607.2,126.24)}, rotate = 287.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da4850317286922132] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (592.13,172.86) -- (488.94,173.03) ;
\draw [shift={(544.64,172.94)}, rotate = 179.91] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da4636937596883599] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (488.94,173.03) -- (456.9,74.93) ;
\draw [shift={(472.11,121.51)}, rotate = 71.91] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da8431557255219149] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (540.29,14.15) -- (456.9,74.93) ;
\draw [shift={(496.49,46.07)}, rotate = 323.91] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;

% Text Node
\draw (113.83,6.79) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle 12$};
% Text Node
\draw (191.83,66.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle 34$};
% Text Node
\draw (109.83,44.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle 35$};
% Text Node
\draw (11.33,53) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle 45$};
% Text Node
\draw (52,69.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle 13$};
% Text Node
\draw (143.5,68) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle 25$};
% Text Node
\draw (55.5,131) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle 14$};
% Text Node
\draw (138,130) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle 24$};
% Text Node
\draw (24.5,170) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle 23$};
% Text Node
\draw (162,169.14) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle 15$};
% Text Node
\draw (338.5,5.43) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle a$};
% Text Node
\draw (416.5,65.14) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle b$};
% Text Node
\draw (277.67,64.64) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle c$};
% Text Node
\draw (280.17,129.64) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle e$};
% Text Node
\draw (362.67,128.64) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle d$};
% Text Node
\draw (252.67,167.64) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle f$};
% Text Node
\draw (491.93,22.43) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle a$};
% Text Node
\draw (614.43,119.14) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle b$};
% Text Node
\draw (490.1,141.14) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle e$};
% Text Node
\draw (562.1,86.64) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle d$};
% Text Node
\draw (457.1,125.64) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle f$};
% Text Node
\draw (528.43,25) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle a$};
% Text Node
\draw (584.43,26.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle a$};
% Text Node
\draw (594.1,66.14) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle b$};
% Text Node
\draw (474.1,64.14) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle c$};
% Text Node
\draw (536.1,69.14) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle c$};
% Text Node
\draw (512.1,86.64) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle e$};
% Text Node
\draw (550.6,113.64) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle e$};
% Text Node
\draw (532.1,151.14) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle f$};
% Text Node
\draw (583.1,141.14) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle d$};
% Text Node
\draw (520.6,117.14) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle d$};


\end{tikzpicture}

==> tikzfigure/Q3ConstructionExample.tex <==




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,194); %set diagram left start at 0, and has height of 194

%Straight Lines [id:da23657995128235165] 
\draw    (19.32,33.13) -- (53.58,67.21) ;
%Straight Lines [id:da24973050375801065] 
\draw    (123.6,136.85) -- (157.86,170.94) ;
%Straight Lines [id:da437120470097103] 
\draw    (53.58,136.85) -- (19.32,170.94) ;
%Straight Lines [id:da1766426281015414] 
\draw    (157.86,33.13) -- (123.6,67.21) ;
%Straight Lines [id:da7158386066806735] 
\draw    (123.6,67.21) -- (123.6,136.85) ;
%Straight Lines [id:da12016415548865433] 
\draw    (53.58,67.21) -- (53.58,136.85) ;
%Straight Lines [id:da9087536129269294] 
\draw    (19.32,33.13) -- (19.32,170.94) ;
%Straight Lines [id:da6131828829942723] 
\draw    (157.86,33.13) -- (157.86,170.94) ;
%Straight Lines [id:da07546601787883156] 
\draw    (19.32,33.13) -- (157.86,33.13) ;
%Straight Lines [id:da4014701414770805] 
\draw    (19.32,170.94) -- (157.86,170.94) ;
%Straight Lines [id:da4820074235407943] 
\draw    (53.58,136.85) -- (123.6,136.85) ;
%Straight Lines [id:da6163230303991436] 
\draw    (53.58,67.21) -- (123.6,67.21) ;
%Shape: Ellipse [id:dp17198724931693343] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (15,170.94) .. controls (15,168.56) and (16.94,166.64) .. (19.32,166.64) .. controls (21.71,166.64) and (23.65,168.56) .. (23.65,170.94) .. controls (23.65,173.31) and (21.71,175.24) .. (19.32,175.24) .. controls (16.94,175.24) and (15,173.31) .. (15,170.94) -- cycle ;
%Shape: Ellipse [id:dp9457655737255959] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (119.27,136.85) .. controls (119.27,134.48) and (121.21,132.55) .. (123.6,132.55) .. controls (125.98,132.55) and (127.92,134.48) .. (127.92,136.85) .. controls (127.92,139.23) and (125.98,141.16) .. (123.6,141.16) .. controls (121.21,141.16) and (119.27,139.23) .. (119.27,136.85) -- cycle ;
%Shape: Ellipse [id:dp2780708201907729] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (49.26,67.21) .. controls (49.26,64.83) and (51.2,62.91) .. (53.58,62.91) .. controls (55.97,62.91) and (57.91,64.83) .. (57.91,67.21) .. controls (57.91,69.58) and (55.97,71.51) .. (53.58,71.51) .. controls (51.2,71.51) and (49.26,69.58) .. (49.26,67.21) -- cycle ;
%Shape: Ellipse [id:dp8705483013785487] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (153.53,33.13) .. controls (153.53,30.75) and (155.47,28.82) .. (157.86,28.82) .. controls (160.24,28.82) and (162.18,30.75) .. (162.18,33.13) .. controls (162.18,35.5) and (160.24,37.43) .. (157.86,37.43) .. controls (155.47,37.43) and (153.53,35.5) .. (153.53,33.13) -- cycle ;
%Straight Lines [id:da251594966551117] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (200.34,33.36) -- (234.6,67.44) ;
\draw [shift={(214.57,47.51)}, rotate = 44.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da49172382113928315] 
\draw    (304.62,137.09) -- (338.88,171.17) ;
\draw [shift={(323.59,155.96)}, rotate = 224.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da7314540775434326] 
\draw    (234.6,137.09) -- (200.34,171.17) ;
\draw [shift={(220.38,151.24)}, rotate = 135.15] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da2192544930155924] 
\draw    (338.88,33.36) -- (304.62,67.44) ;
\draw [shift={(319.9,52.23)}, rotate = 315.15] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da7107368961788376] 
\draw    (304.62,67.44) -- (304.62,137.09) ;
\draw [shift={(304.62,98.16)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da1439739060750327] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (234.6,67.44) -- (234.6,137.09) ;
\draw [shift={(234.6,104.86)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da09766394279980295] 
\draw    (200.34,33.36) -- (200.34,171.17) ;
\draw [shift={(200.34,98.16)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da11026550917036748] 
\draw    (338.88,33.36) -- (338.88,171.17) ;
\draw [shift={(338.88,104.86)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da21750583619843877] 
\draw    (200.34,33.36) -- (338.88,33.36) ;
\draw [shift={(265.51,33.36)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da24202884285777615] 
\draw    (200.34,171.17) -- (338.88,171.17) ;
\draw [shift={(272.21,171.17)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da25727919280852496] 
\draw    (234.6,137.09) -- (304.62,137.09) ;
\draw [shift={(265.51,137.09)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da06159442100771417] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (234.6,67.44) -- (304.62,67.44) ;
\draw [shift={(272.21,67.44)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Shape: Ellipse [id:dp2065688452810719] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (196.02,171.17) .. controls (196.02,168.79) and (197.96,166.87) .. (200.34,166.87) .. controls (202.73,166.87) and (204.67,168.79) .. (204.67,171.17) .. controls (204.67,173.54) and (202.73,175.47) .. (200.34,175.47) .. controls (197.96,175.47) and (196.02,173.54) .. (196.02,171.17) -- cycle ;
%Shape: Ellipse [id:dp16970160075727803] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (230.28,67.44) .. controls (230.28,65.06) and (232.22,63.14) .. (234.6,63.14) .. controls (236.99,63.14) and (238.93,65.06) .. (238.93,67.44) .. controls (238.93,69.82) and (236.99,71.74) .. (234.6,71.74) .. controls (232.22,71.74) and (230.28,69.82) .. (230.28,67.44) -- cycle ;
%Shape: Ellipse [id:dp5028902686118444] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (300.29,137.09) .. controls (300.29,134.71) and (302.23,132.79) .. (304.62,132.79) .. controls (307,132.79) and (308.94,134.71) .. (308.94,137.09) .. controls (308.94,139.46) and (307,141.39) .. (304.62,141.39) .. controls (302.23,141.39) and (300.29,139.46) .. (300.29,137.09) -- cycle ;
%Shape: Ellipse [id:dp860689309731606] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (334.55,33.36) .. controls (334.55,30.98) and (336.49,29.06) .. (338.88,29.06) .. controls (341.26,29.06) and (343.2,30.98) .. (343.2,33.36) .. controls (343.2,35.73) and (341.26,37.66) .. (338.88,37.66) .. controls (336.49,37.66) and (334.55,35.73) .. (334.55,33.36) -- cycle ;
%Straight Lines [id:da7087352895993917] 
\draw    (395.01,50.33) -- (395.01,150.02) ;
%Straight Lines [id:da3039069401216554] 
\draw    (533.54,50.33) -- (533.54,150.02) ;
%Straight Lines [id:da19609642488622026] 
\draw    (464.34,50.33) -- (464.34,150.02) ;
%Straight Lines [id:da40836721309957236] 
\draw    (533.54,50.33) -- (464.34,150.02) ;
%Straight Lines [id:da9151080940131067] 
\draw    (464.34,50.33) -- (395.14,150.02) ;
%Straight Lines [id:da2541213906238158] 
\draw    (533.54,50.33) -- (395.14,150.02) ;
%Straight Lines [id:da4227834386336258] 
\draw    (395.01,50.33) -- (533.54,150.02) ;
%Straight Lines [id:da35464430467149444] 
\draw    (464.28,50.33) -- (533.54,150.02) ;
%Straight Lines [id:da21686911910618334] 
\draw    (395.01,50.33) -- (464.28,150.02) ;

% Text Node
\draw (22,138.49) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle a$};
% Text Node
\draw (62,44.47) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle b$};
% Text Node
\draw (168,13.16) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle c$};
% Text Node
\draw (133.33,117.67) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle d$};
% Text Node
\draw (222.67,147.8) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle a$};
% Text Node
\draw (264.67,153.8) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle a$};
% Text Node
\draw (186.67,93.14) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle a$};
% Text Node
\draw (240.67,93.8) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle b$};
% Text Node
\draw (266.67,50.47) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle b$};
% Text Node
\draw (222,40.47) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle b$};
% Text Node
\draw (268,11.14) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle c$};
% Text Node
\draw (317.33,52.33) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle c$};
% Text Node
\draw (349.33,89) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle c$};
% Text Node
\draw (290.67,93) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle d$};
% Text Node
\draw (266.67,117.67) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle d$};
% Text Node
\draw (322.67,140.33) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle d$};
% Text Node
\draw (380.67,23) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \left\{a^{3}\right\}$};
% Text Node
\draw (446.67,21.67) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \left\{b^{3}\right\}$};
% Text Node
\draw (518,19) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \left\{c^{3}\right\}$};
% Text Node
\draw (441.33,151) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \{\hat{a} ,\hat{b} ,\hat{c}\}$};
% Text Node
\draw (510.67,150.47) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \{\hat{a} ,\hat{b} ,\hat{c}\}$};
% Text Node
\draw (372.67,150.47) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \{\hat{a} ,\hat{b} ,\hat{c}\}$};


\end{tikzpicture}

==> tikzfigure/RhombicuboctaAndAp6.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,194); %set diagram left start at 0, and has height of 194

%Straight Lines [id:da36448595186641763] 
\draw    (49.88,26.18) -- (49.88,145.65) ;
%Straight Lines [id:da26307652350636745] 
\draw    (171.43,26.18) -- (171.43,145.65) ;
%Straight Lines [id:da7478231943229081] 
\draw    (49.88,26.18) -- (171.43,26.18) ;
%Straight Lines [id:da19302067777629817] 
\draw    (49.88,145.65) -- (171.43,145.65) ;
%Shape: Rectangle [id:dp9950103707618847] 
\draw   (96.36,71.43) -- (125.4,71.57) -- (125.26,100.11) -- (96.22,99.97) -- cycle ;
%Straight Lines [id:da030040716627107278] 
\draw    (49.88,26.18) -- (65.76,85.59) ;
%Straight Lines [id:da1791684426530602] 
\draw    (155.55,86.24) -- (171.43,145.65) ;
%Straight Lines [id:da2782547983058936] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (171.43,26.68) -- (155.55,86.74) ;
%Straight Lines [id:da33031335399039397] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (65.76,86.09) -- (49.88,146.15) ;
%Straight Lines [id:da9856961890514149] 
\draw    (49.88,26.18) -- (110.99,41.49) ;
%Straight Lines [id:da47845218453309935] 
\draw    (110.33,130.34) -- (171.43,145.65) ;
%Straight Lines [id:da40333329207687063] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (49.88,145.65) -- (110.33,130.34) ;
%Straight Lines [id:da984299171133949] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (110.99,41.99) -- (171.43,26.68) ;
%Straight Lines [id:da5819313564623234] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (96.36,71.93) -- (65.76,86.09) ;
%Straight Lines [id:da5971960983653415] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (155.86,86.44) -- (125.26,100.61) ;
%Straight Lines [id:da7828043422150042] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (125.26,100.11) -- (110.33,130.34) ;
%Straight Lines [id:da5024752394057663] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (110.99,41.99) -- (96.36,71.93) ;
%Straight Lines [id:da6133804124577988] 
\draw    (155.55,86.24) -- (125.4,71.57) ;
%Straight Lines [id:da4618884826087719] 
\draw    (96.22,99.97) -- (66.06,85.3) ;
%Straight Lines [id:da9331746128679081] 
\draw    (125.4,71.57) -- (110.99,41.49) ;
%Straight Lines [id:da48915683007356314] 
\draw    (110.63,130.05) -- (96.22,99.97) ;
%Straight Lines [id:da21463618026115072] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (275.6,49.69) -- (311.5,88.57) ;
%Straight Lines [id:da7984227337578784] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (374.82,88.57) -- (410.73,127.45) ;
%Straight Lines [id:da050929550782866206] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (343.05,10.62) -- (358.99,61.15) ;
%Straight Lines [id:da024112521885922833] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (327.33,115.99) -- (343.27,166.52) ;
%Straight Lines [id:da7805738389853625] 
\draw    (358.99,115.99) -- (343.27,166.52) ;
%Straight Lines [id:da6025982620011652] 
\draw    (343.05,10.62) -- (327.33,61.15) ;
%Straight Lines [id:da9773568690701948] 
\draw    (275.6,49.69) -- (327.33,61.15) ;
%Straight Lines [id:da64224593303129] 
\draw    (358.99,61.15) -- (410.62,49.5) ;
%Straight Lines [id:da24990184789089187] 
\draw    (275.7,127.64) -- (327.33,115.99) ;
%Straight Lines [id:da3999531825565479] 
\draw    (275.7,127.64) -- (311.5,88.57) ;
%Straight Lines [id:da8580159261268998] 
\draw    (374.82,88.57) -- (410.62,49.5) ;
%Straight Lines [id:da5681117814592274] 
\draw    (358.99,115.99) -- (410.73,127.45) ;
%Straight Lines [id:da5443041956658585] 
\draw    (410.62,49.5) -- (410.73,127.45) ;
%Straight Lines [id:da9404165737840722] 
\draw    (343.05,10.62) -- (410.62,49.5) ;
%Straight Lines [id:da6506052160508413] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (343.05,10.62) -- (275.6,49.69) ;
%Straight Lines [id:da3582241772704575] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (410.73,127.45) -- (343.27,166.52) ;
%Straight Lines [id:da16790321560406896] 
\draw    (275.7,127.64) -- (343.27,166.52) ;
%Straight Lines [id:da1538800204594668] 
\draw    (275.6,49.69) -- (275.7,127.64) ;
%Straight Lines [id:da8717148692513661] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (311.5,88.57) -- (327.33,115.99) ;
%Straight Lines [id:da4520223846767466] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (358.99,61.15) -- (374.82,88.57) ;
%Straight Lines [id:da26104601748743983] 
\draw    (374.82,88.57) -- (358.99,115.99) ;
%Straight Lines [id:da30110510588761397] 
\draw    (327.33,61.15) -- (311.5,88.57) ;
%Straight Lines [id:da39803325474291973] 
\draw    (358.99,61.15) -- (327.33,61.15) ;
%Straight Lines [id:da5085395062883542] 
\draw    (358.99,115.99) -- (327.33,115.99) ;

% Text Node
\draw (30,9) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle v_{1}$};
% Text Node
\draw (128,54) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle v_{2}$};
% Text Node
\draw (79.5,96) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle v_{3}$};
% Text Node
\draw (176.5,141) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle v_{4}$};
% Text Node
\draw (176,14.32) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle w_{1}$};
% Text Node
\draw (104.5,24) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle w_{2}$};
% Text Node
\draw (47.5,74) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle w_{4}$};
% Text Node
\draw (28,129) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle w_{5}$};
% Text Node
\draw (104,127.32) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle w_{6}$};
% Text Node
\draw (127.5,95.82) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle w_{7}$};
% Text Node
\draw (156,76.32) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle w_{8}$};
% Text Node
\draw (76.5,53.82) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle w_{3}$};
% Text Node
\draw (262.59,122.9) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{1}$};
% Text Node
\draw (328.09,58.9) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{2}$};
% Text Node
\draw (361.09,116.58) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{3}$};
% Text Node
\draw (411.59,35.08) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{4}$};
% Text Node
\draw (328.09,162.58) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$w_{1}$};
% Text Node
\draw (326.59,98.04) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$w_{2}$};
% Text Node
\draw (290.59,78.04) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$w_{3}$};
% Text Node
\draw (255.59,38.04) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$w_{4}$};
% Text Node
\draw (356.09,1.04) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$w_{5}$};
% Text Node
\draw (359.09,40.9) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$w_{6}$};
% Text Node
\draw (353.59,77.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$w_{7}$};
% Text Node
\draw (414.09,114.9) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$w_{8}$};


\end{tikzpicture}


==> tikzfigure/RooksGraphUpper.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,199); %set diagram left start at 0, and has height of 199

%Curve Lines [id:da30129846363595636] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (45.47,40.47) .. controls (70.8,25.96) and (120.8,25.31) .. (145.47,40.47) ;
%Curve Lines [id:da07472451224912335] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (45.47,88.86) .. controls (70.8,74.35) and (120.8,73.7) .. (145.47,88.86) ;
\draw [shift={(95.72,77.73)}, rotate = 358.51] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Curve Lines [id:da3428836725935247] 
\draw [line width=1.5]    (45.47,137.25) .. controls (69.47,151.12) and (120.8,151.77) .. (145.47,137.25) ;
%Curve Lines [id:da2711908649562391] 
\draw [line width=1.5]    (45.16,136.47) .. controls (30.45,111.79) and (30.34,63.39) .. (46.27,39.7) ;
%Curve Lines [id:da7920531529617225] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (95.15,137.01) .. controls (80.44,112.33) and (80.34,63.93) .. (96.27,40.24) ;
\draw [shift={(84.22,88.25)}, rotate = 89.07] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Curve Lines [id:da3089123669698992] 
\draw [line width=1.5]    (145.15,137.55) .. controls (159.76,114.48) and (161,64.81) .. (146.27,40.78) ;
%Straight Lines [id:da9490609847453657] 
\draw [line width=1.5]    (46.27,39.7) -- (96.27,40.24) ;
%Straight Lines [id:da9209360733826053] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]    (96.27,40.88) -- (146.27,41.42) ;
\draw [shift={(128.07,41.23)}, rotate = 180.62] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da11266943041719268] 
\draw [line width=1.5]    (46.27,39.7) -- (45.47,88.86) ;
%Straight Lines [id:da12791531356243913] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (46.27,88.08) -- (45.47,137.25) ;
\draw [shift={(45.76,119.46)}, rotate = 270.94] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da1236376713392453] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (145.47,40.47) -- (144.66,89.63) ;
\draw [shift={(144.95,71.85)}, rotate = 270.94] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da763228817558586] 
\draw [line width=1.5]    (144.91,88.85) -- (144.1,138.02) ;
%Straight Lines [id:da9170547902771453] 
\draw [line width=1.5]    (145.15,137.55) -- (95.15,137.01) ;
%Straight Lines [id:da9944335605099148] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (95.15,137.01) -- (45.16,136.47) ;
\draw [shift={(78.45,136.83)}, rotate = 180.62] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da9339992432615671] 
\draw [line width=1.5]    (144.66,89.63) -- (94.66,89.09) ;
%Straight Lines [id:da47095373363445914] 
\draw [line width=1.5]    (95.46,89.4) -- (45.47,88.86) ;
%Straight Lines [id:da681693856526405] 
\draw [line width=1.5]    (95.46,89.4) -- (95.47,136.71) ;
%Straight Lines [id:da773378345793831] 
\draw [line width=1.5]    (96.27,40.88) -- (95.46,89.4) ;
%Shape: Ellipse [id:dp9473559718882711] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (139.66,89.63) .. controls (139.66,86.96) and (141.9,84.79) .. (144.66,84.79) .. controls (147.42,84.79) and (149.66,86.96) .. (149.66,89.63) .. controls (149.66,92.3) and (147.42,94.47) .. (144.66,94.47) .. controls (141.9,94.47) and (139.66,92.3) .. (139.66,89.63) -- cycle ;
%Shape: Ellipse [id:dp9688351528183969] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (141.27,41.42) .. controls (141.27,38.75) and (143.51,36.58) .. (146.27,36.58) .. controls (149.03,36.58) and (151.27,38.75) .. (151.27,41.42) .. controls (151.27,44.1) and (149.03,46.26) .. (146.27,46.26) .. controls (143.51,46.26) and (141.27,44.1) .. (141.27,41.42) -- cycle ;
%Shape: Ellipse [id:dp7342879644820743] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (90.47,136.71) .. controls (90.47,134.03) and (92.71,131.86) .. (95.47,131.86) .. controls (98.23,131.86) and (100.47,134.03) .. (100.47,136.71) .. controls (100.47,139.38) and (98.23,141.55) .. (95.47,141.55) .. controls (92.71,141.55) and (90.47,139.38) .. (90.47,136.71) -- cycle ;
%Shape: Ellipse [id:dp5285125488968538] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (91.27,40.88) .. controls (91.27,38.21) and (93.51,36.04) .. (96.27,36.04) .. controls (99.03,36.04) and (101.27,38.21) .. (101.27,40.88) .. controls (101.27,43.55) and (99.03,45.72) .. (96.27,45.72) .. controls (93.51,45.72) and (91.27,43.55) .. (91.27,40.88) -- cycle ;
%Shape: Ellipse [id:dp6316124720911453] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (41.27,88.08) .. controls (41.27,85.41) and (43.51,83.24) .. (46.27,83.24) .. controls (49.04,83.24) and (51.28,85.41) .. (51.28,88.08) .. controls (51.28,90.76) and (49.04,92.92) .. (46.27,92.92) .. controls (43.51,92.92) and (41.27,90.76) .. (41.27,88.08) -- cycle ;
%Shape: Ellipse [id:dp6015237111655616] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (40.47,137.25) .. controls (40.47,134.57) and (42.7,132.41) .. (45.47,132.41) .. controls (48.23,132.41) and (50.47,134.57) .. (50.47,137.25) .. controls (50.47,139.92) and (48.23,142.09) .. (45.47,142.09) .. controls (42.7,142.09) and (40.47,139.92) .. (40.47,137.25) -- cycle ;
%Curve Lines [id:da10195545113442339] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (202.8,40.47) .. controls (228.14,25.96) and (278.14,25.31) .. (302.8,40.47) ;
%Curve Lines [id:da005509557513533991] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (202.8,88.86) .. controls (228.14,74.35) and (278.14,73.7) .. (302.8,88.86) ;
\draw [shift={(253.05,77.73)}, rotate = 358.51] [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Curve Lines [id:da5897257987100704] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (202.8,137.25) .. controls (226.8,151.12) and (278.14,151.77) .. (302.8,137.25) ;
%Curve Lines [id:da3211091485084725] 
\draw [line width=1.5]    (202.49,136.47) .. controls (187.78,111.79) and (187.67,63.39) .. (203.61,39.7) ;
%Curve Lines [id:da038835501875023715] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (252.49,137.01) .. controls (237.78,112.33) and (237.67,63.93) .. (253.6,40.24) ;
\draw [shift={(241.55,88.25)}, rotate = 89.07] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Curve Lines [id:da8953817779888207] 
\draw [line width=1.5]    (302.48,137.55) .. controls (317.09,114.48) and (318.33,64.81) .. (303.6,40.78) ;
%Straight Lines [id:da15858432853962645] 
\draw [line width=1.5]    (203.61,39.7) -- (253.6,40.24) ;
%Straight Lines [id:da6255550894625297] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]    (253.6,40.88) -- (303.6,41.42) ;
\draw [shift={(285.4,41.23)}, rotate = 180.62] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da3012650933295238] 
\draw [line width=1.5]    (203.61,39.7) -- (202.8,88.86) ;
%Straight Lines [id:da6743092842592329] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (203.61,88.08) -- (202.8,137.25) ;
\draw [shift={(203.09,119.46)}, rotate = 270.94] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da001026497111582536] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (302.8,40.47) -- (301.99,89.63) ;
\draw [shift={(302.28,71.85)}, rotate = 270.94] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da04416819269318051] 
\draw [line width=1.5]    (302.24,88.85) -- (301.43,138.02) ;
%Straight Lines [id:da03382122686407052] 
\draw [line width=1.5]    (302.48,137.55) -- (252.49,137.01) ;
%Straight Lines [id:da8793945177347344] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.5]    (252.8,137.79) -- (202.8,137.25) ;
\draw [shift={(236.1,137.61)}, rotate = 180.62] [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da5766831012852678] 
\draw [line width=1.5]    (301.99,89.63) -- (252,89.09) ;
%Straight Lines [id:da3074232619493116] 
\draw [line width=1.5]    (252.8,89.4) -- (202.8,88.86) ;
%Straight Lines [id:da3569610744951397] 
\draw [line width=1.5]    (252.8,89.4) -- (252.8,136.71) ;
%Straight Lines [id:da9724457176066488] 
\draw [line width=1.5]    (253.6,40.88) -- (252.8,89.4) ;
%Shape: Ellipse [id:dp5097917472341562] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (296.99,89.63) .. controls (296.99,86.96) and (299.23,84.79) .. (301.99,84.79) .. controls (304.75,84.79) and (306.99,86.96) .. (306.99,89.63) .. controls (306.99,92.3) and (304.75,94.47) .. (301.99,94.47) .. controls (299.23,94.47) and (296.99,92.3) .. (296.99,89.63) -- cycle ;
%Shape: Ellipse [id:dp8938718580892677] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (298.6,41.42) .. controls (298.6,38.75) and (300.84,36.58) .. (303.6,36.58) .. controls (306.36,36.58) and (308.6,38.75) .. (308.6,41.42) .. controls (308.6,44.1) and (306.36,46.26) .. (303.6,46.26) .. controls (300.84,46.26) and (298.6,44.1) .. (298.6,41.42) -- cycle ;
%Shape: Ellipse [id:dp20056764271642713] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (247.8,137.79) .. controls (247.8,135.11) and (250.03,132.95) .. (252.8,132.95) .. controls (255.56,132.95) and (257.8,135.11) .. (257.8,137.79) .. controls (257.8,140.46) and (255.56,142.63) .. (252.8,142.63) .. controls (250.03,142.63) and (247.8,140.46) .. (247.8,137.79) -- cycle ;
%Shape: Ellipse [id:dp5726168477481282] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (248.6,40.88) .. controls (248.6,38.21) and (250.84,36.04) .. (253.6,36.04) .. controls (256.37,36.04) and (258.61,38.21) .. (258.61,40.88) .. controls (258.61,43.55) and (256.37,45.72) .. (253.6,45.72) .. controls (250.84,45.72) and (248.6,43.55) .. (248.6,40.88) -- cycle ;
%Shape: Ellipse [id:dp9465637596389502] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (198.61,88.08) .. controls (198.61,85.41) and (200.85,83.24) .. (203.61,83.24) .. controls (206.37,83.24) and (208.61,85.41) .. (208.61,88.08) .. controls (208.61,90.76) and (206.37,92.92) .. (203.61,92.92) .. controls (200.85,92.92) and (198.61,90.76) .. (198.61,88.08) -- cycle ;
%Shape: Ellipse [id:dp4790436152392079] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (197.8,137.25) .. controls (197.8,134.57) and (200.04,132.41) .. (202.8,132.41) .. controls (205.56,132.41) and (207.8,134.57) .. (207.8,137.25) .. controls (207.8,139.92) and (205.56,142.09) .. (202.8,142.09) .. controls (200.04,142.09) and (197.8,139.92) .. (197.8,137.25) -- cycle ;
%Curve Lines [id:da28895859016200975] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (358.13,39.82) .. controls (383.47,25.31) and (433.47,24.67) .. (458.13,39.82) ;
\draw [shift={(399.96,28.98)}, rotate = 357.6] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Curve Lines [id:da23439353236626004] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (358.13,88.21) .. controls (383.47,73.7) and (433.47,73.06) .. (458.13,88.21) ;
\draw [shift={(408.39,77.09)}, rotate = 358.51] [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Curve Lines [id:da23193923318537313] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.5]    (358.13,136.6) .. controls (382.14,150.48) and (433.47,151.12) .. (458.13,136.6) ;
\draw [shift={(415.25,147.1)}, rotate = 178.62] [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Curve Lines [id:da3389726065352321] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.5]    (357.82,135.82) .. controls (343.11,111.14) and (343.01,62.75) .. (358.94,39.05) ;
\draw [shift={(347.13,80.01)}, rotate = 92.22] [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Curve Lines [id:da1654321290539147] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (407.82,136.36) .. controls (393.11,111.68) and (393,63.29) .. (408.94,39.59) ;
\draw [shift={(396.89,87.61)}, rotate = 89.07] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Curve Lines [id:da8566240853772564] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (457.82,136.9) .. controls (472.42,113.83) and (473.66,64.16) .. (458.93,40.13) ;
\draw [shift={(469.04,96.54)}, rotate = 272.87] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da3862498495496449] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (358.94,39.05) -- (408.94,39.59) ;
\draw [shift={(375.64,39.23)}, rotate = 0.62] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da6960260921703898] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]    (408.94,40.24) -- (458.93,40.78) ;
\draw [shift={(440.74,40.58)}, rotate = 180.62] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da1688278894719455] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (358.94,39.05) -- (358.13,88.21) ;
\draw [shift={(358.67,55.33)}, rotate = 90.94] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da7529503525431651] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (358.94,87.44) -- (358.13,136.6) ;
\draw [shift={(358.43,118.82)}, rotate = 270.94] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da7021875792342074] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (458.13,39.82) -- (457.33,88.98) ;
\draw [shift={(457.62,71.2)}, rotate = 270.94] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da5017113627178864] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (457.57,88.21) -- (456.77,137.37) ;
\draw [shift={(457.06,119.59)}, rotate = 270.94] [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da8479523559249846] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (457.82,136.9) -- (407.82,136.36) ;
\draw [shift={(441.12,136.72)}, rotate = 180.62] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da42816832149239903] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.5]    (408.13,137.14) -- (358.13,136.6) ;
\draw [shift={(391.43,136.96)}, rotate = 180.62] [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da6181401213127891] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (457.33,88.98) -- (407.33,88.44) ;
\draw [shift={(425.53,88.64)}, rotate = 0.62] [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da014635555499354469] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (408.13,88.75) -- (358.13,88.21) ;
\draw [shift={(391.43,88.57)}, rotate = 180.62] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da18768485521486977] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (408.13,88.75) -- (408.14,136.06) ;
\draw [shift={(408.13,104.11)}, rotate = 89.99] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da5195485012118439] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (408.94,40.24) -- (408.13,88.75) ;
\draw [shift={(408.42,71.29)}, rotate = 270.95] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Ellipse [id:dp7979735700839141] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (452.32,88.98) .. controls (452.32,86.31) and (454.56,84.14) .. (457.33,84.14) .. controls (460.09,84.14) and (462.33,86.31) .. (462.33,88.98) .. controls (462.33,91.66) and (460.09,93.82) .. (457.33,93.82) .. controls (454.56,93.82) and (452.32,91.66) .. (452.32,88.98) -- cycle ;
%Shape: Ellipse [id:dp8845156036139084] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (453.93,40.78) .. controls (453.93,38.1) and (456.17,35.94) .. (458.93,35.94) .. controls (461.7,35.94) and (463.94,38.1) .. (463.94,40.78) .. controls (463.94,43.45) and (461.7,45.62) .. (458.93,45.62) .. controls (456.17,45.62) and (453.93,43.45) .. (453.93,40.78) -- cycle ;
%Shape: Ellipse [id:dp6830803756423587] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (403.13,137.14) .. controls (403.13,134.47) and (405.37,132.3) .. (408.13,132.3) .. controls (410.89,132.3) and (413.13,134.47) .. (413.13,137.14) .. controls (413.13,139.81) and (410.89,141.98) .. (408.13,141.98) .. controls (405.37,141.98) and (403.13,139.81) .. (403.13,137.14) -- cycle ;
%Shape: Ellipse [id:dp6008860866464512] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (403.94,40.24) .. controls (403.94,37.56) and (406.18,35.4) .. (408.94,35.4) .. controls (411.7,35.4) and (413.94,37.56) .. (413.94,40.24) .. controls (413.94,42.91) and (411.7,45.08) .. (408.94,45.08) .. controls (406.18,45.08) and (403.94,42.91) .. (403.94,40.24) -- cycle ;
%Shape: Ellipse [id:dp49454454034198814] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (353.94,87.44) .. controls (353.94,84.77) and (356.18,82.6) .. (358.94,82.6) .. controls (361.7,82.6) and (363.94,84.77) .. (363.94,87.44) .. controls (363.94,90.11) and (361.7,92.28) .. (358.94,92.28) .. controls (356.18,92.28) and (353.94,90.11) .. (353.94,87.44) -- cycle ;
%Shape: Ellipse [id:dp46785873945230794] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (353.13,136.6) .. controls (353.13,133.93) and (355.37,131.76) .. (358.13,131.76) .. controls (360.9,131.76) and (363.13,133.93) .. (363.13,136.6) .. controls (363.13,139.27) and (360.9,141.44) .. (358.13,141.44) .. controls (355.37,141.44) and (353.13,139.27) .. (353.13,136.6) -- cycle ;




\end{tikzpicture}

==> tikzfigure/kneser.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.9,xscale=0.9]
%uncomment if require: \path (0,348); %set diagram left start at 0, and has height of 348

%Shape: Polygon [id:dp5802300963062637] 
\draw  [line width=1.5]  (370.25,114.83) -- (326.29,247.38) -- (186.34,247.41) -- (143.81,114.88) -- (257.48,32.94) -- cycle ;
%Straight Lines [id:da06632891234089167] 
\draw [line width=1.5]    (257.78,98.87) -- (223.95,194.45) ;
%Straight Lines [id:da4123379602350452] 
\draw [line width=1.5]    (257.78,98.87) -- (288.19,193.67) ;
%Straight Lines [id:da4543427061384917] 
\draw [line width=1.5]    (309.1,134.6) -- (205.15,135.86) ;
%Straight Lines [id:da04205166587679554] 
\draw [line width=1.5]    (309.1,134.6) -- (223.95,194.45) ;
%Straight Lines [id:da5738522806649695] 
\draw [line width=1.5]    (205.15,135.86) -- (288.19,193.67) ;
%Straight Lines [id:da5083341948910489] 
\draw [line width=1.5]    (257.48,32.94) -- (257.78,98.87) ;
%Straight Lines [id:da49301475862756705] 
\draw [line width=1.5]    (143.81,114.88) -- (205.15,135.86) ;
%Straight Lines [id:da6817023532486934] 
\draw [line width=1.5]    (186.34,247.41) -- (223.95,194.45) ;
%Straight Lines [id:da2553704124148153] 
\draw [line width=1.5]    (288.19,193.67) -- (326.29,247.38) ;
%Straight Lines [id:da4759803921741812] 
\draw [line width=1.5]    (309.1,134.6) -- (370.25,114.83) ;
%Shape: Ellipse [id:dp9710691630759711] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (124.48,115.81) .. controls (124.48,104.66) and (133.49,95.62) .. (144.6,95.62) .. controls (155.71,95.62) and (164.71,104.66) .. (164.71,115.81) .. controls (164.71,126.96) and (155.71,136) .. (144.6,136) .. controls (133.49,136) and (124.48,126.96) .. (124.48,115.81) -- cycle ;
%Shape: Ellipse [id:dp02096985726345868] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (141.08,103.48) .. controls (141.08,100.96) and (143.12,98.92) .. (145.63,98.92) .. controls (148.14,98.92) and (150.17,100.96) .. (150.17,103.48) .. controls (150.17,106) and (148.14,108.04) .. (145.63,108.04) .. controls (143.12,108.04) and (141.08,106) .. (141.08,103.48) -- cycle ;
%Shape: Ellipse [id:dp30674966578750174] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (129.32,112.28) .. controls (129.32,109.76) and (131.36,107.72) .. (133.87,107.72) .. controls (136.37,107.72) and (138.41,109.76) .. (138.41,112.28) .. controls (138.41,114.8) and (136.37,116.84) .. (133.87,116.84) .. controls (131.36,116.84) and (129.32,114.8) .. (129.32,112.28) -- cycle ;
%Shape: Ellipse [id:dp24754601182652625] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (150.8,112.34) .. controls (150.8,109.82) and (152.84,107.78) .. (155.35,107.78) .. controls (157.86,107.78) and (159.89,109.82) .. (159.89,112.34) .. controls (159.89,114.86) and (157.86,116.9) .. (155.35,116.9) .. controls (152.84,116.9) and (150.8,114.86) .. (150.8,112.34) -- cycle ;
%Shape: Ellipse [id:dp9677584797158572] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (134.39,123.96) .. controls (134.39,121.45) and (136.43,119.4) .. (138.93,119.4) .. controls (141.44,119.4) and (143.48,121.45) .. (143.48,123.96) .. controls (143.48,126.48) and (141.44,128.52) .. (138.93,128.52) .. controls (136.43,128.52) and (134.39,126.48) .. (134.39,123.96) -- cycle ;
%Shape: Ellipse [id:dp021895617814831958] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (146.67,125) .. controls (146.67,122.48) and (148.7,120.44) .. (151.21,120.44) .. controls (153.72,120.44) and (155.75,122.48) .. (155.75,125) .. controls (155.75,127.52) and (153.72,129.56) .. (151.21,129.56) .. controls (148.7,129.56) and (146.67,127.52) .. (146.67,125) -- cycle ;
%Shape: Ellipse [id:dp34856784114751727] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (166.48,244.81) .. controls (166.48,233.66) and (175.49,224.62) .. (186.6,224.62) .. controls (197.71,224.62) and (206.71,233.66) .. (206.71,244.81) .. controls (206.71,255.96) and (197.71,265) .. (186.6,265) .. controls (175.49,265) and (166.48,255.96) .. (166.48,244.81) -- cycle ;
%Shape: Ellipse [id:dp468289689449475] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (182.08,233.48) .. controls (182.08,230.96) and (184.12,228.92) .. (186.63,228.92) .. controls (189.14,228.92) and (191.17,230.96) .. (191.17,233.48) .. controls (191.17,236) and (189.14,238.04) .. (186.63,238.04) .. controls (184.12,238.04) and (182.08,236) .. (182.08,233.48) -- cycle ;
%Shape: Ellipse [id:dp617354409626075] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (172.32,240.28) .. controls (172.32,237.76) and (174.36,235.72) .. (176.87,235.72) .. controls (179.37,235.72) and (181.41,237.76) .. (181.41,240.28) .. controls (181.41,242.8) and (179.37,244.84) .. (176.87,244.84) .. controls (174.36,244.84) and (172.32,242.8) .. (172.32,240.28) -- cycle ;
%Shape: Ellipse [id:dp9716895864274566] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (192.8,241.34) .. controls (192.8,238.82) and (194.84,236.78) .. (197.35,236.78) .. controls (199.86,236.78) and (201.89,238.82) .. (201.89,241.34) .. controls (201.89,243.86) and (199.86,245.9) .. (197.35,245.9) .. controls (194.84,245.9) and (192.8,243.86) .. (192.8,241.34) -- cycle ;
%Shape: Ellipse [id:dp7191361034404671] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (175.39,253.96) .. controls (175.39,251.45) and (177.43,249.4) .. (179.93,249.4) .. controls (182.44,249.4) and (184.48,251.45) .. (184.48,253.96) .. controls (184.48,256.48) and (182.44,258.52) .. (179.93,258.52) .. controls (177.43,258.52) and (175.39,256.48) .. (175.39,253.96) -- cycle ;
%Shape: Ellipse [id:dp4825951137219249] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (189.67,253) .. controls (189.67,250.48) and (191.7,248.44) .. (194.21,248.44) .. controls (196.72,248.44) and (198.75,250.48) .. (198.75,253) .. controls (198.75,255.52) and (196.72,257.56) .. (194.21,257.56) .. controls (191.7,257.56) and (189.67,255.52) .. (189.67,253) -- cycle ;
%Shape: Ellipse [id:dp364024058101317] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (303.48,244.81) .. controls (303.48,233.66) and (312.49,224.62) .. (323.6,224.62) .. controls (334.71,224.62) and (343.71,233.66) .. (343.71,244.81) .. controls (343.71,255.96) and (334.71,265) .. (323.6,265) .. controls (312.49,265) and (303.48,255.96) .. (303.48,244.81) -- cycle ;
%Shape: Ellipse [id:dp334699369390425] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (319.08,233.48) .. controls (319.08,230.96) and (321.12,228.92) .. (323.63,228.92) .. controls (326.14,228.92) and (328.17,230.96) .. (328.17,233.48) .. controls (328.17,236) and (326.14,238.04) .. (323.63,238.04) .. controls (321.12,238.04) and (319.08,236) .. (319.08,233.48) -- cycle ;
%Shape: Ellipse [id:dp4972504935390092] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (308.32,241.28) .. controls (308.32,238.76) and (310.36,236.72) .. (312.87,236.72) .. controls (315.37,236.72) and (317.41,238.76) .. (317.41,241.28) .. controls (317.41,243.8) and (315.37,245.84) .. (312.87,245.84) .. controls (310.36,245.84) and (308.32,243.8) .. (308.32,241.28) -- cycle ;
%Shape: Ellipse [id:dp8462492163649384] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (330.8,240.34) .. controls (330.8,237.82) and (332.84,235.78) .. (335.35,235.78) .. controls (337.86,235.78) and (339.89,237.82) .. (339.89,240.34) .. controls (339.89,242.86) and (337.86,244.9) .. (335.35,244.9) .. controls (332.84,244.9) and (330.8,242.86) .. (330.8,240.34) -- cycle ;
%Shape: Ellipse [id:dp1884103528354748] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (313.39,252.96) .. controls (313.39,250.45) and (315.43,248.4) .. (317.93,248.4) .. controls (320.44,248.4) and (322.48,250.45) .. (322.48,252.96) .. controls (322.48,255.48) and (320.44,257.52) .. (317.93,257.52) .. controls (315.43,257.52) and (313.39,255.48) .. (313.39,252.96) -- cycle ;
%Shape: Ellipse [id:dp3304018657893546] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (325.67,254) .. controls (325.67,251.48) and (327.7,249.44) .. (330.21,249.44) .. controls (332.72,249.44) and (334.75,251.48) .. (334.75,254) .. controls (334.75,256.52) and (332.72,258.56) .. (330.21,258.56) .. controls (327.7,258.56) and (325.67,256.52) .. (325.67,254) -- cycle ;
%Shape: Ellipse [id:dp15647244737852883] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (347.48,115.81) .. controls (347.48,104.66) and (356.49,95.62) .. (367.6,95.62) .. controls (378.71,95.62) and (387.71,104.66) .. (387.71,115.81) .. controls (387.71,126.96) and (378.71,136) .. (367.6,136) .. controls (356.49,136) and (347.48,126.96) .. (347.48,115.81) -- cycle ;
%Shape: Ellipse [id:dp9285971236138075] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (364.08,103.48) .. controls (364.08,100.96) and (366.12,98.92) .. (368.63,98.92) .. controls (371.14,98.92) and (373.17,100.96) .. (373.17,103.48) .. controls (373.17,106) and (371.14,108.04) .. (368.63,108.04) .. controls (366.12,108.04) and (364.08,106) .. (364.08,103.48) -- cycle ;
%Shape: Ellipse [id:dp4368025857915485] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (352.32,112.28) .. controls (352.32,109.76) and (354.36,107.72) .. (356.87,107.72) .. controls (359.37,107.72) and (361.41,109.76) .. (361.41,112.28) .. controls (361.41,114.8) and (359.37,116.84) .. (356.87,116.84) .. controls (354.36,116.84) and (352.32,114.8) .. (352.32,112.28) -- cycle ;
%Shape: Ellipse [id:dp5741937237705546] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (373.8,112.34) .. controls (373.8,109.82) and (375.84,107.78) .. (378.35,107.78) .. controls (380.86,107.78) and (382.89,109.82) .. (382.89,112.34) .. controls (382.89,114.86) and (380.86,116.9) .. (378.35,116.9) .. controls (375.84,116.9) and (373.8,114.86) .. (373.8,112.34) -- cycle ;
%Shape: Ellipse [id:dp7505336092118691] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (356.39,124.96) .. controls (356.39,122.45) and (358.43,120.4) .. (360.93,120.4) .. controls (363.44,120.4) and (365.48,122.45) .. (365.48,124.96) .. controls (365.48,127.48) and (363.44,129.52) .. (360.93,129.52) .. controls (358.43,129.52) and (356.39,127.48) .. (356.39,124.96) -- cycle ;
%Shape: Ellipse [id:dp28539837702433024] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (370.67,124) .. controls (370.67,121.48) and (372.7,119.44) .. (375.21,119.44) .. controls (377.72,119.44) and (379.75,121.48) .. (379.75,124) .. controls (379.75,126.52) and (377.72,128.56) .. (375.21,128.56) .. controls (372.7,128.56) and (370.67,126.52) .. (370.67,124) -- cycle ;
%Shape: Ellipse [id:dp5216599744202159] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (187.48,137.81) .. controls (187.48,126.66) and (196.49,117.62) .. (207.6,117.62) .. controls (218.71,117.62) and (227.71,126.66) .. (227.71,137.81) .. controls (227.71,148.96) and (218.71,158) .. (207.6,158) .. controls (196.49,158) and (187.48,148.96) .. (187.48,137.81) -- cycle ;
%Shape: Ellipse [id:dp14199266053182846] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (203.08,126.48) .. controls (203.08,123.96) and (205.12,121.92) .. (207.63,121.92) .. controls (210.14,121.92) and (212.17,123.96) .. (212.17,126.48) .. controls (212.17,129) and (210.14,131.04) .. (207.63,131.04) .. controls (205.12,131.04) and (203.08,129) .. (203.08,126.48) -- cycle ;
%Shape: Ellipse [id:dp8622203457199156] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (192.32,134.28) .. controls (192.32,131.76) and (194.36,129.72) .. (196.87,129.72) .. controls (199.37,129.72) and (201.41,131.76) .. (201.41,134.28) .. controls (201.41,136.8) and (199.37,138.84) .. (196.87,138.84) .. controls (194.36,138.84) and (192.32,136.8) .. (192.32,134.28) -- cycle ;
%Shape: Ellipse [id:dp6250858720850765] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (213.8,133.34) .. controls (213.8,130.82) and (215.84,128.78) .. (218.35,128.78) .. controls (220.86,128.78) and (222.89,130.82) .. (222.89,133.34) .. controls (222.89,135.86) and (220.86,137.9) .. (218.35,137.9) .. controls (215.84,137.9) and (213.8,135.86) .. (213.8,133.34) -- cycle ;
%Shape: Ellipse [id:dp9666225369063934] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (196.39,146.96) .. controls (196.39,144.45) and (198.43,142.4) .. (200.93,142.4) .. controls (203.44,142.4) and (205.48,144.45) .. (205.48,146.96) .. controls (205.48,149.48) and (203.44,151.52) .. (200.93,151.52) .. controls (198.43,151.52) and (196.39,149.48) .. (196.39,146.96) -- cycle ;
%Shape: Ellipse [id:dp25432885737002686] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (209.67,147) .. controls (209.67,144.48) and (211.7,142.44) .. (214.21,142.44) .. controls (216.72,142.44) and (218.75,144.48) .. (218.75,147) .. controls (218.75,149.52) and (216.72,151.56) .. (214.21,151.56) .. controls (211.7,151.56) and (209.67,149.52) .. (209.67,147) -- cycle ;
%Shape: Ellipse [id:dp436578159184017] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (236.48,94.81) .. controls (236.48,83.66) and (245.49,74.62) .. (256.6,74.62) .. controls (267.71,74.62) and (276.71,83.66) .. (276.71,94.81) .. controls (276.71,105.96) and (267.71,115) .. (256.6,115) .. controls (245.49,115) and (236.48,105.96) .. (236.48,94.81) -- cycle ;
%Shape: Ellipse [id:dp41083252401098913] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (252.08,83.48) .. controls (252.08,80.96) and (254.12,78.92) .. (256.63,78.92) .. controls (259.14,78.92) and (261.17,80.96) .. (261.17,83.48) .. controls (261.17,86) and (259.14,88.04) .. (256.63,88.04) .. controls (254.12,88.04) and (252.08,86) .. (252.08,83.48) -- cycle ;
%Shape: Ellipse [id:dp5777523019502813] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (241.32,91.28) .. controls (241.32,88.76) and (243.36,86.72) .. (245.87,86.72) .. controls (248.37,86.72) and (250.41,88.76) .. (250.41,91.28) .. controls (250.41,93.8) and (248.37,95.84) .. (245.87,95.84) .. controls (243.36,95.84) and (241.32,93.8) .. (241.32,91.28) -- cycle ;
%Shape: Ellipse [id:dp14947400825680401] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (262.8,91.34) .. controls (262.8,88.82) and (264.84,86.78) .. (267.35,86.78) .. controls (269.86,86.78) and (271.89,88.82) .. (271.89,91.34) .. controls (271.89,93.86) and (269.86,95.9) .. (267.35,95.9) .. controls (264.84,95.9) and (262.8,93.86) .. (262.8,91.34) -- cycle ;
%Shape: Ellipse [id:dp5978211372547126] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (245.39,103.96) .. controls (245.39,101.45) and (247.43,99.4) .. (249.93,99.4) .. controls (252.44,99.4) and (254.48,101.45) .. (254.48,103.96) .. controls (254.48,106.48) and (252.44,108.52) .. (249.93,108.52) .. controls (247.43,108.52) and (245.39,106.48) .. (245.39,103.96) -- cycle ;
%Shape: Ellipse [id:dp13732559812838008] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (258.67,104) .. controls (258.67,101.48) and (260.7,99.44) .. (263.21,99.44) .. controls (265.72,99.44) and (267.75,101.48) .. (267.75,104) .. controls (267.75,106.52) and (265.72,108.56) .. (263.21,108.56) .. controls (260.7,108.56) and (258.67,106.52) .. (258.67,104) -- cycle ;
%Shape: Ellipse [id:dp4223874715411253] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (286.48,133.81) .. controls (286.48,122.66) and (295.49,113.62) .. (306.6,113.62) .. controls (317.71,113.62) and (326.71,122.66) .. (326.71,133.81) .. controls (326.71,144.96) and (317.71,154) .. (306.6,154) .. controls (295.49,154) and (286.48,144.96) .. (286.48,133.81) -- cycle ;
%Shape: Ellipse [id:dp8371935669448911] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (302.08,122.48) .. controls (302.08,119.96) and (304.12,117.92) .. (306.63,117.92) .. controls (309.14,117.92) and (311.17,119.96) .. (311.17,122.48) .. controls (311.17,125) and (309.14,127.04) .. (306.63,127.04) .. controls (304.12,127.04) and (302.08,125) .. (302.08,122.48) -- cycle ;
%Shape: Ellipse [id:dp9253929064526942] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (291.32,130.28) .. controls (291.32,127.76) and (293.36,125.72) .. (295.87,125.72) .. controls (298.37,125.72) and (300.41,127.76) .. (300.41,130.28) .. controls (300.41,132.8) and (298.37,134.84) .. (295.87,134.84) .. controls (293.36,134.84) and (291.32,132.8) .. (291.32,130.28) -- cycle ;
%Shape: Ellipse [id:dp4729606228196559] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (312.8,130.34) .. controls (312.8,127.82) and (314.84,125.78) .. (317.35,125.78) .. controls (319.86,125.78) and (321.89,127.82) .. (321.89,130.34) .. controls (321.89,132.86) and (319.86,134.9) .. (317.35,134.9) .. controls (314.84,134.9) and (312.8,132.86) .. (312.8,130.34) -- cycle ;
%Shape: Ellipse [id:dp5815562014866684] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (295.39,142.96) .. controls (295.39,140.45) and (297.43,138.4) .. (299.93,138.4) .. controls (302.44,138.4) and (304.48,140.45) .. (304.48,142.96) .. controls (304.48,145.48) and (302.44,147.52) .. (299.93,147.52) .. controls (297.43,147.52) and (295.39,145.48) .. (295.39,142.96) -- cycle ;
%Shape: Ellipse [id:dp4836892588652222] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (308.67,143) .. controls (308.67,140.48) and (310.7,138.44) .. (313.21,138.44) .. controls (315.72,138.44) and (317.75,140.48) .. (317.75,143) .. controls (317.75,145.52) and (315.72,147.56) .. (313.21,147.56) .. controls (310.7,147.56) and (308.67,145.52) .. (308.67,143) -- cycle ;
%Shape: Ellipse [id:dp4207083321146041] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (204.48,193.81) .. controls (204.48,182.66) and (213.49,173.62) .. (224.6,173.62) .. controls (235.71,173.62) and (244.71,182.66) .. (244.71,193.81) .. controls (244.71,204.96) and (235.71,214) .. (224.6,214) .. controls (213.49,214) and (204.48,204.96) .. (204.48,193.81) -- cycle ;
%Shape: Ellipse [id:dp5610777077994367] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (220.08,182.48) .. controls (220.08,179.96) and (222.12,177.92) .. (224.63,177.92) .. controls (227.14,177.92) and (229.17,179.96) .. (229.17,182.48) .. controls (229.17,185) and (227.14,187.04) .. (224.63,187.04) .. controls (222.12,187.04) and (220.08,185) .. (220.08,182.48) -- cycle ;
%Shape: Ellipse [id:dp07631933297779381] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (209.32,190.28) .. controls (209.32,187.76) and (211.36,185.72) .. (213.87,185.72) .. controls (216.37,185.72) and (218.41,187.76) .. (218.41,190.28) .. controls (218.41,192.8) and (216.37,194.84) .. (213.87,194.84) .. controls (211.36,194.84) and (209.32,192.8) .. (209.32,190.28) -- cycle ;
%Shape: Ellipse [id:dp5516045173259998] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (230.8,190.34) .. controls (230.8,187.82) and (232.84,185.78) .. (235.35,185.78) .. controls (237.86,185.78) and (239.89,187.82) .. (239.89,190.34) .. controls (239.89,192.86) and (237.86,194.9) .. (235.35,194.9) .. controls (232.84,194.9) and (230.8,192.86) .. (230.8,190.34) -- cycle ;
%Shape: Ellipse [id:dp7752801593247796] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (213.39,202.96) .. controls (213.39,200.45) and (215.43,198.4) .. (217.93,198.4) .. controls (220.44,198.4) and (222.48,200.45) .. (222.48,202.96) .. controls (222.48,205.48) and (220.44,207.52) .. (217.93,207.52) .. controls (215.43,207.52) and (213.39,205.48) .. (213.39,202.96) -- cycle ;
%Shape: Ellipse [id:dp4157295381306998] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (226.67,203) .. controls (226.67,200.48) and (228.7,198.44) .. (231.21,198.44) .. controls (233.72,198.44) and (235.75,200.48) .. (235.75,203) .. controls (235.75,205.52) and (233.72,207.56) .. (231.21,207.56) .. controls (228.7,207.56) and (226.67,205.52) .. (226.67,203) -- cycle ;
%Shape: Ellipse [id:dp10297239597236651] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (268.48,192.81) .. controls (268.48,181.66) and (277.49,172.62) .. (288.6,172.62) .. controls (299.71,172.62) and (308.71,181.66) .. (308.71,192.81) .. controls (308.71,203.96) and (299.71,213) .. (288.6,213) .. controls (277.49,213) and (268.48,203.96) .. (268.48,192.81) -- cycle ;
%Shape: Ellipse [id:dp598297847980833] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (284.08,181.48) .. controls (284.08,178.96) and (286.12,176.92) .. (288.63,176.92) .. controls (291.14,176.92) and (293.17,178.96) .. (293.17,181.48) .. controls (293.17,184) and (291.14,186.04) .. (288.63,186.04) .. controls (286.12,186.04) and (284.08,184) .. (284.08,181.48) -- cycle ;
%Shape: Ellipse [id:dp9521507549617167] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (273.32,189.28) .. controls (273.32,186.76) and (275.36,184.72) .. (277.87,184.72) .. controls (280.37,184.72) and (282.41,186.76) .. (282.41,189.28) .. controls (282.41,191.8) and (280.37,193.84) .. (277.87,193.84) .. controls (275.36,193.84) and (273.32,191.8) .. (273.32,189.28) -- cycle ;
%Shape: Ellipse [id:dp007577349945742995] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (294.8,189.34) .. controls (294.8,186.82) and (296.84,184.78) .. (299.35,184.78) .. controls (301.86,184.78) and (303.89,186.82) .. (303.89,189.34) .. controls (303.89,191.86) and (301.86,193.9) .. (299.35,193.9) .. controls (296.84,193.9) and (294.8,191.86) .. (294.8,189.34) -- cycle ;
%Shape: Ellipse [id:dp9414837375331697] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (277.39,201.96) .. controls (277.39,199.45) and (279.43,197.4) .. (281.93,197.4) .. controls (284.44,197.4) and (286.48,199.45) .. (286.48,201.96) .. controls (286.48,204.48) and (284.44,206.52) .. (281.93,206.52) .. controls (279.43,206.52) and (277.39,204.48) .. (277.39,201.96) -- cycle ;
%Shape: Ellipse [id:dp06782017725586309] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (290.67,202) .. controls (290.67,199.48) and (292.7,197.44) .. (295.21,197.44) .. controls (297.72,197.44) and (299.75,199.48) .. (299.75,202) .. controls (299.75,204.52) and (297.72,206.56) .. (295.21,206.56) .. controls (292.7,206.56) and (290.67,204.52) .. (290.67,202) -- cycle ;
%Shape: Ellipse [id:dp3893814125923516] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (235.48,32.81) .. controls (235.48,21.66) and (244.49,12.62) .. (255.6,12.62) .. controls (266.71,12.62) and (275.71,21.66) .. (275.71,32.81) .. controls (275.71,43.96) and (266.71,53) .. (255.6,53) .. controls (244.49,53) and (235.48,43.96) .. (235.48,32.81) -- cycle ;
%Shape: Ellipse [id:dp2391797628225092] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (251.08,21.48) .. controls (251.08,18.96) and (253.12,16.92) .. (255.63,16.92) .. controls (258.14,16.92) and (260.17,18.96) .. (260.17,21.48) .. controls (260.17,24) and (258.14,26.04) .. (255.63,26.04) .. controls (253.12,26.04) and (251.08,24) .. (251.08,21.48) -- cycle ;
%Shape: Ellipse [id:dp41916945104274594] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (241.32,28.28) .. controls (241.32,25.76) and (243.36,23.72) .. (245.87,23.72) .. controls (248.37,23.72) and (250.41,25.76) .. (250.41,28.28) .. controls (250.41,30.8) and (248.37,32.84) .. (245.87,32.84) .. controls (243.36,32.84) and (241.32,30.8) .. (241.32,28.28) -- cycle ;
%Shape: Ellipse [id:dp8917487497635408] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (262.8,28.34) .. controls (262.8,25.82) and (264.84,23.78) .. (267.35,23.78) .. controls (269.86,23.78) and (271.89,25.82) .. (271.89,28.34) .. controls (271.89,30.86) and (269.86,32.9) .. (267.35,32.9) .. controls (264.84,32.9) and (262.8,30.86) .. (262.8,28.34) -- cycle ;
%Shape: Ellipse [id:dp6476236781126721] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (244.39,41.96) .. controls (244.39,39.45) and (246.43,37.4) .. (248.93,37.4) .. controls (251.44,37.4) and (253.48,39.45) .. (253.48,41.96) .. controls (253.48,44.48) and (251.44,46.52) .. (248.93,46.52) .. controls (246.43,46.52) and (244.39,44.48) .. (244.39,41.96) -- cycle ;
%Shape: Ellipse [id:dp04110959685390925] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (257.67,42) .. controls (257.67,39.48) and (259.7,37.44) .. (262.21,37.44) .. controls (264.72,37.44) and (266.75,39.48) .. (266.75,42) .. controls (266.75,44.52) and (264.72,46.56) .. (262.21,46.56) .. controls (259.7,46.56) and (257.67,44.52) .. (257.67,42) -- cycle ;




\end{tikzpicture}

==> tikzfigure/multiGraphExample.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,452); %set diagram left start at 0, and has height of 452

%Straight Lines [id:da767157494505827] 
\draw    (40.38,30.18) -- (40.38,149.65) ;
%Straight Lines [id:da7542227216985347] 
\draw    (161.93,30.18) -- (161.93,149.65) ;
%Straight Lines [id:da47430974064000275] 
\draw    (40.38,30.18) -- (161.93,30.18) ;
%Straight Lines [id:da7539920180518298] 
\draw    (40.38,149.65) -- (161.93,149.65) ;
%Shape: Rectangle [id:dp7941017687041871] 
\draw   (86.86,75.43) -- (115.9,75.57) -- (115.76,104.11) -- (86.72,103.97) -- cycle ;
%Straight Lines [id:da08248414067649334] 
\draw    (40.38,30.18) -- (56.26,89.59) ;
%Straight Lines [id:da8808766900740717] 
\draw    (146.05,90.24) -- (161.93,149.65) ;
%Straight Lines [id:da44444710265769927] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (161.93,30.68) -- (146.05,90.74) ;
%Straight Lines [id:da6901781712252204] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (56.26,90.09) -- (40.38,150.15) ;
%Straight Lines [id:da0814276736652777] 
\draw    (40.38,30.18) -- (101.49,45.49) ;
%Straight Lines [id:da40580603647186075] 
\draw    (100.83,134.34) -- (161.93,149.65) ;
%Straight Lines [id:da8367007547215826] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (40.38,149.65) -- (100.83,134.34) ;
%Straight Lines [id:da6583759902786008] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (101.49,45.99) -- (161.93,30.68) ;
%Straight Lines [id:da6121294358998581] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (86.86,75.93) -- (56.26,90.09) ;
%Straight Lines [id:da8420284854671538] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (146.36,90.44) -- (115.76,104.61) ;
%Straight Lines [id:da7849774974452164] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (115.76,104.11) -- (100.83,134.34) ;
%Straight Lines [id:da5801555570187158] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (101.49,45.99) -- (86.86,75.93) ;
%Straight Lines [id:da6828718123176423] 
\draw    (146.05,90.24) -- (115.9,75.57) ;
%Straight Lines [id:da6192347578826991] 
\draw    (86.72,103.97) -- (56.56,89.3) ;
%Straight Lines [id:da4873943685442741] 
\draw    (115.9,75.57) -- (101.49,45.49) ;
%Straight Lines [id:da06622003889140893] 
\draw    (101.13,134.05) -- (86.72,103.97) ;
%Straight Lines [id:da7599407997936896] 
\draw    (232.38,29.85) -- (232.38,149.32) ;
%Straight Lines [id:da19382054591969355] 
\draw    (353.93,29.85) -- (353.93,149.32) ;
%Straight Lines [id:da05135166560714044] 
\draw    (232.38,29.85) -- (353.93,29.85) ;
%Straight Lines [id:da7496470824473358] 
\draw    (232.38,149.32) -- (353.93,149.32) ;
%Shape: Rectangle [id:dp9564105598741806] 
\draw   (278.86,75.1) -- (307.9,75.24) -- (307.76,103.78) -- (278.72,103.63) -- cycle ;
%Straight Lines [id:da1303580302638705] 
\draw    (232.38,29.85) -- (248.26,89.26) ;
%Straight Lines [id:da650514894631161] 
\draw    (338.05,89.91) -- (353.93,149.32) ;
%Straight Lines [id:da43180178541987946] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (353.93,30.34) -- (338.05,90.41) ;
%Straight Lines [id:da27209288517257013] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (248.26,89.75) -- (232.38,149.82) ;
%Straight Lines [id:da3227342933893007] 
\draw    (232.38,29.85) -- (293.49,45.16) ;
%Straight Lines [id:da5338927058408938] 
\draw    (292.83,134.01) -- (353.93,149.32) ;
%Straight Lines [id:da1914111278960826] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (232.38,149.32) -- (292.83,134.01) ;
%Straight Lines [id:da9386432515017349] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (293.49,45.66) -- (353.93,30.34) ;
%Straight Lines [id:da7357195006093287] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (278.86,75.59) -- (248.26,89.75) ;
%Straight Lines [id:da5851568998150609] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (338.36,90.11) -- (307.76,104.27) ;
%Straight Lines [id:da23505283413524247] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (307.76,103.78) -- (292.83,134.01) ;
%Straight Lines [id:da08729609834317453] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (293.49,45.66) -- (278.86,75.59) ;
%Straight Lines [id:da15265834954685742] 
\draw    (338.05,89.91) -- (307.9,75.24) ;
%Straight Lines [id:da341616082110086] 
\draw    (278.72,103.64) -- (248.56,88.96) ;
%Straight Lines [id:da7308654540565795] 
\draw    (307.9,75.24) -- (293.49,45.16) ;
%Straight Lines [id:da8429502526527783] 
\draw    (293.13,133.71) -- (278.72,103.64) ;
%Curve Lines [id:da31787136089834966] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (307.9,75.24) .. controls (332,91.52) and (338,99.52) .. (353.93,149.32) ;
%Curve Lines [id:da6765194142275355] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (232.38,29.85) .. controls (378,0.25) and (379.5,6.25) .. (353.94,149.32) ;
%Curve Lines [id:da38533730756430673] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (278.72,104.14) .. controls (293.5,131.75) and (304,134.25) .. (353.93,149.82) ;
%Curve Lines [id:da9904964203094326] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (278.72,104.13) .. controls (304,102.25) and (304,102.75) .. (307.9,75.74) ;
%Curve Lines [id:da3189468153621773] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (278.72,104.13) .. controls (283,80.75) and (278.5,77.75) .. (307.9,75.74) ;
%Curve Lines [id:da6594505332882787] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (232.69,30.05) .. controls (252.5,97.25) and (254,85.75) .. (278.72,104.13) ;
%Curve Lines [id:da5769284268723696] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (232.38,30.35) .. controls (280.5,39.25) and (293.5,51.75) .. (307.9,75.74) ;
%Curve Lines [id:da8305318281017162] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (232.69,30.05) .. controls (199.5,165.25) and (206.5,179.25) .. (353.94,149.82) ;
%Curve Lines [id:da020013069434819064] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (433.96,62.75) .. controls (481.46,52.25) and (502.46,73.25) .. (491.96,119.75) ;
%Curve Lines [id:da3277889502208655] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (447.72,104.63) .. controls (473,102.75) and (473,103.25) .. (476.9,76.24) ;
%Curve Lines [id:da9446842625352563] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (447.72,104.63) .. controls (452,81.25) and (447.5,78.25) .. (476.9,76.24) ;
%Straight Lines [id:da20811068507529584] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (433.96,62.75) -- (447.72,104.63) ;
%Straight Lines [id:da4745222294549254] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (476.9,76.24) -- (491.96,119.75) ;
%Straight Lines [id:da7130794871190187] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (447.72,104.63) -- (491.96,119.75) ;
%Straight Lines [id:da6932390148404504] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (433.96,62.75) -- (476.9,76.24) ;
%Curve Lines [id:da05845043006795847] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (433.96,62.75) .. controls (421.46,118.25) and (442.96,121.75) .. (491.96,119.75) ;
%Straight Lines [id:da1305139357936005] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (34.26,236.05) -- (70.17,274.93) ;
%Straight Lines [id:da4213346517095724] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (133.49,274.93) -- (169.39,313.82) ;
%Straight Lines [id:da43060018334335126] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (101.72,196.98) -- (117.66,247.52) ;
%Straight Lines [id:da4037917120033403] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (86,302.35) -- (101.94,352.89) ;
%Straight Lines [id:da23017468468158775] 
\draw    (117.66,302.35) -- (101.94,352.89) ;
%Straight Lines [id:da33403110885660947] 
\draw    (101.72,196.98) -- (86,247.52) ;
%Straight Lines [id:da17822459471015373] 
\draw    (34.26,236.05) -- (86,247.52) ;
%Straight Lines [id:da3102602024123007] 
\draw    (117.66,247.52) -- (169.28,235.86) ;
%Straight Lines [id:da8538685703425053] 
\draw    (34.37,314) -- (86,302.35) ;
%Straight Lines [id:da8591909771961161] 
\draw    (34.37,314) -- (70.17,274.93) ;
%Straight Lines [id:da41199295600483565] 
\draw    (133.49,274.93) -- (169.28,235.86) ;
%Straight Lines [id:da8727089678326208] 
\draw    (117.66,302.35) -- (169.39,313.82) ;
%Straight Lines [id:da12884588117199836] 
\draw    (169.28,235.86) -- (169.39,313.82) ;
%Straight Lines [id:da1304147089676173] 
\draw    (101.72,196.98) -- (169.28,235.86) ;
%Straight Lines [id:da7245521214261936] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (101.72,196.98) -- (34.26,236.05) ;
%Straight Lines [id:da9158906277323668] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (169.39,313.82) -- (101.94,352.89) ;
%Straight Lines [id:da4499875457144811] 
\draw    (34.37,314) -- (101.94,352.89) ;
%Straight Lines [id:da8216928593457633] 
\draw    (34.26,236.05) -- (34.37,314) ;
%Straight Lines [id:da30935596597867865] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (70.17,274.93) -- (86,302.35) ;
%Straight Lines [id:da2548818422149304] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (117.66,247.52) -- (133.49,274.93) ;
%Straight Lines [id:da7818551986305449] 
\draw    (133.49,274.93) -- (117.66,302.35) ;
%Straight Lines [id:da37242529835067106] 
\draw    (86,247.52) -- (70.17,274.93) ;
%Straight Lines [id:da4362884726146523] 
\draw    (117.66,247.52) -- (86,247.52) ;
%Straight Lines [id:da4856402173806533] 
\draw    (117.66,302.35) -- (86,302.35) ;
%Straight Lines [id:da6314139983352478] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (226.26,236.72) -- (262.17,275.6) ;
%Straight Lines [id:da9641046614215318] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (325.49,275.6) -- (361.39,314.48) ;
%Straight Lines [id:da8545709316072967] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (293.72,197.65) -- (309.66,248.18) ;
%Straight Lines [id:da015605948844376716] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (278,303.02) -- (293.94,353.55) ;
%Straight Lines [id:da4675111391503215] 
\draw    (309.66,303.02) -- (293.94,353.55) ;
%Straight Lines [id:da08915357408649482] 
\draw    (293.72,197.65) -- (278,248.18) ;
%Straight Lines [id:da4665460689351095] 
\draw    (226.26,236.72) -- (278,248.18) ;
%Straight Lines [id:da25771750522223447] 
\draw    (309.66,248.18) -- (361.28,236.53) ;
%Straight Lines [id:da5197020413424718] 
\draw    (226.37,314.67) -- (278,303.02) ;
%Straight Lines [id:da5278655606392133] 
\draw    (226.37,314.67) -- (262.17,275.6) ;
%Straight Lines [id:da18205895121065319] 
\draw    (325.49,275.6) -- (361.28,236.53) ;
%Straight Lines [id:da5552356427558625] 
\draw    (309.66,303.02) -- (361.39,314.48) ;
%Straight Lines [id:da015536861150274861] 
\draw    (361.28,236.53) -- (361.39,314.48) ;
%Straight Lines [id:da9352704746205598] 
\draw    (293.72,197.65) -- (361.28,236.53) ;
%Straight Lines [id:da26090546621184285] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (293.72,197.65) -- (226.26,236.72) ;
%Straight Lines [id:da682558537975974] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (361.39,314.48) -- (293.94,353.55) ;
%Straight Lines [id:da47755880198319556] 
\draw    (226.37,314.67) -- (293.94,353.55) ;
%Straight Lines [id:da09311267881130036] 
\draw    (226.26,236.72) -- (226.37,314.67) ;
%Straight Lines [id:da24670104062632525] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (262.17,275.6) -- (278,303.02) ;
%Straight Lines [id:da8117670897592333] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (309.66,248.18) -- (325.49,275.6) ;
%Straight Lines [id:da680605455688092] 
\draw    (325.49,275.6) -- (309.66,303.02) ;
%Straight Lines [id:da5427511832719065] 
\draw    (278,248.18) -- (262.17,275.6) ;
%Straight Lines [id:da40360656549323193] 
\draw    (309.66,248.18) -- (278,248.18) ;
%Straight Lines [id:da7951259790832652] 
\draw    (309.66,303.02) -- (278,303.02) ;
%Curve Lines [id:da8474348191834453] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (309.66,302.35) .. controls (316.55,265.02) and (325.21,259.02) .. (361.28,235.86) ;
%Curve Lines [id:da005099347882597138] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (309.66,302.35) .. controls (349.88,308.36) and (359.88,303.69) .. (361.28,235.86) ;
%Curve Lines [id:da9319670576267025] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (309.66,303.02) .. controls (291.21,353.02) and (280.55,341.69) .. (226.37,314.67) ;
%Curve Lines [id:da04370104693656862] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (309.66,303.02) .. controls (282.55,287.69) and (258.55,303.02) .. (226.37,314.67) ;
%Curve Lines [id:da255915393652149] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (278,247.52) .. controls (275.88,269.02) and (275.21,278.36) .. (226.37,314) ;
%Curve Lines [id:da10673256606992365] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (278,247.52) .. controls (240.55,243.02) and (227.88,241.69) .. (226.37,314) ;
%Curve Lines [id:da44212076995057603] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (361.28,235.86) .. controls (326.55,254.36) and (303.21,256.36) .. (278,247.52) ;
%Curve Lines [id:da3133740486436958] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (361.28,235.86) .. controls (305.21,205.69) and (294.55,207.69) .. (278,247.52) ;
%Curve Lines [id:da5205617611925122] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (439.14,247.1) .. controls (430.13,258.29) and (427.45,283.62) .. (439.17,297.1) ;
%Curve Lines [id:da7439800403560533] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (489.14,247.07) .. controls (480.13,258.25) and (477.45,283.58) .. (489.17,297.07) ;
%Curve Lines [id:da9230820304010854] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (489.14,247.07) .. controls (498.8,256.31) and (500.12,282.98) .. (489.17,297.07) ;
%Curve Lines [id:da8090692603832093] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (439.14,247.1) .. controls (448.8,256.34) and (450.12,283.01) .. (439.17,297.1) ;
%Curve Lines [id:da40317658618978136] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (489.03,247.03) .. controls (477.82,238.05) and (452.48,235.45) .. (439.03,247.21) ;
%Curve Lines [id:da5695006193654724] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (489.21,297.03) .. controls (478,288.05) and (452.66,285.45) .. (439.21,297.21) ;
%Curve Lines [id:da4885233100284836] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (489.21,297.03) .. controls (480,306.71) and (453.34,308.12) .. (439.21,297.21) ;
%Curve Lines [id:da4894827089953868] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (489.03,247.03) .. controls (479.82,256.71) and (453.15,258.12) .. (439.03,247.21) ;

% Text Node
\draw (181.73,76.9) node [anchor=north west][inner sep=0.75pt]    {$\rightarrow $};
% Text Node
\draw (388.23,76.9) node [anchor=north west][inner sep=0.75pt]    {$\rightarrow $};
% Text Node
\draw (81.73,155.4) node [anchor=north west][inner sep=0.75pt]    {$K\subseteq Cu$};
% Text Node
\draw (465.23,153) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle H$};
% Text Node
\draw (72.4,359.4) node [anchor=north west][inner sep=0.75pt]    {$K\subseteq Ap_{6}$};
% Text Node
\draw (187.06,264.55) node [anchor=north west][inner sep=0.75pt]    {$\rightarrow $};
% Text Node
\draw (386.23,265.88) node [anchor=north west][inner sep=0.75pt]    {$\rightarrow $};
% Text Node
\draw (460.3,356.54) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle H$};


\end{tikzpicture}

==> tikzfigure/petersen_vc.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,197); %set diagram left start at 0, and has height of 197

%Straight Lines [id:da7477313266563681] 
\draw [line width=1.5]    (135.73,16.79) -- (136,52.36) ;
%Straight Lines [id:da08933365593060416] 
\draw [line width=1.5]    (216.78,74.73) -- (183.03,85.98) ;
%Straight Lines [id:da3350137063246117] 
\draw [line width=1.5]    (107.78,141.55) -- (87.09,170.48) ;
%Straight Lines [id:da16328855394710984] 
\draw [line width=1.5]    (55.58,75.97) -- (89.49,86.7) ;
%Straight Lines [id:da6348811678012531] 
\draw [line width=1.5]    (165.59,141.1) -- (186.72,169.72) ;
%Straight Lines [id:da4319644473321034] 
\draw [line width=1.5]    (55.58,75.97) -- (135.73,16.79) ;
%Straight Lines [id:da2011387383837584] 
\draw [line width=1.5]    (107.78,141.55) -- (183.03,85.98) ;
%Straight Lines [id:da9114028324445198] 
\draw [line width=1.5]    (89.49,86.7) -- (183.03,85.98) ;
%Straight Lines [id:da021963693628247016] 
\draw [line width=1.5]    (136,52.36) -- (165.59,141.1) ;
%Straight Lines [id:da4589716157271637] 
\draw [line width=1.5]    (87.09,170.48) -- (186.72,169.72) ;
%Straight Lines [id:da9526428264734454] 
\draw [line width=1.5]    (135.73,16.79) -- (216.78,74.73) ;
%Straight Lines [id:da7101545680602908] 
\draw [line width=1.5]    (216.78,74.73) -- (186.72,169.72) ;
%Straight Lines [id:da9214309593374312] 
\draw [line width=1.5]    (55.58,75.97) -- (87.09,170.48) ;
%Straight Lines [id:da8405136180616093] 
\draw [line width=1.5]    (89.49,86.7) -- (165.59,141.1) ;
%Straight Lines [id:da9417954243865492] 
\draw [line width=1.5]    (107.78,141.55) -- (136,52.36) ;
%Shape: Circle [id:dp9214881568909468] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]  (83.3,86.03) .. controls (83.3,82.61) and (86.07,79.84) .. (89.49,79.84) .. controls (92.91,79.84) and (95.69,82.61) .. (95.69,86.03) .. controls (95.69,89.45) and (92.91,92.23) .. (89.49,92.23) .. controls (86.07,92.23) and (83.3,89.45) .. (83.3,86.03) -- cycle ;
%Shape: Circle [id:dp8081834186211274] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]  (170.65,85.98) .. controls (170.65,82.56) and (173.42,79.79) .. (176.84,79.79) .. controls (180.26,79.79) and (183.03,82.56) .. (183.03,85.98) .. controls (183.03,89.4) and (180.26,92.17) .. (176.84,92.17) .. controls (173.42,92.17) and (170.65,89.4) .. (170.65,85.98) -- cycle ;
%Shape: Circle [id:dp6305322084390186] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]  (80.9,169.81) .. controls (80.9,166.39) and (83.67,163.62) .. (87.09,163.62) .. controls (90.51,163.62) and (93.29,166.39) .. (93.29,169.81) .. controls (93.29,173.23) and (90.51,176.01) .. (87.09,176.01) .. controls (83.67,176.01) and (80.9,173.23) .. (80.9,169.81) -- cycle ;
%Shape: Circle [id:dp7686040361000372] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]  (180.53,169.72) .. controls (180.53,166.3) and (183.3,163.52) .. (186.72,163.52) .. controls (190.14,163.52) and (192.91,166.3) .. (192.91,169.72) .. controls (192.91,173.14) and (190.14,175.91) .. (186.72,175.91) .. controls (183.3,175.91) and (180.53,173.14) .. (180.53,169.72) -- cycle ;
%Shape: Circle [id:dp8820285226770705] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]  (129.81,52.36) .. controls (129.81,48.94) and (132.58,46.17) .. (136,46.17) .. controls (139.42,46.17) and (142.19,48.94) .. (142.19,52.36) .. controls (142.19,55.78) and (139.42,58.55) .. (136,58.55) .. controls (132.58,58.55) and (129.81,55.78) .. (129.81,52.36) -- cycle ;
%Shape: Circle [id:dp40838275292420945] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]  (129.54,16.79) .. controls (129.54,13.37) and (132.31,10.6) .. (135.73,10.6) .. controls (139.15,10.6) and (141.92,13.37) .. (141.92,16.79) .. controls (141.92,20.21) and (139.15,22.99) .. (135.73,22.99) .. controls (132.31,22.99) and (129.54,20.21) .. (129.54,16.79) -- cycle ;
\end{tikzpicture}

==> tikzfigure/petersen_vctopot.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,229); %set diagram left start at 0, and has height of 229

%Straight Lines [id:da2274002438244369] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (130.4,39.46) -- (130.67,75.03) ;
\draw [shift={(130.49,51.35)}, rotate = 89.56] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da9339426469925858] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (211.44,97.4) -- (177.7,108.65) ;
\draw [shift={(200.17,101.16)}, rotate = 161.56] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da06666705207549928] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][line width=1.5]    (102.45,164.22) -- (81.76,193.15) ;
\draw [shift={(95.53,173.88)}, rotate = 125.56] [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da16791615867118015] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (50.25,98.64) -- (84.16,109.37) ;
\draw [shift={(61.58,102.23)}, rotate = 17.56] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da1929949571014744] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (160.26,163.77) -- (181.38,192.39) ;
\draw [shift={(167.32,173.33)}, rotate = 53.56] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da1850224979156967] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (50.25,98.64) -- (130.4,39.46) ;
\draw [shift={(85.58,72.56)}, rotate = 323.56] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da8177715313737148] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (102.45,164.22) -- (177.7,108.65) ;
\draw [shift={(135.33,139.94)}, rotate = 323.56] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da3698509487624726] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (84.16,109.37) -- (177.7,108.65) ;
\draw [shift={(135.33,108.98)}, rotate = 179.56] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da01672822784165451] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (130.67,75.03) -- (160.26,163.77) ;
\draw [shift={(146.85,123.58)}, rotate = 251.56] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da2582813617634021] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (81.76,193.15) -- (181.38,192.39) ;
\draw [shift={(125.67,192.81)}, rotate = 359.56] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da8719661950307878] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (130.4,39.46) -- (211.44,97.4) ;
\draw [shift={(174.5,70.99)}, rotate = 215.56] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da37971854027070395] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (211.44,97.4) -- (181.38,192.39) ;
\draw [shift={(198.19,139.27)}, rotate = 107.56] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da7577973007924552] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][line width=1.5]    (50.25,98.64) -- (81.76,193.15) ;
\draw [shift={(64.14,140.3)}, rotate = 71.56] [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da9276421431925412] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (84.16,109.37) -- (160.26,163.77) ;
\draw [shift={(125.79,139.13)}, rotate = 215.56] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da5622795389343718] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (102.45,164.22) -- (130.67,75.03) ;
\draw [shift={(114.78,125.25)}, rotate = 287.56] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Shape: Circle [id:dp9067787577713464] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]  (77.97,108.7) .. controls (77.97,105.28) and (80.74,102.51) .. (84.16,102.51) .. controls (87.58,102.51) and (90.35,105.28) .. (90.35,108.7) .. controls (90.35,112.12) and (87.58,114.9) .. (84.16,114.9) .. controls (80.74,114.9) and (77.97,112.12) .. (77.97,108.7) -- cycle ;
%Shape: Circle [id:dp6712482925612739] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]  (171.51,108.65) .. controls (171.51,105.23) and (174.28,102.46) .. (177.7,102.46) .. controls (181.12,102.46) and (183.89,105.23) .. (183.89,108.65) .. controls (183.89,112.07) and (181.12,114.85) .. (177.7,114.85) .. controls (174.28,114.85) and (171.51,112.07) .. (171.51,108.65) -- cycle ;
%Shape: Circle [id:dp362914695905725] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]  (75.57,192.48) .. controls (75.57,189.06) and (78.34,186.29) .. (81.76,186.29) .. controls (85.18,186.29) and (87.95,189.06) .. (87.95,192.48) .. controls (87.95,195.9) and (85.18,198.68) .. (81.76,198.68) .. controls (78.34,198.68) and (75.57,195.9) .. (75.57,192.48) -- cycle ;
%Shape: Circle [id:dp7876050763608213] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]  (175.19,192.39) .. controls (175.19,188.97) and (177.96,186.19) .. (181.38,186.19) .. controls (184.8,186.19) and (187.58,188.97) .. (187.58,192.39) .. controls (187.58,195.81) and (184.8,198.58) .. (181.38,198.58) .. controls (177.96,198.58) and (175.19,195.81) .. (175.19,192.39) -- cycle ;
%Shape: Circle [id:dp9419397583209992] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]  (124.48,75.03) .. controls (124.48,71.61) and (127.25,68.84) .. (130.67,68.84) .. controls (134.09,68.84) and (136.86,71.61) .. (136.86,75.03) .. controls (136.86,78.45) and (134.09,81.22) .. (130.67,81.22) .. controls (127.25,81.22) and (124.48,78.45) .. (124.48,75.03) -- cycle ;
%Shape: Circle [id:dp040684723718688476] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]  (124.2,39.46) .. controls (124.2,36.04) and (126.98,33.27) .. (130.4,33.27) .. controls (133.82,33.27) and (136.59,36.04) .. (136.59,39.46) .. controls (136.59,42.88) and (133.82,45.66) .. (130.4,45.66) .. controls (126.98,45.66) and (124.2,42.88) .. (124.2,39.46) -- cycle ;

% Text Node
\draw (114.8,19.74) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle a$};
% Text Node
\draw (116,59.34) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle b$};
% Text Node
\draw (164.4,88.14) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle c$};
% Text Node
\draw (193.6,172.14) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle d$};
% Text Node
\draw (64.8,176.14) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle e$};
% Text Node
\draw (74.4,84.14) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle f$};
% Text Node
\draw (192,69.34) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\{a,c,d\}$};

\end{tikzpicture}

==> tikzfigure/source_vertices.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.8,xscale=.8]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da4270600557867108] 
\draw [line width=1.5]    (99.4,69.77) -- (99.4,160.6) ;
\draw [shift={(99.4,121.98)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da05787477695012999] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (257.45,69.06) -- (257.45,159.9) ;
\draw [shift={(257.45,121.28)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da4666242805267846] 
\draw [line width=1.5]    (99.4,69.77) -- (179.08,159.9) ;
\draw [shift={(139.24,114.83)}, rotate = 228.52] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da7728927629578513] 
\draw [line width=1.5]    (99.4,69.77) -- (257.45,159.9) ;
\draw [shift={(178.42,114.83)}, rotate = 209.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da7722948813163044] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (179.08,69.06) -- (99.4,160.6) ;
\draw [shift={(139.24,114.83)}, rotate = 311.04] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da18475849824655843] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (257.45,69.06) -- (99.4,160.6) ;
\draw [shift={(178.42,114.83)}, rotate = 329.92] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da5274929445149024] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (257.45,159.9) -- (179.08,69.06) ;
\draw [shift={(218.26,114.48)}, rotate = 229.21] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da6695755359027897] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (257.45,69.06) -- (179.08,159.9) ;
\draw [shift={(218.26,114.48)}, rotate = 310.79] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da4819977667645394] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (217.5,41.6) -- (179.08,69.06) ;
\draw [shift={(205.04,50.5)}, rotate = 144.44] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da9400736741139772] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (217.5,41.6) -- (257.45,69.77) ;
\draw [shift={(230.69,50.9)}, rotate = 35.18] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Ellipse [id:dp8531121362627723] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (96,70.75) .. controls (96,68.81) and (97.9,67.23) .. (100.25,67.23) .. controls (102.6,67.23) and (104.5,68.81) .. (104.5,70.75) .. controls (104.5,72.7) and (102.6,74.27) .. (100.25,74.27) .. controls (97.9,74.27) and (96,72.7) .. (96,70.75) -- cycle ;
%Shape: Ellipse [id:dp568501142784045] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (251.5,70.05) .. controls (251.5,68.1) and (253.4,66.53) .. (255.75,66.53) .. controls (258.1,66.53) and (260,68.1) .. (260,70.05) .. controls (260,71.99) and (258.1,73.57) .. (255.75,73.57) .. controls (253.4,73.57) and (251.5,71.99) .. (251.5,70.05) -- cycle ;
%Straight Lines [id:da6823337849270859] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (179.27,70.75) -- (179.08,159.9) ;
\draw [shift={(179.18,115.32)}, rotate = 270.13] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Ellipse [id:dp5470329907220737] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (175.03,70.05) .. controls (175.03,68.1) and (176.93,66.53) .. (179.27,66.53) .. controls (181.62,66.53) and (183.52,68.1) .. (183.52,70.05) .. controls (183.52,71.99) and (181.62,73.57) .. (179.27,73.57) .. controls (176.93,73.57) and (175.03,71.99) .. (175.03,70.05) -- cycle ;

\end{tikzpicture}

==> tikzfigure/unswappable_ex.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,201); %set diagram left start at 0, and has height of 201

%Straight Lines [id:da030884261152708037] 
\draw [line width=1.5]    (93.99,13.03) -- (94.17,36) ;
%Straight Lines [id:da008736162159582284] 
\draw [line width=1.5]    (147,50.44) -- (124.93,57.7) ;
%Straight Lines [id:da39116434844588155] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (75.72,93.57) -- (62.19,112.25) ;
\draw [shift={(72.41,98.13)}, rotate = 125.91] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da15141263644381664] 
\draw [line width=1.5]    (41.58,51.24) -- (63.76,58.17) ;
%Straight Lines [id:da3474749448171013] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (113.52,93.29) -- (127.34,111.76) ;
\draw [shift={(116.9,97.8)}, rotate = 53.21] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da2875548860391306] 
\draw [line width=1.5]    (41.58,51.24) -- (93.99,13.03) ;
%Straight Lines [id:da5788427019837026] 
\draw [line width=1.5]    (75.72,93.57) -- (124.93,57.7) ;
%Straight Lines [id:da6835760415060823] 
\draw [line width=1.5]    (63.76,58.17) -- (124.93,57.7) ;
%Straight Lines [id:da6810510850202682] 
\draw [line width=1.5]    (94.17,36) -- (113.52,93.29) ;
%Straight Lines [id:da5554400154339494] 
\draw [line width=1.5]    (62.19,112.25) -- (127.34,111.76) ;
%Straight Lines [id:da7574803687205636] 
\draw [line width=1.5]    (93.99,13.03) -- (147,50.44) ;
%Straight Lines [id:da662250030004506] 
\draw [line width=1.5]    (147,50.44) -- (127.34,111.76) ;
%Straight Lines [id:da010441233781412151] 
\draw [line width=1.5]    (41.58,51.24) -- (62.19,112.25) ;
%Straight Lines [id:da8940168991601785] 
\draw [line width=1.5]    (63.76,58.17) -- (113.52,93.29) ;
%Straight Lines [id:da7974426943534005] 
\draw [line width=1.5]    (75.72,93.57) -- (94.17,36) ;
%Straight Lines [id:da33530073960129214] 
\draw [line width=1.5]    (230.67,12.39) -- (230.85,35.35) ;
%Straight Lines [id:da9039602126311976] 
\draw [line width=1.5]    (283.67,49.79) -- (261.61,57.06) ;
%Straight Lines [id:da8259914376756039] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (250.2,92.64) -- (198.87,111.61) ;
\draw [shift={(230.07,100.08)}, rotate = 159.72] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da31362132929761466] 
\draw [line width=1.5]    (178.26,50.59) -- (200.44,57.52) ;
%Straight Lines [id:da026392283843424957] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (212.39,92.93) -- (264.02,111.11) ;
\draw [shift={(232.64,100.06)}, rotate = 19.41] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da08158436530041513] 
\draw [line width=1.5]    (178.26,50.59) -- (230.67,12.39) ;
%Straight Lines [id:da002595552492498987] 
\draw [line width=1.5]    (212.39,92.93) -- (261.61,57.06) ;
%Straight Lines [id:da11444473686588141] 
\draw [line width=1.5]    (200.44,57.52) -- (261.61,57.06) ;
%Straight Lines [id:da022434842001750166] 
\draw [line width=1.5]    (230.85,35.35) -- (250.2,92.64) ;
%Straight Lines [id:da9923153999159777] 
\draw [line width=1.5]    (198.87,111.61) -- (264.02,111.11) ;
%Straight Lines [id:da39200814064852185] 
\draw [line width=1.5]    (230.67,12.39) -- (283.67,49.79) ;
%Straight Lines [id:da6319204442134267] 
\draw [line width=1.5]    (283.67,49.79) -- (264.02,111.11) ;
%Straight Lines [id:da7741856090904804] 
\draw [line width=1.5]    (178.26,50.59) -- (198.87,111.61) ;
%Straight Lines [id:da6600227127846854] 
\draw [line width=1.5]    (200.44,57.52) -- (250.2,92.64) ;
%Straight Lines [id:da8321414868136583] 
\draw [line width=1.5]    (212.39,92.93) -- (230.85,35.35) ;
%Straight Lines [id:da2762358598328498] 
\draw [line width=1.5]    (364.52,12.39) -- (364.69,35.35) ;
%Straight Lines [id:da45281617562590415] 
\draw [line width=1.5]    (417.52,49.79) -- (395.45,57.06) ;
%Straight Lines [id:da27210014358006296] 
\draw [color={rgb, 255:red, 212; green, 17; blue, 89 }  ,draw opacity=1 ][line width=1.5]    (384.04,92.64) -- (332.71,111.61) ;
%Straight Lines [id:da3973535690374044] 
\draw [color={rgb, 255:red, 212; green, 17; blue, 89 }  ,draw opacity=1 ][line width=1.5]    (312.1,50.59) -- (334.28,57.52) ;
%Straight Lines [id:da25430135477171634] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (346.24,92.93) -- (397.86,111.11) ;
%Straight Lines [id:da29356913991495737] 
\draw [line width=1.5]    (312.1,50.59) -- (364.52,12.39) ;
%Straight Lines [id:da16176738000501212] 
\draw [line width=1.5]    (346.24,92.93) -- (395.45,57.06) ;
%Straight Lines [id:da6036429371573053] 
\draw [line width=1.5]    (334.28,57.52) -- (395.45,57.06) ;
%Straight Lines [id:da3610390348123198] 
\draw [line width=1.5]    (364.69,35.35) -- (384.04,92.64) ;
%Straight Lines [id:da12991284189921615] 
\draw [line width=1.5]    (332.71,111.61) -- (397.86,111.11) ;
%Straight Lines [id:da09276597694274602] 
\draw [line width=1.5]    (364.52,12.39) -- (417.52,49.79) ;
%Straight Lines [id:da32227795035328666] 
\draw [line width=1.5]    (417.52,49.79) -- (397.86,111.11) ;
%Straight Lines [id:da2608521021763479] 
\draw [color={rgb, 255:red, 212; green, 17; blue, 89 }  ,draw opacity=1 ][line width=1.5]    (312.1,50.59) -- (332.71,111.61) ;
%Straight Lines [id:da7286579212207132] 
\draw [color={rgb, 255:red, 212; green, 17; blue, 89 }  ,draw opacity=1 ][line width=1.5]    (334.28,57.52) -- (384.04,92.64) ;
%Straight Lines [id:da5030154551123305] 
\draw [line width=1.5]    (346.24,92.93) -- (364.69,35.35) ;

\end{tikzpicture}

==> tikzfigure/unswappable_nonex.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,117); %set diagram left start at 0, and has height of 117

%Straight Lines [id:da7734436267135969] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (40.2,100.6) -- (40.2,30.8) ;
\draw [shift={(40.2,61.3)}, rotate = 90] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da9884081157245026] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (110,100.6) -- (110,30.8) ;
\draw [shift={(110,61.3)}, rotate = 90] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da4572321074041368] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (160.2,100.6) -- (230,30.8) ;
\draw [shift={(195.1,65.7)}, rotate = 135] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da9055247867196408] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (230,100.6) -- (160.2,30.8) ;
\draw [shift={(195.1,65.7)}, rotate = 45] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.75,-4.2) -- (0,0) -- (8.75,4.2) -- (5.81,0) -- cycle    ;
%Straight Lines [id:da6809113888528113] 
\draw [line width=1.5]    (110,100.6) -- (40.2,100.6) ;
%Straight Lines [id:da8081505954327983] 
\draw [line width=1.5]    (230,100.6) -- (160.2,100.6) ;
%Straight Lines [id:da5449490312774352] 
\draw [line width=1.5]    (230,30.8) -- (160.2,30.8) ;
%Straight Lines [id:da04006146305822611] 
\draw [line width=1.5]    (110,30.8) -- (40.2,30.8) ;

% Text Node
\draw (127,53.8) node [anchor=north west][inner sep=0.75pt]    {$\simeq $};
\end{tikzpicture}
